First-Order Representation Languages for Goal-Conditioned RL

First-order relational languages have been used in MDP planning and reinforcement learning (RL) for two main purposes: specifying MDPs in compact form, and representing and learning policies that are general and not tied to specific instances or state spaces. In this work, we instead consider the use of first-order languages in goal-conditioned RL and generalized planning. The question is how to learn goal-conditioned and general policies when the training instances are large and the goal cannot be reached by random exploration alone. The technique of Hindsight Experience Replay (HER) provides an answer to this question: it relabels unsuccessful trajectories as successful ones by replacing the original goal with one that was actually achieved. If the target policy must generalize across states and goals, trajectories that do not reach the original goal states can enable more data- and time-efficient learning. In this work, we show that further performance gains can be achieved when states and goals are represented by sets of atoms. We consider three versions: goals as full states, goals as subsets of the original goals, and goals as lifted versions of these subgoals. The result is that the latter two successfully learn general policies on large planning instances with sparse rewards by automatically creating a curriculum of easier goals of increasing complexity. The experiments illustrate the computational gains of these versions, their limitations, and opportunities for addressing them.

==> figures/plot_blocks.tex <==
\begin{tikzpicture}
    \begin{axis}[name=coverage, width=0.91\columnwidth, height=0.225\textwidth, ylabel=Coverage (\%), legend pos=south east, title={Blocks}, ymin=-10, xmin=0, ymax=110, xmax=1100, label style={font=\footnotesize}, legend style={font=\footnotesize}, tick label style={font=\footnotesize}, xticklabel=\empty]
    \addplot[thick, color=blue!80!black] coordinates {%
    (10,0.00)
    (20,0.00)
    (30,0.00)
    (40,0.00)
    (50,0.00)
    (60,0.00)
    (70,6.30)
    (80,7.50)
    (90,10.00)
    (100,18.40)
    (110,22.30)
    (120,30.20)
    (130,39.00)
    (140,40.90)
    (150,43.10)
    (160,43.60)
    (170,53.70)
    (180,56.90)
    (190,58.20)
    (200,58.20)
    (210,61.00)
    (220,62.30)
    (230,62.80)
    (240,63.00)
    (250,63.00)
    (260,63.10)
    (270,66.50)
    (280,66.50)
    (290,67.10)
    (300,67.40)
    (310,67.40)
    (320,67.40)
    (330,67.40)
    (340,67.70)
    (350,67.70)
    (360,70.20)
    (370,70.60)
    (380,76.00)
    (390,78.70)
    (400,78.70)
    (410,78.70)
    (420,79.60)
    (430,84.80)
    (440,84.80)
    (450,85.10)
    (460,86.50)
    (470,88.40)
    (480,89.80)
    (490,92.40)
    (500,92.40)
    (510,93.90)
    (520,94.00)
    (530,94.10)
    (540,95.40)
    (550,95.40)
    (560,95.50)
    (570,95.50)
    (580,95.50)
    (590,95.50)
    (600,95.50)
    (610,95.50)
    (620,95.50)
    (630,95.50)
    (640,95.50)
    (650,95.50)
    (660,95.60)
    (670,95.60)
    (680,95.60)
    (690,95.60)
    (700,95.60)
    (710,95.60)
    (720,95.60)
    (730,95.60)
    (740,95.70)
    (750,95.70)
    (760,95.70)
    (770,97.40)
    (780,97.40)
    (790,97.40)
    (800,97.40)
    (810,97.40)
    (820,97.40)
    (830,97.40)
    (840,97.40)
    (850,97.40)
    (860,97.40)
    (870,97.40)
    (880,97.40)
    (890,97.40)
    (900,97.40)
    (910,97.40)
    (920,97.40)
    (930,97.40)
    (940,97.40)
    (950,97.40)
    (960,97.40)
    (970,97.40)
    (980,97.40)
    (990,97.40)
    (1000,97.40)
    (1010,97.40)
    (1020,97.40)
    (1030,97.40)
    (1040,97.40)
    (1050,97.40)
    (1060,97.40)
    (1070,97.40)
    (1080,97.40)
    (1090,97.40)
    };
    \addlegendentry{Lifted}
    \addplot[thick, color=orange!80!black] coordinates {%
    (10,0.00)
    (20,0.00)
    (30,0.00)
    (40,0.00)
    (50,0.00)
    (60,0.00)
    (70,0.00)
    (80,0.20)
    (90,0.20)
    (100,0.20)
    (110,1.10)
    (120,5.30)
    (130,5.30)
    (140,7.30)
    (150,18.20)
    (160,26.10)
    (170,27.30)
    (180,31.20)
    (190,36.80)
    (200,36.80)
    (210,38.80)
    (220,40.10)
    (230,40.10)
    (240,42.30)
    (250,42.40)
    (260,45.20)
    (270,47.10)
    (280,48.70)
    (290,49.00)
    (300,50.10)
    (310,51.10)
    (320,52.90)
    (330,53.00)
    (340,54.00)
    (350,54.80)
    (360,60.10)
    (370,61.80)
    (380,61.90)
    (390,64.40)
    (400,68.60)
    (410,70.40)
    (420,71.10)
    (430,71.60)
    (440,74.20)
    (450,77.00)
    (460,80.10)
    (470,80.60)
    (480,86.40)
    (490,90.70)
    (500,90.80)
    (510,90.80)
    (520,91.30)
    (530,91.70)
    (540,91.70)
    (550,91.70)
    (560,91.70)
    (570,91.70)
    (580,91.70)
    (590,91.90)
    (600,91.90)
    (610,91.90)
    (620,91.90)
    (630,91.90)
    (640,91.90)
    (650,91.90)
    (660,91.90)
    (670,91.90)
    (680,91.90)
    (690,91.90)
    (700,91.90)
    (710,91.90)
    (720,91.90)
    (730,91.90)
    (740,91.90)
    (750,91.90)
    (760,91.90)
    (770,91.90)
    (780,91.90)
    (790,92.00)
    (800,92.00)
    (810,92.00)
    (820,92.00)
    (830,92.00)
    (840,92.00)
    (850,92.00)
    (860,92.00)
    (870,92.00)
    (880,92.00)
    (890,92.00)
    (900,92.00)
    (910,92.00)
    (920,92.00)
    (930,92.10)
    (940,92.10)
    (950,92.10)
    (960,92.10)
    (970,92.30)
    (980,92.30)
    (990,92.30)
    (1000,92.30)
    (1010,92.30)
    (1020,92.30)
    (1030,92.30)
    (1040,92.30)
    (1050,92.30)
    (1060,92.30)
    (1070,92.30)
    (1080,92.30)
    (1090,92.30)
    };
    \addlegendentry{Propositional}
    \addplot[thick, color=green!60!black] coordinates {%
    (10,0.00)
    (20,0.00)
    (30,0.00)
    (40,0.00)
    (50,0.00)
    (60,0.00)
    (70,0.00)
    (80,0.00)
    (90,0.00)
    (100,0.00)
    (110,0.10)
    (120,0.90)
    (130,1.90)
    (140,1.90)
    (150,5.30)
    (160,9.30)
    (170,9.30)
    (180,21.70)
    (190,21.70)
    (200,22.10)
    (210,26.70)
    (220,26.70)
    (230,26.70)
    (240,28.50)
    (250,31.90)
    (260,35.00)
    (270,36.00)
    (280,36.80)
    (290,37.30)
    (300,37.60)
    (310,37.80)
    (320,40.10)
    (330,42.70)
    (340,42.70)
    (350,45.90)
    (360,47.80)
    (370,53.70)
    (380,53.70)
    (390,58.50)
    (400,59.10)
    (410,59.90)
    (420,60.00)
    (430,64.20)
    (440,64.20)
    (450,64.20)
    (460,64.20)
    (470,64.20)
    (480,64.20)
    (490,64.20)
    (500,64.20)
    (510,64.20)
    (520,64.20)
    (530,64.20)
    (540,64.20)
    (550,64.20)
    (560,64.20)
    (570,64.20)
    (580,64.20)
    (590,64.20)
    (600,64.20)
    (610,64.20)
    (620,64.20)
    (630,64.20)
    (640,64.20)
    (650,64.20)
    (660,64.50)
    (670,64.50)
    (680,64.50)
    (690,64.50)
    (700,64.50)
    (710,67.00)
    (720,67.00)
    (730,67.30)
    (740,67.30)
    (750,67.30)
    (760,69.90)
    (770,69.90)
    (780,70.20)
    (790,70.40)
    (800,70.80)
    (810,70.80)
    (820,70.80)
    (830,70.80)
    (840,70.80)
    (850,70.80)
    (860,70.80)
    (870,70.80)
    (880,73.70)
    (890,75.10)
    (900,75.10)
    (910,75.10)
    (920,75.10)
    (930,75.50)
    (940,81.30)
    (950,81.30)
    (960,81.30)
    (970,81.30)
    (980,81.30)
    (990,81.30)
    (1000,81.30)
    (1010,81.30)
    (1020,81.80)
    (1030,81.80)
    (1040,81.80)
    (1050,81.80)
    (1060,82.00)
    (1070,82.00)
    (1080,82.60)
    (1090,82.60)
    };
    \addlegendentry{State}
    \addplot[name path=Lifted_test_plus, draw=none] coordinates {%
    (10,0.00)
    (20,0.00)
    (30,0.00)
    (40,0.00)
    (50,0.00)
    (60,0.00)
    (70,25.20)
    (80,26.34)
    (90,29.33)
    (100,48.98)
    (110,51.49)
    (120,64.29)
    (130,74.79)
    (140,77.44)
    (150,80.46)
    (160,80.43)
    (170,90.45)
    (180,95.74)
    (190,98.23)
    (200,98.23)
    (210,100.00)
    (220,100.00)
    (230,100.00)
    (240,100.00)
    (250,100.00)
    (260,100.00)
    (270,100.00)
    (280,100.00)
    (290,100.00)
    (300,100.00)
    (310,100.00)
    (320,100.00)
    (330,100.00)
    (340,99.93)
    (350,99.93)
    (360,100.00)
    (370,100.00)
    (380,98.79)
    (390,100.00)
    (400,100.00)
    (410,100.00)
    (420,100.00)
    (430,100.00)
    (440,100.00)
    (450,100.00)
    (460,100.00)
    (470,100.00)
    (480,100.00)
    (490,100.00)
    (500,100.00)
    (510,100.00)
    (520,100.00)
    (530,100.00)
    (540,100.00)
    (550,100.00)
    (560,100.00)
    (570,100.00)
    (580,100.00)
    (590,100.00)
    (600,100.00)
    (610,100.00)
    (620,100.00)
    (630,100.00)
    (640,100.00)
    (650,100.00)
    (660,100.00)
    (670,100.00)
    (680,100.00)
    (690,100.00)
    (700,100.00)
    (710,100.00)
    (720,100.00)
    (730,100.00)
    (740,100.00)
    (750,100.00)
    (760,100.00)
    (770,100.00)
    (780,100.00)
    (790,100.00)
    (800,100.00)
    (810,100.00)
    (820,100.00)
    (830,100.00)
    (840,100.00)
    (850,100.00)
    (860,100.00)
    (870,100.00)
    (880,100.00)
    (890,100.00)
    (900,100.00)
    (910,100.00)
    (920,100.00)
    (930,100.00)
    (940,100.00)
    (950,100.00)
    (960,100.00)
    (970,100.00)
    (980,100.00)
    (990,100.00)
    (1000,100.00)
    (1010,100.00)
    (1020,100.00)
    (1030,100.00)
    (1040,100.00)
    (1050,100.00)
    (1060,100.00)
    (1070,100.00)
    (1080,100.00)
    (1090,100.00)
    };
    \addplot[name path=Lifted_test_minus, draw=none] coordinates {%
    (10,0.00)
    (20,0.00)
    (30,0.00)
    (40,0.00)
    (50,0.00)
    (60,0.00)
    (70,0.00)
    (80,0.00)
    (90,0.00)
    (100,0.00)
    (110,0.00)
    (120,0.00)
    (130,3.21)
    (140,4.36)
    (150,5.74)
    (160,6.77)
    (170,16.95)
    (180,18.06)
    (190,18.17)
    (200,18.17)
    (210,21.49)
    (220,23.00)
    (230,24.06)
    (240,24.37)
    (250,24.37)
    (260,24.62)
    (270,32.49)
    (280,32.49)
    (290,34.02)
    (300,34.75)
    (310,34.75)
    (320,34.75)
    (330,34.75)
    (340,35.47)
    (350,35.47)
    (360,39.84)
    (370,40.87)
    (380,53.21)
    (390,56.97)
    (400,56.97)
    (410,56.97)
    (420,58.02)
    (430,67.37)
    (440,67.37)
    (450,68.22)
    (460,69.19)
    (470,70.87)
    (480,74.58)
    (490,78.14)
    (500,78.14)
    (510,81.27)
    (520,81.34)
    (530,81.49)
    (540,82.92)
    (550,82.92)
    (560,82.99)
    (570,82.99)
    (580,82.99)
    (590,82.99)
    (600,82.99)
    (610,82.99)
    (620,82.99)
    (630,82.99)
    (640,82.99)
    (650,82.99)
    (660,83.06)
    (670,83.06)
    (680,83.06)
    (690,83.06)
    (700,83.06)
    (710,83.06)
    (720,83.06)
    (730,83.06)
    (740,83.13)
    (750,83.13)
    (760,83.13)
    (770,89.93)
    (780,89.93)
    (790,89.93)
    (800,89.93)
    (810,89.93)
    (820,89.93)
    (830,89.93)
    (840,89.93)
    (850,89.93)
    (860,89.93)
    (870,89.93)
    (880,89.93)
    (890,89.93)
    (900,89.93)
    (910,89.93)
    (920,89.93)
    (930,89.93)
    (940,89.93)
    (950,89.93)
    (960,89.93)
    (970,89.93)
    (980,89.93)
    (990,89.93)
    (1000,89.93)
    (1010,89.93)
    (1020,89.93)
    (1030,89.93)
    (1040,89.93)
    (1050,89.93)
    (1060,89.93)
    (1070,89.93)
    (1080,89.93)
    (1090,89.93)
    };
    \addplot[fill=blue!80!black, fill opacity=0.2] fill between[of=Lifted_test_plus and Lifted_test_minus];
    \addplot[name path=Propositional_test_plus, draw=none] coordinates {%
    (10,0.00)
    (20,0.00)
    (30,0.00)
    (40,0.00)
    (50,0.00)
    (60,0.00)
    (70,0.00)
    (80,0.80)
    (90,0.80)
    (100,0.80)
    (110,3.80)
    (120,17.49)
    (130,17.49)
    (140,20.08)
    (150,47.14)
    (160,64.37)
    (170,66.73)
    (180,75.05)
    (190,80.49)
    (200,80.49)
    (210,81.45)
    (220,82.69)
    (230,82.69)
    (240,83.55)
    (250,83.56)
    (260,84.34)
    (270,85.02)
    (280,85.54)
    (290,85.72)
    (300,86.44)
    (310,87.49)
    (320,89.72)
    (330,89.71)
    (340,90.56)
    (350,91.42)
    (360,94.67)
    (370,95.22)
    (380,95.16)
    (390,98.35)
    (400,99.24)
    (410,100.00)
    (420,100.00)
    (430,100.00)
    (440,100.00)
    (450,100.00)
    (460,100.00)
    (470,100.00)
    (480,100.00)
    (490,100.00)
    (500,100.00)
    (510,100.00)
    (520,100.00)
    (530,100.00)
    (540,100.00)
    (550,100.00)
    (560,100.00)
    (570,100.00)
    (580,100.00)
    (590,100.00)
    (600,100.00)
    (610,100.00)
    (620,100.00)
    (630,100.00)
    (640,100.00)
    (650,100.00)
    (660,100.00)
    (670,100.00)
    (680,100.00)
    (690,100.00)
    (700,100.00)
    (710,100.00)
    (720,100.00)
    (730,100.00)
    (740,100.00)
    (750,100.00)
    (760,100.00)
    (770,100.00)
    (780,100.00)
    (790,100.00)
    (800,100.00)
    (810,100.00)
    (820,100.00)
    (830,100.00)
    (840,100.00)
    (850,100.00)
    (860,100.00)
    (870,100.00)
    (880,100.00)
    (890,100.00)
    (900,100.00)
    (910,100.00)
    (920,100.00)
    (930,100.00)
    (940,100.00)
    (950,100.00)
    (960,100.00)
    (970,100.00)
    (980,100.00)
    (990,100.00)
    (1000,100.00)
    (1010,100.00)
    (1020,100.00)
    (1030,100.00)
    (1040,100.00)
    (1050,100.00)
    (1060,100.00)
    (1070,100.00)
    (1080,100.00)
    (1090,100.00)
    };
    \addplot[name path=Propositional_test_minus, draw=none] coordinates {%
    (10,0.00)
    (20,0.00)
    (30,0.00)
    (40,0.00)
    (50,0.00)
    (60,0.00)
    (70,0.00)
    (80,0.00)
    (90,0.00)
    (100,0.00)
    (110,0.00)
    (120,0.00)
    (130,0.00)
    (140,0.00)
    (150,0.00)
    (160,0.00)
    (170,0.00)
    (180,0.00)
    (190,0.00)
    (200,0.00)
    (210,0.00)
    (220,0.00)
    (230,0.00)
    (240,1.05)
    (250,1.24)
    (260,6.06)
    (270,9.18)
    (280,11.86)
    (290,12.28)
    (300,13.76)
    (310,14.71)
    (320,16.08)
    (330,16.29)
    (340,17.44)
    (350,18.18)
    (360,25.53)
    (370,28.38)
    (380,28.64)
    (390,30.45)
    (400,37.96)
    (410,40.34)
    (420,40.88)
    (430,41.12)
    (440,45.31)
    (450,50.92)
    (460,56.76)
    (470,57.08)
    (480,67.25)
    (490,72.94)
    (500,73.01)
    (510,73.01)
    (520,73.36)
    (530,73.62)
    (540,73.62)
    (550,73.62)
    (560,73.62)
    (570,73.62)
    (580,73.62)
    (590,74.40)
    (600,74.40)
    (610,74.40)
    (620,74.40)
    (630,74.40)
    (640,74.40)
    (650,74.40)
    (660,74.40)
    (670,74.40)
    (680,74.40)
    (690,74.40)
    (700,74.40)
    (710,74.40)
    (720,74.40)
    (730,74.40)
    (740,74.40)
    (750,74.40)
    (760,74.40)
    (770,74.40)
    (780,74.40)
    (790,74.46)
    (800,74.46)
    (810,74.46)
    (820,74.46)
    (830,74.46)
    (840,74.46)
    (850,74.46)
    (860,74.46)
    (870,74.46)
    (880,74.46)
    (890,74.46)
    (900,74.46)
    (910,74.46)
    (920,74.46)
    (930,74.51)
    (940,74.51)
    (950,74.51)
    (960,74.51)
    (970,74.65)
    (980,74.65)
    (990,74.65)
    (1000,74.65)
    (1010,74.65)
    (1020,74.65)
    (1030,74.65)
    (1040,74.65)
    (1050,74.65)
    (1060,74.65)
    (1070,74.65)
    (1080,74.65)
    (1090,74.65)
    };
    \addplot[fill=orange!80!black, fill opacity=0.2] fill between[of=Propositional_test_plus and Propositional_test_minus];
    \addplot[name path=State_test_plus, draw=none] coordinates {%
    (10,0.00)
    (20,0.00)
    (30,0.00)
    (40,0.00)
    (50,0.00)
    (60,0.00)
    (70,0.00)
    (80,0.00)
    (90,0.00)
    (100,0.00)
    (110,0.40)
    (120,3.29)
    (130,4.95)
    (140,4.95)
    (150,12.97)
    (160,28.49)
    (170,28.49)
    (180,53.97)
    (190,53.97)
    (200,54.12)
    (210,57.39)
    (220,57.39)
    (230,57.39)
    (240,59.65)
    (250,64.56)
    (260,67.18)
    (270,69.06)
    (280,69.41)
    (290,69.59)
    (300,70.30)
    (310,70.44)
    (320,72.47)
    (330,73.64)
    (340,73.64)
    (350,78.42)
    (360,80.48)
    (370,87.43)
    (380,87.43)
    (390,89.46)
    (400,90.12)
    (410,91.78)
    (420,91.82)
    (430,96.27)
    (440,96.27)
    (450,96.27)
    (460,96.27)
    (470,96.27)
    (480,96.27)
    (490,96.27)
    (500,96.27)
    (510,96.27)
    (520,96.27)
    (530,96.27)
    (540,96.27)
    (550,96.27)
    (560,96.27)
    (570,96.27)
    (580,96.27)
    (590,96.27)
    (600,96.27)
    (610,96.27)
    (620,96.27)
    (630,96.27)
    (640,96.27)
    (650,96.27)
    (660,96.23)
    (670,96.23)
    (680,96.23)
    (690,96.23)
    (700,96.23)
    (710,98.64)
    (720,98.64)
    (730,98.60)
    (740,98.60)
    (750,98.60)
    (760,99.26)
    (770,99.26)
    (780,99.64)
    (790,99.77)
    (800,99.69)
    (810,99.69)
    (820,99.69)
    (830,99.69)
    (840,99.69)
    (850,99.69)
    (860,99.69)
    (870,99.69)
    (880,100.00)
    (890,100.00)
    (900,100.00)
    (910,100.00)
    (920,100.00)
    (930,100.00)
    (940,93.01)
    (950,93.01)
    (960,93.01)
    (970,93.01)
    (980,93.01)
    (990,93.01)
    (1000,93.01)
    (1010,93.01)
    (1020,93.55)
    (1030,93.55)
    (1040,93.55)
    (1050,93.55)
    (1060,93.82)
    (1070,93.82)
    (1080,94.81)
    (1090,94.81)
    };
    \addplot[name path=State_test_minus, draw=none] coordinates {%
    (10,0.00)
    (20,0.00)
    (30,0.00)
    (40,0.00)
    (50,0.00)
    (60,0.00)
    (70,0.00)
    (80,0.00)
    (90,0.00)
    (100,0.00)
    (110,0.00)
    (120,0.00)
    (130,0.00)
    (140,0.00)
    (150,0.00)
    (160,0.00)
    (170,0.00)
    (180,0.00)
    (190,0.00)
    (200,0.00)
    (210,0.00)
    (220,0.00)
    (230,0.00)
    (240,0.00)
    (250,0.00)
    (260,2.82)
    (270,2.94)
    (280,4.19)
    (290,5.01)
    (300,4.90)
    (310,5.16)
    (320,7.73)
    (330,11.76)
    (340,11.76)
    (350,13.38)
    (360,15.12)
    (370,19.97)
    (380,19.97)
    (390,27.54)
    (400,28.08)
    (410,28.02)
    (420,28.18)
    (430,32.13)
    (440,32.13)
    (450,32.13)
    (460,32.13)
    (470,32.13)
    (480,32.13)
    (490,32.13)
    (500,32.13)
    (510,32.13)
    (520,32.13)
    (530,32.13)
    (540,32.13)
    (550,32.13)
    (560,32.13)
    (570,32.13)
    (580,32.13)
    (590,32.13)
    (600,32.13)
    (610,32.13)
    (620,32.13)
    (630,32.13)
    (640,32.13)
    (650,32.13)
    (660,32.77)
    (670,32.77)
    (680,32.77)
    (690,32.77)
    (700,32.77)
    (710,35.36)
    (720,35.36)
    (730,36.00)
    (740,36.00)
    (750,36.00)
    (760,40.54)
    (770,40.54)
    (780,40.76)
    (790,41.03)
    (800,41.91)
    (810,41.91)
    (820,41.91)
    (830,41.91)
    (840,41.91)
    (850,41.91)
    (860,41.91)
    (870,41.91)
    (880,46.98)
    (890,48.45)
    (900,48.45)
    (910,48.45)
    (920,48.45)
    (930,49.96)
    (940,69.59)
    (950,69.59)
    (960,69.59)
    (970,69.59)
    (980,69.59)
    (990,69.59)
    (1000,69.59)
    (1010,69.59)
    (1020,70.05)
    (1030,70.05)
    (1040,70.05)
    (1050,70.05)
    (1060,70.18)
    (1070,70.18)
    (1080,70.39)
    (1090,70.39)
    };
    \addplot[fill=green!60!black, fill opacity=0.2] fill between[of=State_test_plus and State_test_minus];
    \end{axis}
    \begin{axis}[name=goalsize, at={(coverage.below south west)}, anchor=north west, width=0.91\columnwidth, height=0.225\textwidth, axis y line*=left, xlabel=Episode, ylabel=Goal Size, legend style={at={(0.95,0.05)}, anchor=south east,legend columns=-1}, xmin=0, ymin=0, xmax=1100, ymax=7, label style={font=\footnotesize}, legend style={font=\footnotesize}, tick label style={font=\footnotesize}]
    % mean for Lifted
    \addplot[blue!80!black, thick] coordinates {
    (1,5.352741934468912)
    (2,5.346811159022941)
    (3,5.339590033917441)
    (4,5.307565448012625)
    (5,5.311765108198072)
    (6,5.293446010039239)
    (7,5.327160702808842)
    (8,5.3238500085079234)
    (9,5.335672531670144)
    (10,5.3128690975185515)
    (11,5.310002409731712)
    (12,5.302840896603092)
    (13,5.279788914467437)
    (14,5.2848979061989585)
    (15,5.256233203108861)
    (16,5.248122429738392)
    (17,5.2657674221252915)
    (18,5.246889507796097)
    (19,5.239436685157601)
    (20,5.235390018456834)
    (21,5.227242243846461)
    (22,5.245560673508936)
    (23,5.226497742798429)
    (24,5.208985187560898)
    (25,5.200227272606121)
    (26,5.199617873058745)
    (27,5.179356550295202)
    (28,5.168237049333146)
    (29,5.140784759309586)
    (30,5.125665880806277)
    (31,5.10404204345329)
    (32,5.096444180422562)
    (33,5.08445899232766)
    (34,5.050186008110649)
    (35,4.9931056567838255)
    (36,4.984683690239225)
    (37,4.953353056588479)
    (38,4.925394110353065)
    (39,4.890059835638347)
    (40,4.86815365159752)
    (41,4.855554992464857)
    (42,4.8241465328499915)
    (43,4.803515115853891)
    (44,4.792760513679302)
    (45,4.7682638594278215)
    (46,4.7415319571471)
    (47,4.690788721381407)
    (48,4.677023687065446)
    (49,4.635179549688556)
    (50,4.639474739780338)
    (51,4.617951351757023)
    (52,4.600679901949695)
    (53,4.58326481378263)
    (54,4.546596373411689)
    (55,4.54307591306482)
    (56,4.52207881182783)
    (57,4.472733472975247)
    (58,4.443616962797807)
    (59,4.422190240614193)
    (60,4.385415910211397)
    (61,4.359076724909082)
    (62,4.3242500523078435)
    (63,4.310254653816996)
    (64,4.270080906785519)
    (65,4.251351772971524)
    (66,4.2220222980220035)
    (67,4.189870559328369)
    (68,4.176998152827977)
    (69,4.127818108757776)
    (70,4.119439924565419)
    (71,4.0949308657645345)
    (72,4.090478274682348)
    (73,4.0620244400316485)
    (74,4.068766878500315)
    (75,4.054237139155255)
    (76,4.032355922510749)
    (77,4.021984141734136)
    (78,4.01867179859628)
    (79,4.009517474172944)
    (80,4.016825808295152)
    (81,4.002996901718073)
    (82,3.9941150707813744)
    (83,3.9820823561885703)
    (84,3.981470486566739)
    (85,3.9662265939406454)
    (86,3.9650225523858507)
    (87,3.9548541082198274)
    (88,3.9192556257436513)
    (89,3.9227782166033203)
    (90,3.8995307288166603)
    (91,3.8989759060164353)
    (92,3.885731193499635)
    (93,3.8961341311053728)
    (94,3.8837628424349826)
    (95,3.8742110282590696)
    (96,3.8725082594958593)
    (97,3.8644969408905196)
    (98,3.8833448707063867)
    (99,3.8817283116023793)
    (100,3.8940914681199024)
    (101,3.9033745882395996)
    (102,3.9097242615752625)
    (103,3.9244201511805583)
    (104,3.9635538972981514)
    (105,3.9546601711460174)
    (106,3.949760283334574)
    (107,3.962847606452817)
    (108,3.953511164031642)
    (109,3.9760700816996057)
    (110,3.9772727168882094)
    (111,3.987856533583267)
    (112,3.990357070713835)
    (113,4.011843309065943)
    (114,4.029575063123806)
    (115,4.049349045376101)
    (116,4.050623922233457)
    (117,4.064479621534414)
    (118,4.075320892701499)
    (119,4.07827074983562)
    (120,4.068169540286424)
    (121,4.0759605682983295)
    (122,4.091316048518944)
    (123,4.101957522909248)
    (124,4.1026312316983535)
    (125,4.118583221679854)
    (126,4.133289303171257)
    (127,4.141170950788368)
    (128,4.159494999535148)
    (129,4.1618853222642755)
    (130,4.1772910261270475)
    (131,4.169028915515334)
    (132,4.185498947862924)
    (133,4.191555920743317)
    (134,4.201807113589905)
    (135,4.226096101992284)
    (136,4.241957764584618)
    (137,4.261582191395481)
    (138,4.272373128291187)
    (139,4.291977374428579)
    (140,4.3144232257397075)
    (141,4.305569100231982)
    (142,4.317406981664587)
    (143,4.317740757973469)
    (144,4.305082210755909)
    (145,4.325941956474372)
    (146,4.352652724872641)
    (147,4.363663288249322)
    (148,4.394570196281521)
    (149,4.4025461367799155)
    (150,4.408514476797597)
    (151,4.41990274139531)
    (152,4.433495397835877)
    (153,4.440597680402474)
    (154,4.431899988792025)
    (155,4.457096164183924)
    (156,4.464486777998451)
    (157,4.466180487407234)
    (158,4.466654265497453)
    (159,4.4860258519863)
    (160,4.507994684820356)
    (161,4.522126883560314)
    (162,4.536633556823679)
    (163,4.538186959984998)
    (164,4.532518955615485)
    (165,4.532701415436633)
    (166,4.548847521213959)
    (167,4.5659383922834476)
    (168,4.572864910618055)
    (169,4.58417367005825)
    (170,4.591055736881428)
    (171,4.60001036401038)
    (172,4.594581481732062)
    (173,4.585114283640863)
    (174,4.610967168040872)
    (175,4.613736543202511)
    (176,4.611277155368123)
    (177,4.610309857207907)
    (178,4.603461447909517)
    (179,4.605808381777621)
    (180,4.605443649810185)
    (181,4.633088972402838)
    (182,4.635087201263761)
    (183,4.649366564874007)
    (184,4.646315580354494)
    (185,4.663081530607944)
    (186,4.66281534733731)
    (187,4.646863757625852)
    (188,4.637891802433212)
    (189,4.646868066433218)
    (190,4.665414689916373)
    (191,4.6585956436245)
    (192,4.652922407138765)
    (193,4.666706481544284)
    (194,4.667881161117377)
    (195,4.659354263268111)
    (196,4.673984674237767)
    (197,4.688088994141719)
    (198,4.690452118686789)
    (199,4.6881327370879955)
    (200,4.683146945271228)
    (201,4.685368150072175)
    (202,4.681876041796818)
    (203,4.692621535766451)
    (204,4.716315571974495)
    (205,4.720921913590396)
    (206,4.715971186138023)
    (207,4.711307415729688)
    (208,4.730579034633659)
    (209,4.743771311559632)
    (210,4.74893672427192)
    (211,4.762968214636131)
    (212,4.768280337454962)
    (213,4.789120978818242)
    (214,4.786500762882809)
    (215,4.787293937099896)
    (216,4.790806181799641)
    (217,4.800091685103526)
    (218,4.8117029751615075)
    (219,4.804073816126099)
    (220,4.782148446356978)
    (221,4.78149214779443)
    (222,4.782718924489957)
    (223,4.767690962256112)
    (224,4.790304723788567)
    (225,4.778176044597387)
    (226,4.776887404219448)
    (227,4.790993301794095)
    (228,4.794359258348982)
    (229,4.803119396237409)
    (230,4.799328504230379)
    (231,4.794370802210177)
    (232,4.796166587715522)
    (233,4.7882595904729985)
    (234,4.806758493530725)
    (235,4.813745839518071)
    (236,4.804823461457535)
    (237,4.802895719265087)
    (238,4.798465958429946)
    (239,4.797417385475124)
    (240,4.788788615187104)
    (241,4.785548896572386)
    (242,4.802949717973207)
    (243,4.79303953093802)
    (244,4.8006901719636605)
    (245,4.814891709396816)
    (246,4.822248092414383)
    (247,4.83292421367874)
    (248,4.829474023346196)
    (249,4.813383204442878)
    (250,4.811112551484725)
    (251,4.794207443928882)
    (252,4.794885227542327)
    (253,4.803431084463184)
    (254,4.791949118512468)
    (255,4.798335753616494)
    (256,4.812182871776113)
    (257,4.826121783558775)
    (258,4.834124727918336)
    (259,4.841655357011466)
    (260,4.860740327596436)
    (261,4.874527582008691)
    (262,4.884780422917782)
    (263,4.883403303509412)
    (264,4.886312033668142)
    (265,4.889907049763158)
    (266,4.8850282514781105)
    (267,4.891351032863391)
    (268,4.894229937420046)
    (269,4.881489640801459)
    (270,4.884473920410739)
    (271,4.903693069317388)
    (272,4.915577400264219)
    (273,4.902576455667879)
    (274,4.888655189434114)
    (275,4.88852652643045)
    (276,4.871424885016308)
    (277,4.8776395314809555)
    (278,4.903045883535333)
    (279,4.908593773145723)
    (280,4.912276132453083)
    (281,4.925017745007195)
    (282,4.905005937370388)
    (283,4.9074432084326585)
    (284,4.886704842631793)
    (285,4.881507782747233)
    (286,4.878139803504253)
    (287,4.870760357786573)
    (288,4.874146818548033)
    (289,4.880833583172298)
    (290,4.878939373215588)
    (291,4.892457528671244)
    (292,4.901322562942528)
    (293,4.8901200855953135)
    (294,4.912239944902673)
    (295,4.903485247305584)
    (296,4.9004086939569715)
    (297,4.903840928389206)
    (298,4.888503568445229)
    (299,4.88940105984272)
    (300,4.8785697869489475)
    (301,4.865189883763897)
    (302,4.880211889535903)
    (303,4.892122739103002)
    (304,4.885518572436336)
    (305,4.895285888453651)
    (306,4.917381757862021)
    (307,4.933040488020751)
    (308,4.950549170514728)
    (309,4.967345797498854)
    (310,4.970892424482982)
    (311,4.984367262145319)
    (312,4.9708464773745344)
    (313,4.980593230621288)
    (314,5.00636839295895)
    (315,5.001752231342788)
    (316,5.034383634661692)
    (317,5.034787043752601)
    (318,5.02233935255491)
    (319,5.012379756595314)
    (320,5.022435312150869)
    (321,5.02936812239618)
    (322,5.035965296055854)
    (323,5.052999837902895)
    (324,5.064170743386301)
    (325,5.060419390572448)
    (326,5.0558829547860125)
    (327,5.073335335738393)
    (328,5.064849668627726)
    (329,5.086256338346896)
    (330,5.0985669444075015)
    (331,5.09650841266147)
    (332,5.1042728426759)
    (333,5.121492871915666)
    (334,5.126226617336911)
    (335,5.153625426860721)
    (336,5.1530362154185685)
    (337,5.152697921767775)
    (338,5.18081101700587)
    (339,5.168032933977787)
    (340,5.186004164136517)
    (341,5.1833673132423135)
    (342,5.18260612998113)
    (343,5.193403749028749)
    (344,5.189555687368188)
    (345,5.201292790542791)
    (346,5.1900080683205685)
    (347,5.192864219114219)
    (348,5.183715860528361)
    (349,5.17935998029748)
    (350,5.173711170773671)
    (351,5.162785575535575)
    (352,5.173342123154623)
    (353,5.17925878982129)
    (354,5.171601141913642)
    (355,5.179973255910756)
    (356,5.169364128926629)
    (357,5.1807168525918526)
    (358,5.210062166999667)
    (359,5.2338052225552225)
    (360,5.23526554001554)
    (361,5.231066946941947)
    (362,5.249058018370518)
    (363,5.245404428904429)
    (364,5.2472992701742704)
    (365,5.247539349539349)
    (366,5.266152174214675)
    (367,5.269769237706738)
    (368,5.287050983738483)
    (369,5.274054591242091)
    (370,5.268215305527805)
    (371,5.266316496003996)
    (372,5.280680583305584)
    (373,5.255694472194472)
    (374,5.242364135864136)
    (375,5.226796675546676)
    (376,5.217042166167166)
    (377,5.20876538045288)
    (378,5.197382443944944)
    (379,5.219379467754468)
    (380,5.203063991563992)
    (381,5.223054070929071)
    (382,5.195466047841048)
    (383,5.198160853035853)
    (384,5.219661692474192)
    (385,5.213838279775779)
    (386,5.205042644855145)
    (387,5.193921613109113)
    (388,5.186179199476993)
    (389,5.198311941734736)
    (390,5.213517298877593)
    (391,5.227252417925212)
    (392,5.228904203639498)
    (393,5.230993489353783)
    (394,5.206182522542816)
    (395,5.214253951114245)
    (396,5.22881539661319)
    (397,5.203465829513624)
    (398,5.171412181772476)
    (399,5.167002459550254)
    (400,5.183888372248666)
    (401,5.1724002770105715)
    (402,5.172144324629619)
    (403,5.180344721455016)
    (404,5.188035197645492)
    (405,5.190867538915333)
    (406,5.189214761137555)
    (407,5.189069919867714)
    (408,5.175276269074063)
    (409,5.181136658684453)
    (410,5.182469992017786)
    (411,5.20190451582731)
    (412,5.207165171837966)
    (413,5.221581838504632)
    (414,5.234184839670133)
    (415,5.243613411098705)
    (416,5.268817235052529)
    (417,5.278345012830307)
    (418,5.279942082427376)
    (419,5.278534344332138)
    (420,5.311003590363884)
    (421,5.283302201474996)
    (422,5.305719860205154)
    (423,5.307938745486539)
    (424,5.3001172267275205)
    (425,5.284434687044981)
    (426,5.30319361561641)
    (427,5.298106314029108)
    (428,5.321252497502497)
    (429,5.317735556110556)
    (430,5.295471937784438)
    (431,5.292159743034743)
    (432,5.286743076368077)
    (433,5.297631965256965)
    (434,5.294715298590298)
    (435,5.299134941447441)
    (436,5.28737823981574)
    (437,5.302034625097125)
    (438,5.305034715284715)
    (439,5.308842254967255)
    (440,5.298010003885004)
    (441,5.313456432456433)
    (442,5.304319527694528)
    (443,5.306923694361195)
    (444,5.3090338134088135)
    (445,5.311499091186591)
    (446,5.307871143111274)
    (447,5.297204476444608)
    (448,5.309299714539846)
    (449,5.2927134952036266)
    (450,5.314366272981404)
    (451,5.314934725362357)
    (452,5.293903236018368)
    (453,5.30590918839932)
    (454,5.297640873381005)
    (455,5.292490079730212)
    (456,5.287669192284324)
    (457,5.2898527240303554)
    (458,5.303427822542954)
    (459,5.302234370162002)
    (460,5.288463536828669)
    (461,5.303630203495335)
    (462,5.303918893971526)
    (463,5.3179377431778745)
    (464,5.327986444476576)
    (465,5.353243388921021)
    (466,5.333799936540069)
    (467,5.34677299820063)
    (468,5.341887503213161)
    (469,5.352384527022685)
    (470,5.373636240586898)
    (471,5.378915697241355)
    (472,5.399570459146117)
    (473,5.384300617876276)
    (474,5.398754982955641)
    (475,5.381767879781037)
    (476,5.378795657558816)
    (477,5.3878191757073335)
    (478,5.384370381037951)
    (479,5.37484185523369)
    (480,5.394218749173084)
    (481,5.3874528761572105)
    (482,5.396093027672362)
    (483,5.3990305276723625)
    (484,5.412509694339029)
    (485,5.406390646719981)
    (486,5.406875737652441)
    (487,5.418215023366726)
    (488,5.406738832890536)
    (489,5.420718991620695)
    (490,5.408232880509583)
    (491,5.398572166223869)
    (492,5.406426332890535)
    (493,5.397333259297462)
    (494,5.392194370408573)
    (495,5.375811433900637)
    (496,5.373813418027621)
    (497,5.367794568821272)
    (498,5.355759305473509)
    (499,5.362238472140175)
    (500,5.364449781663985)
    (501,5.361372400711604)
    (502,5.38403162690208)
    (503,5.372505833251286)
    (504,5.362345118965572)
    (505,5.337949285632239)
    (506,5.361824285632238)
    (507,5.364658763654217)
    (508,5.359246639594066)
    (509,5.364430018714946)
    (510,5.3608972806197075)
    (511,5.365209780619707)
    (512,5.336320891730818)
    (513,5.354235574270501)
    (514,5.3571383520482785)
    (515,5.38424964353457)
    (516,5.373079820302247)
    (517,5.337695371417798)
    (518,5.358551813994828)
    (519,5.375385895354645)
    (520,5.361781728687979)
    (521,5.347744030275281)
    (522,5.350095942252192)
    (523,5.353366775585526)
    (524,5.349098918442668)
    (525,5.361240152208902)
    (526,5.366055017898768)
    (527,5.371492517898768)
    (528,5.369188946470197)
    (529,5.357111565517815)
    (530,5.348090732184482)
    (531,5.35583477980353)
    (532,5.35227227980353)
    (533,5.36112328990454)
    (534,5.391565750222)
    (535,5.409365353396604)
    (536,5.415321702602952)
    (537,5.414120313714064)
    (538,5.417078647047397)
    (539,5.420789956571206)
    (540,5.441908546314797)
    (541,5.465819260600511)
    (542,5.466861728549229)
    (543,5.468431172993673)
    (544,5.4711930777555775)
    (545,5.479562125374626)
    (546,5.468402403152403)
    (547,5.473197046009546)
    (548,5.485771450771451)
    (549,5.48518330974581)
    (550,5.4989388042513045)
    (551,5.484117375679876)
    (552,5.518323572261072)
    (553,5.500295794483295)
    (554,5.523483294483294)
    (555,5.4952093045843045)
    (556,5.516521804584305)
    (557,5.550545614108114)
    (558,5.54454344960595)
    (559,5.53916844960595)
    (560,5.530397616272617)
    (561,5.547778568653569)
    (562,5.530363886113886)
    (563,5.522749302780553)
    (564,5.503100493256743)
    (565,5.504828307109557)
    (566,5.501413243006993)
    (567,5.473809076340326)
    (568,5.4659102668165165)
    (569,5.48265729062604)
    (570,5.4797237588800085)
    (571,5.475539235070485)
    (572,5.480685068403819)
    (573,5.454718798562548)
    (574,5.429246576340327)
    (575,5.442177131895882)
    (576,5.4420759414196915)
    (577,5.436677131895882)
    (578,5.423760465229215)
    (579,5.410689036657787)
    (580,5.38252878024753)
    (581,5.354796637390387)
    (582,5.336910419441669)
    (583,5.341698117854368)
    (584,5.340793355949606)
    (585,5.330049308330558)
    (586,5.320604863886114)
    (587,5.314159427378177)
    (588,5.3208885940448445)
    (589,5.299537403568654)
    (590,5.279490242396492)
    (591,5.27710929001554)
    (592,5.2505896013708515)
    (593,5.264172934704185)
    (594,5.2444157814042685)
    (595,5.258651892515379)
    (596,5.239922725848713)
    (597,5.2628155829915695)
    (598,5.265020128446116)
    (599,5.2728554459064325)
    (600,5.2843971125730995)
    (601,5.270444731620718)
    (602,5.296984414160401)
    (603,5.2964868943191314)
    (604,5.313278560985798)
    (605,5.302391656223893)
    (606,5.3130196324143695)
    (607,5.348329156223893)
    (608,5.385793441938179)
    (609,5.398546418128655)
    (610,5.412514672096909)
    (611,5.424181338763575)
    (612,5.436431338763576)
    (613,5.443109910192147)
    (614,5.433290465747703)
    (615,5.42022697368421)
    (616,5.412885808270676)
    (617,5.433260808270677)
    (618,5.4533709273182955)
    (619,5.4546420312144)
    (620,5.44278191216678)
    (621,5.453000166135035)
    (622,5.453083499468368)
    (623,5.428865245500114)
    (624,5.430031912166781)
    (625,5.435478881863751)
    (626,5.455898524720893)
    (627,5.46290019556467)
    (628,5.433400195564669)
    (629,5.451272219374193)
    (630,5.463617457469431)
    (631,5.477909124136098)
    (632,5.488403171755145)
    (633,5.476361505088478)
    (634,5.501913301245538)
    (635,5.526704967912205)
    (636,5.539552190134427)
    (637,5.50463552346776)
    (638,5.494427190134427)
    (639,5.50077937267411)
    (640,5.495309134578871)
    (641,5.509684134578872)
    (642,5.490918261562999)
    (643,5.518902388547126)
    (644,5.504548221880459)
    (645,5.51385179330903)
    (646,5.505093856801094)
    (647,5.502992666324904)
    (648,5.483861713943951)
    (649,5.462361713943951)
    (650,5.464806158388395)
    (651,5.466858241721728)
    (652,5.437268595257082)
    (653,5.446042404780892)
    (654,5.459994785733272)
    (655,5.455849944463432)
    (656,5.463021467019822)
    (657,5.454729800353156)
    (658,5.4556865150565805)
    (659,5.4660671968747625)
    (660,5.473489815922382)
    (661,5.483307276239842)
    (662,5.489723942906509)
    (663,5.489821165128731)
    (664,5.492362831795398)
    (665,5.499609810511126)
    (666,5.482985510791238)
    (667,5.472587014550637)
    (668,5.494208226671849)
    (669,5.487861004449627)
    (670,5.478486004449627)
    (671,5.4827360044496265)
    (672,5.500027671116293)
    (673,5.494902671116293)
    (674,5.484831242544865)
    (675,5.458095131433754)
    (676,5.4592895758781985)
    (677,5.442406242544865)
    (678,5.433059020322642)
    (679,5.421246520322643)
    (680,5.418526282227404)
    (681,5.413192948894071)
    (682,5.407811996513119)
    (683,5.396085806036928)
    (684,5.403868544132166)
    (685,5.397755448894071)
    (686,5.385882204083327)
    (687,5.3592647798409025)
    (688,5.375098113174236)
    (689,5.40119370140953)
    (690,5.374402034742863)
    (691,5.3643082847428625)
    (692,5.38302293120751)
    (693,5.395564597874176)
    (694,5.399945550255128)
    (695,5.424487216921795)
    (696,5.4084220892941675)
    (697,5.412195898817977)
    (698,5.391712398400266)
    (699,5.3959415650669325)
    (700,5.423122120622488)
    (701,5.410157834908203)
    (702,5.404485215860584)
    (703,5.399020930146298)
    (704,5.409645930146298)
    (705,5.423833926178044)
    (706,5.42320714364685)
    (707,5.417796429361135)
    (708,5.416937122001828)
    (709,5.41053434422405)
    (710,5.413951010890717)
    (711,5.3847010108907165)
    (712,5.372326010890717)
    (713,5.387576010890717)
    (714,5.380290296605002)
    (715,5.378901407716113)
    (716,5.383276407716114)
    (717,5.405597241049447)
    (718,5.417361129938336)
    (719,5.385124387514093)
    (720,5.393314863704569)
    (721,5.41481486370457)
    (722,5.410788077990284)
    (723,5.394746411323617)
    (724,5.4115261732283795)
    (725,5.429139268466474)
    (726,5.453725806928013)
    (727,5.462634897837104)
    (728,5.466884897837104)
    (729,5.4522893096018095)
    (730,5.468330976268477)
    (731,5.458330976268476)
    (732,5.4582476429351425)
    (733,5.4621643096018095)
    (734,5.4729559762684765)
    (735,5.47003930960181)
    (736,5.472569715007215)
    (737,5.464319715007215)
    (738,5.472319715007215)
    (739,5.463778048340548)
    (740,5.459472492784993)
    (741,5.464337752525252)
    (742,5.475510371572872)
    (743,5.492724657287157)
    (744,5.480849657287157)
    (745,5.454092712842713)
    (746,5.467944985569986)
    (747,5.468236652236652)
    (748,5.458499257278669)
    (749,5.472374257278669)
    (750,5.493457590612002)
    (751,5.523665923945336)
    (752,5.55545163823105)
    (753,5.549784971564383)
    (754,5.557554202333614)
    (755,5.5679708690002805)
    (756,5.574637535666947)
    (757,5.587825035666947)
    (758,5.590700035666948)
    (759,5.63656177809119)
    (760,5.642936778091189)
    (761,5.618034000313412)
    (762,5.6436951845239385)
    (763,5.657070184523938)
    (764,5.636195184523938)
    (765,5.620278517857272)
    (766,5.599889094780349)
    (767,5.611764094780349)
    (768,5.611889094780349)
    (769,5.612264094780349)
    (770,5.618639094780349)
    (771,5.638680761447016)
    (772,5.654389094780349)
    (773,5.655680761447015)
    (774,5.6557640947803485)
    (775,5.653222428113682)
    (776,5.651918135184389)
    (777,5.668466212107466)
    (778,5.6674245454408)
    (779,5.6785495454407995)
    (780,5.670674545440799)
    (781,5.666344999986254)
    (782,5.646740833319587)
    (783,5.640490833319587)
    (784,5.627490833319587)
    (785,5.651563749986254)
    (786,5.666742321414826)
    (787,5.673533988081492)
    (788,5.672051144944237)
    (789,5.675551144944237)
    (790,5.656769894944237)
    (791,5.628561561610904)
    (792,5.59640084732519)
    (793,5.623942513991856)
    (794,5.626173283222625)
    (795,5.637066140365483)
    (796,5.632149473698816)
    (797,5.618149473698816)
    (798,5.603024473698816)
    (799,5.576024473698816)
    (800,5.583149473698816)
    (801,5.595177251476594)
    (802,5.595804757742258)
    (803,5.592179757742258)
    (804,5.596179757742258)
    (805,5.603138091075591)
    (806,5.620715014152514)
    (807,5.615090014152514)
    (808,5.608715014152514)
    (809,5.624340014152514)
    (810,5.626090014152514)
    (811,5.6262983474858475)
    (812,5.629851918914419)
    (813,5.609226918914419)
    (814,5.595476918914419)
    (815,5.5695602522477525)
    (816,5.587128434065934)
    (817,5.573288690476191)
    (818,5.575580357142857)
    (819,5.554455357142857)
    (820,5.569691468253969)
    (821,5.572798611111111)
    (822,5.589944444444445)
    (823,5.598819444444445)
    (824,5.614194444444444)
    (825,5.640121527777778)
    (826,5.622942956349206)
    (827,5.62827628968254)
    (828,5.636609623015873)
    (829,5.631734623015873)
    (830,5.636890873015873)
    (831,5.674839402427637)
    (832,5.682589402427638)
    (833,5.6536727357609715)
    (834,5.6530894024276375)
    (835,5.649279878618114)
    (836,5.642512021475257)
    (837,5.625053688141923)
    (838,5.642803688141924)
    (839,5.656178688141924)
    (840,5.6483453548085905)
    (841,5.64722035480859)
    (842,5.618869164332399)
    (843,5.608244164332399)
    (844,5.622910830999066)
    (845,5.6262617081920485)
    (846,5.624261708192049)
    (847,5.614511708192048)
    (848,5.618779565334906)
    (849,5.578654565334906)
    (850,5.574279565334906)
    (851,5.563237898668239)
    (852,5.539642660573001)
    (853,5.539962836011598)
    (854,5.543712836011598)
    (855,5.546254502678265)
    (856,5.540629502678264)
    (857,5.56524259791636)
    (858,5.55761759791636)
    (859,5.56824259791636)
    (860,5.579506486805249)
    (861,5.600613629662392)
    (862,5.599155296329058)
    (863,5.603717796329058)
    (864,5.596610653471915)
    (865,5.544985653471915)
    (866,5.565360653471915)
    (867,5.555985653471915)
    (868,5.547235653471915)
    (869,5.541277320138581)
    (870,5.530277320138582)
    (871,5.496495457393483)
    (872,5.508495457393484)
    (873,5.5240371240601505)
    (874,5.503870457393484)
    (875,5.49128712406015)
    (876,5.509429981203008)
    (877,5.526054981203007)
    (878,5.536679981203007)
    (879,5.518304981203007)
    (880,5.5253883145363405)
    (881,5.512135109408136)
    (882,5.528510109408136)
    (883,5.536260109408135)
    (884,5.516093442741469)
    (885,5.524909232215153)
    (886,5.51845089888182)
    (887,5.53157589888182)
    (888,5.530308041738963)
    (889,5.5504330417389625)
    (890,5.553308041738963)
    (891,5.555599708405629)
    (892,5.560266375072296)
    (893,5.58279739010989)
    (894,5.58604739010989)
    (895,5.60054739010989)
    (896,5.61192239010989)
    (897,5.5971009615384615)
    (898,5.623725961538462)
    (899,5.632659785067873)
    (900,5.605731213639302)
    (901,5.58697526125835)
    (902,5.5772252612583495)
    (903,5.57166276125835)
    (904,5.5743949041154925)
    (905,5.609686570782159)
    (906,5.598519904115492)
    (907,5.613394904115492)
    (908,5.622394904115493)
    (909,5.644103237448825)
    (910,5.661103237448826)
    (911,5.663436570782159)
    (912,5.652478237448825)
    (913,5.648186570782159)
    (914,5.665936570782159)
    (915,5.672311570782159)
    (916,5.649686570782159)
    (917,5.661811570782159)
    (918,5.66099014221073)
    (919,5.675990142210731)
    (920,5.67961514221073)
    (921,5.6880766806722685)
    (922,5.675160014005602)
    (923,5.686826680672269)
    (924,5.707826680672269)
    (925,5.694326680672269)
    (926,5.708410014005603)
    (927,5.710660014005602)
    (928,5.699576680672269)
    (929,5.685201680672269)
    (930,5.684618347338936)
    (931,5.705243347338936)
    (932,5.707368347338935)
    (933,5.6969754901960785)
    (934,5.693975490196078)
    (935,5.702350490196078)
    (936,5.69540406162465)
    (937,5.697070728291316)
    (938,5.67865406162465)
    (939,5.676720238095238)
    (940,5.66827380952381)
    (941,5.674065476190476)
    (942,5.6765654761904765)
    (943,5.705148809523809)
    (944,5.72627380952381)
    (945,5.726565476190476)
    (946,5.717232142857143)
    (947,5.703857142857143)
    (948,5.6975863095238095)
    (949,5.679461309523809)
    (950,5.66696130952381)
    (951,5.68071130952381)
    (952,5.676127976190476)
    (953,5.6704375)
    (954,5.6783125)
    (955,5.6736875)
    (956,5.6874375)
    (957,5.6825625)
    (958,5.655508928571429)
    (959,5.649008928571429)
    (960,5.621508928571428)
    (961,5.620110119047619)
    (962,5.618776785714286)
    (963,5.597860119047619)
    (964,5.590901785714285)
    (965,5.6034017857142855)
    (966,5.565151785714286)
    (967,5.566818452380953)
    (968,5.563901785714286)
    (969,5.578943452380952)
    (970,5.590068452380953)
    (971,5.576193452380952)
    (972,5.579693452380952)
    (973,5.603229166666667)
    (974,5.62433630952381)
    (975,5.620294642857143)
    (976,5.607044642857143)
    (977,5.59921130952381)
    (978,5.605502976190476)
    (979,5.614502976190476)
    (980,5.630572420634921)
    (981,5.653447420634921)
    (982,5.641572420634921)
    (983,5.606030753968254)
    (984,5.578364087301587)
    (985,5.566739087301587)
    (986,5.570697420634921)
    (987,5.596572420634921)
    (988,5.59925992063492)
    (989,5.601759920634921)
    (990,5.6236765873015875)
    (991,5.618426587301587)
    (992,5.628843253968254)
    (993,5.62903373015873)
    (994,5.63853373015873)
    (995,5.641867063492064)
    (996,5.646117063492063)
    (997,5.6621170634920635)
    (998,5.692492063492064)
    (999,5.68238492063492)
    (1000,5.69632242063492)
    (1001,5.69928373015873)
    (1002,5.729021825396825)
    (1003,5.730021825396825)
    (1004,5.736486111111111)
    (1005,5.733236111111111)
    (1006,5.7579722222222225)
    (1007,5.767680555555556)
    (1008,5.764305555555556)
    (1009,5.763263888888889)
    (1010,5.736722222222222)
    (1011,5.740472222222222)
    (1012,5.740936507936508)
    (1013,5.7147757936507935)
    (1014,5.702793650793651)
    (1015,5.706621031746032)
    (1016,5.7224007936507935)
    (1017,5.724823412698413)
    (1018,5.722323412698413)
    (1019,5.691323412698413)
    (1020,5.700503968253968)
    (1021,5.65118253968254)
    (1022,5.667015873015873)
    (1023,5.6834742063492065)
    (1024,5.686640873015873)
    (1025,5.68468253968254)
    (1026,5.67255753968254)
    (1027,5.662140873015873)
    (1028,5.670474206349207)
    (1029,5.6827242063492065)
    (1030,5.67105753968254)
    (1031,5.680015873015873)
    (1032,5.678904761904762)
    (1033,5.661071428571429)
    (1034,5.641446428571428)
    (1035,5.633416666666667)
    (1036,5.606916666666667)
    (1037,5.5845416666666665)
    (1038,5.574880952380952)
    (1039,5.579863095238095)
    (1040,5.6044970238095235)
    (1041,5.613434523809524)
    (1042,5.6089464285714286)
    (1043,5.629488095238095)
    (1044,5.626732142857143)
    (1045,5.60968494005994)
    (1046,5.609782162282162)
    (1047,5.587032162282163)
    (1048,5.619032162282163)
    (1049,5.614407162282163)
    (1050,5.641907162282163)
    (1051,5.640157162282162)
    (1052,5.638317876567877)
    (1053,5.6370792402042404)
    (1054,5.633954240204241)
    (1055,5.617168525918526)
    (1056,5.631001859251859)
    (1057,5.621495906870907)
    (1058,5.630162573537573)
    (1059,5.659995906870907)
    (1060,5.640829240204241)
    (1061,5.645817335442335)
    (1062,5.629171502109002)
    (1063,5.618546502109002)
    (1064,5.631213168775669)
    (1065,5.634400668775669)
    (1066,5.641067335442336)
    (1067,5.631198287823288)
    (1068,5.622823287823288)
    (1069,5.598226065601065)
    (1070,5.590559398934399)
    (1071,5.584538565601066)
    (1072,5.55492051004551)
    (1073,5.580789557664557)
    (1074,5.5674145576645575)
    (1075,5.565860986235986)
    (1076,5.580902652902653)
    (1077,5.59544431956932)
    (1078,5.571230033855034)
    (1079,5.608730033855034)
    (1080,5.577230033855034)
    (1081,5.5681258671883676)
    (1082,5.5762925338550335)
    (1083,5.560250867188367)
    (1084,5.5489592005217006)
    (1085,5.563881403318903)
    (1086,5.563375450937951)
    (1087,5.561167117604618)
    (1088,5.528698367604617)
    (1089,5.538689529220779)
    (1090,5.523661751443002)
    (1091,5.521328418109668)
    (1092,5.509786751443001)
    (1093,5.515602768759019)
    (1094,5.5134122925685425)
    (1095,5.507662292568543)
    (1096,5.479071383477634)
    (1097,5.477139565295816)
    (1098,5.459535398629149)
    (1099,5.447508456273259)
    (1100,5.442558780948584)
    (1101,5.473683780948583)
    (1102,5.493329614281917)
    (1103,5.498985864281917)
    (1104,5.489124753170806)
    (1105,5.487965030948583)
    (1106,5.480465030948584)
    (1107,5.484354911900964)
    (1108,5.4791882452342975)
    (1109,5.480577134123187)
    (1110,5.469860222358481)
    (1111,5.474568555691814)
    (1112,5.488547722358481)
    (1113,5.491583436644195)
    (1114,5.492541769977528)
    (1115,5.497934627120386)
    (1116,5.507363198548957)
    (1117,5.491763839574598)
    (1118,5.525180506241265)
    (1119,5.498466220526979)
    (1120,5.49964479195555)
    (1121,5.504632887193646)
    (1122,5.482608764386629)
    (1123,5.498733764386628)
    (1124,5.485087931053295)
    (1125,5.4645462643866285)
    (1126,5.457820073910438)
    (1127,5.456528407243771)
    (1128,5.479438625497739)
    (1129,5.479280797214911)
    (1130,5.478094289278403)
    (1131,5.459856194040308)
    (1132,5.4788145273736415)
    (1133,5.481278813087926)
    (1134,5.496204137763251)
    (1135,5.504120804429919)
    (1136,5.5214200468541605)
    (1137,5.537351865035979)
    (1138,5.574560198369312)
    (1139,5.576253807391868)
    (1140,5.582286816049877)
    (1141,5.579643043156104)
    (1142,5.567446614584676)
    (1143,5.554290364584675)
    (1144,5.542991387976489)
    (1145,5.541376804643155)
    (1146,5.558600247866599)
    (1147,5.558746081199931)
    (1148,5.567621081199932)
    (1149,5.551277784098483)
    (1150,5.573412116677668)
    (1151,5.5622037833443345)
    (1152,5.569924427283729)
    (1153,5.564681430084849)
    (1154,5.579556430084849)
    (1155,5.560830239608658)
    (1156,5.527212565615985)
    (1157,5.5437910912570105)
    (1158,5.529311924590344)
    (1159,5.5300451496985685)
    (1160,5.529795149698568)
    (1161,5.527577887793806)
    (1162,5.53803256615638)
    (1163,5.516865899489713)
    (1164,5.5251962566325705)
    (1165,5.547121851870665)
    (1166,5.568583161394475)
    (1167,5.5679581613944755)
    (1168,5.544683359807173)
    (1169,5.553016693140507)
    (1170,5.554820264569078)
    (1171,5.5839977537465675)
    (1172,5.559689672938487)
    (1173,5.5605646729384866)
    (1174,5.547517324453638)
    (1175,5.546475657786972)
    (1176,5.509939943501257)
    (1177,5.5072732768345904)
    (1178,5.482939943501258)
    (1179,5.4865092075705215)
    (1180,5.488217540903855)
    (1181,5.468736313797628)
    (1182,5.489057742369056)
    (1183,5.499682742369056)
    (1184,5.517167234850259)
    (1185,5.5186290404058145)
    (1186,5.51545321622999)
    (1187,5.517850943502718)
    (1188,5.526285467312242)
    (1189,5.553837097747024)
    (1190,5.536300629313497)
    (1191,5.544011938837307)
    (1192,5.523648437755055)
    (1193,5.498195006382506)
    (1194,5.498486673049173)
    (1195,5.495474768287268)
    (1196,5.503720888395231)
    (1197,5.49480719791904)
    (1198,5.501453031252374)
    (1199,5.506201949001291)
    (1200,5.508690585364928)
    (1201,5.516565585364927)
    (1202,5.50816280758715)
    (1203,5.527498125047467)
    (1204,5.543886780509652)
    (1205,5.549711185271557)
    (1206,5.541148685271557)
    (1207,5.569002851938223)
    (1208,5.585336185271557)
    (1209,5.570961185271557)
    (1210,5.575996899557271)
    (1211,5.55864083895121)
    (1212,5.5588655864259575)
    (1213,5.535442967378339)
    (1214,5.551559038806911)
    (1215,5.553767372140244)
    (1216,5.578886419759291)
    (1217,5.586428086425958)
    (1218,5.576240586425958)
    (1219,5.5843558461662175)
    (1220,5.586814179499551)
    (1221,5.6007308461662175)
    (1222,5.573154457277329)
    (1223,5.569487790610662)
    (1224,5.55954433822971)
    (1225,5.56322236853274)
    (1226,5.559049749485121)
    (1227,5.55109249840287)
    (1228,5.550765117450489)
    (1229,5.568890117450489)
    (1230,5.571911942847314)
    (1231,5.563388133323505)
    (1232,5.5719059904663615)
    (1233,5.5773226571330285)
    (1234,5.584090514275886)
    (1235,5.591435752371124)
    (1236,5.612152544351074)
    (1237,5.6218787348272645)
    (1238,5.620009217283404)
    (1239,5.634658026807214)
    (1240,5.642669390443578)
    (1241,5.638877723776911)
    (1242,5.637474945999133)
    (1243,5.620252723776911)
    (1244,5.627096211171869)
    (1245,5.6282628778385355)
    (1246,5.6051914492671076)
    (1247,5.5774622826004405)
    (1248,5.5755872826004405)
    (1249,5.578759901648059)
    (1250,5.573188473076631)
    (1251,5.582813473076631)
    (1252,5.6145218064099645)
    (1253,5.632075377838536)
    (1254,5.6093729968861545)
    (1255,5.609886885775044)
    (1256,5.595220219108377)
    (1257,5.5895456159337735)
    (1258,5.578367044505202)
    (1259,5.558307520695679)
    (1260,5.557813473076631)
    (1261,5.569355139743298)
    (1262,5.588580338155996)
    (1263,5.574122004822662)
    (1264,5.585516998717656)
    (1265,5.574276468414626)
    (1266,5.568633611271769)
    (1267,5.581703551747959)
    (1268,5.568596408890817)
    (1269,5.542263075557483)
    (1270,5.550616250160658)
    (1271,5.558485297779706)
    (1272,5.574265059684468)
    (1273,5.58286246228187)
    (1274,5.582657105139013)
    (1275,5.596662539921621)
    (1276,5.596210158969241)
    (1277,5.5741488844594365)
    (1278,5.567448957558852)
    (1279,5.5211572908921855)
    (1280,5.532740624225519)
    (1281,5.5128418147017095)
    (1282,5.499847767082661)
    (1283,5.493234671844566)
    (1284,5.483234671844566)
    (1285,5.462931100415995)
    (1286,5.478127528987423)
    (1287,5.497835862320757)
    (1288,5.506960862320756)
    (1289,5.508329909939804)
    (1290,5.508776338511233)
    (1291,5.534401338511233)
    (1292,5.525484671844566)
    (1293,5.5193120527969475)
    (1294,5.533085862320757)
    (1295,5.545488640098535)
    (1296,5.561821973431868)
    (1297,5.578746576606471)
    (1298,5.632663784398678)
    (1299,5.6269137843986785)
    (1300,5.627858589593484)
    (1301,5.610858589593484)
    (1302,5.593037161022056)
    (1303,5.625287161022055)
    (1304,5.620136214746109)
    (1305,5.610823714746109)
    (1306,5.622435321888966)
    (1307,5.6157999052223)
    (1308,5.6129665718889665)
    (1309,5.613496874919269)
    (1310,5.61069925587165)
    (1311,5.616101041585936)
    (1312,5.609571279681174)
    (1313,5.628723877083772)
    (1314,5.6309113770837715)
    (1315,5.653405942301163)
    (1316,5.6695428470630675)
    (1317,5.686270788239538)
    (1318,5.68525689935065)
    (1319,5.72038189935065)
    (1320,5.693744994588744)
    (1321,5.709102137445887)
    (1322,5.719661661255412)
    (1323,5.74145928030303)
    (1324,5.7459771374458875)
    (1325,5.749155708874459)
    (1326,5.765637851731602)
    (1327,5.777554518398269)
    (1328,5.762000946969697)
    (1329,5.7645426136363636)
    (1330,5.767667613636363)
    (1331,5.729292613636364)
    (1332,5.725792613636363)
    (1333,5.737542613636363)
    (1334,5.749881899350649)
    (1335,5.762552353896104)
    (1336,5.762885687229438)
    (1337,5.736496798340548)
    (1338,5.714716495310245)
    (1339,5.730716495310245)
    (1340,5.725557404401155)
    (1341,5.737765737734488)
    (1342,5.764466134559885)
    (1343,5.764716134559885)
    (1344,5.7787578012265515)
    (1345,5.8035078012265515)
    (1346,5.80825058968809)
    (1347,5.81612558968809)
    (1348,5.849875589688089)
    (1349,5.8511458818958815)
    (1350,5.862229215229215)
    (1351,5.8273333818958815)
    (1352,5.829958381895882)
    (1353,5.8275119533244535)
    (1354,5.797345286657786)
    (1355,5.77955361999112)
    (1356,5.76680361999112)
    (1357,5.75705361999112)
    (1358,5.75392861999112)
    (1359,5.74755361999112)
    (1360,5.7507278207903205)
    (1361,5.7414361541236545)
    (1362,5.751772193084693)
    (1363,5.756516240703741)
    (1364,5.763123383560884)
    (1365,5.786748383560884)
    (1366,5.78189124070374)
    (1367,5.765974574037074)
    (1368,5.782653145465646)
    (1369,5.778069812132312)
    (1370,5.792819812132312)
    (1371,5.796319812132312)
    (1372,5.782569812132312)
    (1373,5.790611478798978)
    (1374,5.7818138597513595)
    (1375,5.773393405205905)
    (1376,5.788393405205905)
    (1377,5.790198960761461)
    (1378,5.776998563936064)
    (1379,5.791748563936064)
    (1380,5.791694992507493)
    (1381,5.7810580877455875)
    (1382,5.770863643301143)
    (1383,5.7589886433011435)
    (1384,5.76378030996781)
    (1385,5.75878030996781)
    (1386,5.759568771506271)
    (1387,5.756506271506272)
    (1388,5.743256271506271)
    (1389,5.75153900960151)
    (1390,5.75316400960151)
    (1391,5.778164009601509)
    (1392,5.795289009601509)
    (1393,5.799610438172938)
    (1394,5.809777104839605)
    (1395,5.799318771506272)
    (1396,5.825443771506271)
    (1397,5.844193771506271)
    (1398,5.859818771506271)
    (1399,5.860818771506271)
    (1400,5.864198142135642)
    (1401,5.866448142135642)
    (1402,5.873838293650794)
    (1403,5.875268849206349)
    (1404,5.86851884920635)
    (1405,5.866518849206349)
    (1406,5.853518849206349)
    (1407,5.857560515873016)
    (1408,5.837810515873016)
    (1409,5.847813492063492)
    (1410,5.839795634920635)
    (1411,5.8250456349206345)
    (1412,5.827545634920635)
    (1413,5.806753968253968)
    (1414,5.810087301587301)
    (1415,5.793337301587302)
    (1416,5.805777777777778)
    (1417,5.795938034188034)
    (1418,5.824519383394383)
    (1419,5.807894383394383)
    (1420,5.812156288156288)
    (1421,5.83270985958486)
    (1422,5.833959859584859)
    (1423,5.83833485958486)
    (1424,5.838959859584859)
    (1425,5.8443973595848595)
    (1426,5.80539735958486)
    (1427,5.7958348595848594)
    (1428,5.791709859584859)
    (1429,5.783709859584859)
    (1430,5.779959859584859)
    (1431,5.77745985958486)
    (1432,5.7580848595848595)
    (1433,5.75277235958486)
    (1434,5.76839735958486)
    (1435,5.781647359584859)
    (1436,5.766564026251526)
    (1437,5.750362103174603)
    (1438,5.7459871031746035)
    (1439,5.744862103174603)
    (1440,5.738612103174603)
    (1441,5.783570436507937)
    (1442,5.7848621031746035)
    (1443,5.788479166666667)
    (1444,5.767104166666667)
    (1445,5.759979166666667)
    (1446,5.781229166666667)
    (1447,5.783479166666667)
    (1448,5.783229166666667)
    (1449,5.788184523809524)
    (1450,5.777619047619048)
    (1451,5.808244047619048)
    (1452,5.823994047619047)
    (1453,5.8311190476190475)
    (1454,5.820494047619047)
    (1455,5.839244047619047)
    (1456,5.826619047619047)
    (1457,5.855667124542125)
    (1458,5.828702838827839)
    (1459,5.813521020646021)
    (1460,5.8144376873126875)
    (1461,5.8148126873126875)
    (1462,5.79877102064602)
    (1463,5.793521020646021)
    (1464,5.78539602064602)
    (1465,5.77758352064602)
    (1466,5.805435793373293)
    (1467,5.804310793373293)
    (1468,5.812935793373294)
    (1469,5.824713571151071)
    (1470,5.816213571151071)
    (1471,5.842463571151071)
    (1472,5.851838571151071)
    (1473,5.864026071151071)
    (1474,5.854026071151071)
    (1475,5.844901071151071)
    (1476,5.828234404484404)
    (1477,5.8241863275613275)
    (1478,5.827936327561328)
    (1479,5.8398113275613275)
    (1480,5.8573113275613276)
    (1481,5.831936327561327)
    (1482,5.832352994227994)
    (1483,5.839055375180375)
    (1484,5.870305375180375)
    (1485,5.860555375180375)
    (1486,5.851180375180375)
    (1487,5.823305375180375)
    (1488,5.833930375180375)
    (1489,5.812055375180376)
    (1490,5.814331016206016)
    (1491,5.816831016206017)
    (1492,5.811081016206016)
    (1493,5.821956016206016)
    (1494,5.804456016206016)
    (1495,5.776331016206016)
    (1496,5.770682206682206)
    (1497,5.737182206682207)
    (1498,5.723432206682206)
    (1499,5.745489024864025)
    (1500,5.7642390248640245)
    (1501,5.7354056915306915)
    (1502,5.759280691530692)
    (1503,5.760780691530692)
    (1504,5.757655691530692)
    (1505,5.759530691530691)
    (1506,5.765803418803419)
    (1507,5.765178418803419)
    (1508,5.757678418803419)
    (1509,5.756025641025641)
    (1510,5.753900641025641)
    (1511,5.734793498168498)
    (1512,5.724480998168498)
    (1513,5.7091684981684985)
    (1514,5.720418498168498)
    (1515,5.732918498168498)
    (1516,5.731293498168498)
    (1517,5.730918498168498)
    (1518,5.726543498168498)
    (1519,5.7068629426129425)
    (1520,5.692904609279609)
    (1521,5.677279609279609)
    (1522,5.674862942612942)
    (1523,5.629987942612942)
    (1524,5.614362942612942)
    (1525,5.6114462759462755)
    (1526,5.609571275946276)
    (1527,5.625821275946276)
    (1528,5.623321275946276)
    (1529,5.634071275946276)
    (1530,5.638503968253969)
    (1531,5.620503968253968)
    (1532,5.628003968253968)
    (1533,5.629628968253968)
    (1534,5.634003968253968)
    (1535,5.662003968253968)
    (1536,5.663878968253968)
    (1537,5.679628968253968)
    (1538,5.6964143264143265)
    (1539,5.691714703425229)
    (1540,5.673923208923209)
    (1541,5.686347001763669)
    (1542,5.674385487528345)
    (1543,5.675102707749766)
    (1544,5.672075517075517)
    (1545,5.670421626984127)
    (1546,5.665919098822324)
    (1547,5.672283068783068)
    (1548,5.6575342090859335)
    (1549,5.647803287981859)
    (1550,5.654203409758965)
    (1551,5.653952991452991)
    (1552,5.655611111111111)
    (1553,5.654282407407408)
    (1554,5.638164251207729)
    (1555,5.620126262626263)
    (1556,5.623465608465608)
  };
  % \addlegendentry{Lifted}

  % mean for Propositional
  \addplot[orange!80!black, thick] coordinates {
    (1,1.4693520202707508)
    (2,1.476613602071917)
    (3,1.483279237239447)
    (4,1.4947101606721003)
    (5,1.5020231223154523)
    (6,1.5076918706254485)
    (7,1.5071872588315363)
    (8,1.531539347011614)
    (9,1.5369930738140205)
    (10,1.5429029375059204)
    (11,1.5425177576339746)
    (12,1.5507413620635073)
    (13,1.5598264820448104)
    (14,1.5635740192099739)
    (15,1.5690045341460057)
    (16,1.5769862202623053)
    (17,1.5835514178476116)
    (18,1.5800320101580365)
    (19,1.5850648918013788)
    (20,1.584505324274209)
    (21,1.5869493681859874)
    (22,1.5957222740082353)
    (23,1.6020892326215175)
    (24,1.6052029680146647)
    (25,1.6171105541462831)
    (26,1.629444792824272)
    (27,1.645936852299884)
    (28,1.656370395830864)
    (29,1.6777700502699922)
    (30,1.690176300269992)
    (31,1.6934190947562078)
    (32,1.7121250485246615)
    (33,1.7282313758343935)
    (34,1.7411904480947673)
    (35,1.7619948850130485)
    (36,1.7799011429707772)
    (37,1.7825975576671917)
    (38,1.798545213973304)
    (39,1.8157444271375907)
    (40,1.8134678479161586)
    (41,1.8221876160865846)
    (42,1.8320546364250638)
    (43,1.844913787690465)
    (44,1.8571046458519116)
    (45,1.864351929232427)
    (46,1.870640036549946)
    (47,1.8874338189965418)
    (48,1.891500974063697)
    (49,1.9112886724763953)
    (50,1.9237305143333687)
    (51,1.9415160898689443)
    (52,1.9526132124101458)
    (53,1.954188914485848)
    (54,1.9668181480349598)
    (55,1.97474827652575)
    (56,1.9858358645232645)
    (57,1.9929617947398488)
    (58,2.00565165469873)
    (59,2.005219354156136)
    (60,2.020394523650384)
    (61,2.0281637903639442)
    (62,2.044955673918986)
    (63,2.056132997412486)
    (64,2.059297589320692)
    (65,2.0692088907965642)
    (66,2.081963720729703)
    (67,2.085938217043073)
    (68,2.082242692437612)
    (69,2.0870388536245055)
    (70,2.09457507781698)
    (71,2.1021261144995953)
    (72,2.101993578237903)
    (73,2.1085874750461584)
    (74,2.106653413554002)
    (75,2.1135699889094806)
    (76,2.1139483571045847)
    (77,2.1245988850488624)
    (78,2.131725543716282)
    (79,2.128334283005459)
    (80,2.151089159664747)
    (81,2.1630431304492386)
    (82,2.1741866607808493)
    (83,2.190919185200874)
    (84,2.1879956881505382)
    (85,2.1985833943577298)
    (86,2.208907549369385)
    (87,2.2166631964556744)
    (88,2.214581641572649)
    (89,2.2251520780805856)
    (90,2.2314273073469333)
    (91,2.24290178425891)
    (92,2.249127744925351)
    (93,2.2629481723049887)
    (94,2.2679798102917483)
    (95,2.2858599644513142)
    (96,2.289929828682943)
    (97,2.297842005096571)
    (98,2.309949504028798)
    (99,2.3313424880872233)
    (100,2.351233577497469)
    (101,2.365285856237248)
    (102,2.377672611691938)
    (103,2.391473156531086)
    (104,2.4055103956077986)
    (105,2.419779943429688)
    (106,2.418762380314698)
    (107,2.42963574849064)
    (108,2.4486745014043927)
    (109,2.4546341187849072)
    (110,2.467400545514035)
    (111,2.477983908981493)
    (112,2.4937243651011047)
    (113,2.510222334469914)
    (114,2.534074297218376)
    (115,2.544274527444806)
    (116,2.559398750848849)
    (117,2.5799433972155543)
    (118,2.591506552614787)
    (119,2.6073861601396153)
    (120,2.611766324093309)
    (121,2.6224654295390026)
    (122,2.6398450720091056)
    (123,2.6441065226220464)
    (124,2.667454027054748)
    (125,2.684383843765815)
    (126,2.7111950210603126)
    (127,2.726886260376552)
    (128,2.74091972793024)
    (129,2.750875334211214)
    (130,2.769726836573586)
    (131,2.779621644965677)
    (132,2.8060825624795354)
    (133,2.833340249999704)
    (134,2.8456099941444477)
    (135,2.862973447072239)
    (136,2.881561111031517)
    (137,2.904969545250806)
    (138,2.915247610935122)
    (139,2.9307107421666356)
    (140,2.933996520114178)
    (141,2.9516938695376305)
    (142,2.9644297174857295)
    (143,2.974493084319704)
    (144,2.9956377705513466)
    (145,3.0035379843940913)
    (146,3.0327677760840013)
    (147,3.05578962460585)
    (148,3.073644532361493)
    (149,3.089954238382596)
    (150,3.1103831532485775)
    (151,3.131714174309635)
    (152,3.1421271897664003)
    (153,3.1603754235604797)
    (154,3.160231784477566)
    (155,3.1624575905915298)
    (156,3.1860551142910274)
    (157,3.1934298943312482)
    (158,3.213541813363369)
    (159,3.2192236861324126)
    (160,3.2367228775047656)
    (161,3.2607052270765493)
    (162,3.2776135767677936)
    (163,3.2952744841331323)
    (164,3.3112903725575733)
    (165,3.3410035566365663)
    (166,3.3519684060114776)
    (167,3.3742830932055186)
    (168,3.3965689843976596)
    (169,3.403246702330312)
    (170,3.4312584618887674)
    (171,3.4437237990700575)
    (172,3.444794777005166)
    (173,3.4411852743754427)
    (174,3.452635914013582)
    (175,3.4774513612297646)
    (176,3.501740746079521)
    (177,3.507773371896686)
    (178,3.5405606693693286)
    (179,3.5599413733662413)
    (180,3.5745106235604913)
    (181,3.5878071136308782)
    (182,3.59823686065544)
    (183,3.627476051289367)
    (184,3.6515257433918085)
    (185,3.662889085877926)
    (186,3.687261303408156)
    (187,3.6915505053554463)
    (188,3.710066490595696)
    (189,3.7301045102451287)
    (190,3.738587178140529)
    (191,3.7606534795927)
    (192,3.7920689065268767)
    (193,3.793702849855783)
    (194,3.8059662825437846)
    (195,3.825093685172832)
    (196,3.8328110661034485)
    (197,3.8494920453792165)
    (198,3.8569980641690784)
    (199,3.8800423876002053)
    (200,3.8892449319920877)
    (201,3.8863841487624584)
    (202,3.892360700321924)
    (203,3.9031570923436454)
    (204,3.9093536083276614)
    (205,3.9028213670051723)
    (206,3.906309021099444)
    (207,3.9117742641467306)
    (208,3.9237262982237646)
    (209,3.941952742101524)
    (210,3.956700032822499)
    (211,3.968976386166867)
    (212,3.9943544799933304)
    (213,4.009736073073453)
    (214,4.020021225421106)
    (215,4.004106516355661)
    (216,3.999462358430253)
    (217,4.0048470154399105)
    (218,4.011105967061311)
    (219,4.014790243835262)
    (220,4.031245545886152)
    (221,4.037915254649611)
    (222,4.044685144482001)
    (223,4.051649443523602)
    (224,4.061930534164987)
    (225,4.073290236758146)
    (226,4.0699270575397035)
    (227,4.0998585145630715)
    (228,4.1082361022531595)
    (229,4.1153390041821485)
    (230,4.131014460670105)
    (231,4.128374683780328)
    (232,4.125403786621931)
    (233,4.136846080847313)
    (234,4.15839470216064)
    (235,4.168067220614409)
    (236,4.181569240653194)
    (237,4.191758120684785)
    (238,4.188609303611336)
    (239,4.203830772501922)
    (240,4.205909464235026)
    (241,4.225593041074852)
    (242,4.22559026811252)
    (243,4.2270568085165605)
    (244,4.241599938997191)
    (245,4.250324705115147)
    (246,4.263450273990715)
    (247,4.272824304372098)
    (248,4.284142278065072)
    (249,4.292415504838299)
    (250,4.278758668618963)
    (251,4.277188006642051)
    (252,4.280780219984264)
    (253,4.287557671699216)
    (254,4.308246420450464)
    (255,4.321559732138776)
    (256,4.321027490075284)
    (257,4.332176563224357)
    (258,4.333918324730825)
    (259,4.354038178733032)
    (260,4.351404950441715)
    (261,4.360358448332713)
    (262,4.370365087526852)
    (263,4.370166102484117)
    (264,4.36171552528354)
    (265,4.374561315114624)
    (266,4.386705976009285)
    (267,4.380127061867871)
    (268,4.388253955807264)
    (269,4.407737846916156)
    (270,4.407078506256815)
    (271,4.414383430499239)
    (272,4.41737824124405)
    (273,4.4319826750047335)
    (274,4.43922357666843)
    (275,4.453565387635241)
    (276,4.44725952682938)
    (277,4.445363603308456)
    (278,4.45898988674724)
    (279,4.45087958732444)
    (280,4.4630972307920835)
    (281,4.463919921989775)
    (282,4.482282025164378)
    (283,4.485833168465521)
    (284,4.485943918826272)
    (285,4.496337275469628)
    (286,4.495711046070372)
    (287,4.5029150850869115)
    (288,4.498031309140636)
    (289,4.504681110727938)
    (290,4.5045151308744575)
    (291,4.520460421694748)
    (292,4.51489746381929)
    (293,4.5143390985734255)
    (294,4.518266691813518)
    (295,4.53069066367499)
    (296,4.5321859739203)
    (297,4.540607600904427)
    (298,4.5508661895380165)
    (299,4.542847526011999)
    (300,4.53838621648819)
    (301,4.544069519296493)
    (302,4.53529390602088)
    (303,4.5508044579689315)
    (304,4.560922603712077)
    (305,4.562007740797214)
    (306,4.563728069080042)
    (307,4.566977222704196)
    (308,4.569524571189045)
    (309,4.561349302013776)
    (310,4.561878162042635)
    (311,4.556884475173948)
    (312,4.561719418008892)
    (313,4.572989259278733)
    (314,4.561841622193596)
    (315,4.568839908629382)
    (316,4.569966892756367)
    (317,4.5800534728429465)
    (318,4.58776676649374)
    (319,4.596475099827074)
    (320,4.6043276431171165)
    (321,4.610195698672673)
    (322,4.607168822770796)
    (323,4.6312185993830735)
    (324,4.630597491324465)
    (325,4.6289994504764245)
    (326,4.638752844377844)
    (327,4.633952575202575)
    (328,4.637548690892441)
    (329,4.631472121628372)
    (330,4.62328868006993)
    (331,4.636163465007215)
    (332,4.651966252497503)
    (333,4.65546319999445)
    (334,4.655798427267177)
    (335,4.656791482822733)
    (336,4.675173788017538)
    (337,4.674202557858808)
    (338,4.672425050643801)
    (339,4.695078820485071)
    (340,4.711092709373959)
    (341,4.713150249056499)
    (342,4.731424058580308)
    (343,4.727004415723166)
    (344,4.711315021783772)
    (345,4.716730245448995)
    (346,4.710779127122877)
    (347,4.711823263542014)
    (348,4.729248317654568)
    (349,4.733922920829171)
    (350,4.724978386197137)
    (351,4.750093916500166)
    (352,4.750375572344322)
    (353,4.737791246947497)
    (354,4.750195106976357)
    (355,4.733283581002331)
    (356,4.760714497308247)
    (357,4.754141986485736)
    (358,4.755888198606948)
    (359,4.764781055749806)
    (360,4.7587886315073815)
    (361,4.772257877539127)
    (362,4.7769862325174826)
    (363,4.764744169025419)
    (364,4.779467459623709)
    (365,4.784323478604729)
    (366,4.788504034160284)
    (367,4.782874073842824)
    (368,4.781852002164502)
    (369,4.7837113095238095)
    (370,4.79615395021645)
    (371,4.794756882006882)
    (372,4.77170294982795)
    (373,4.783911283161284)
    (374,4.781742632367632)
    (375,4.766878364690864)
    (376,4.782294670607171)
    (377,4.786962329337329)
    (378,4.803671384171384)
    (379,4.79748277539454)
    (380,4.806956981743746)
    (381,4.815402418251683)
    (382,4.820988727775492)
    (383,4.801541841328606)
    (384,4.818143031804796)
    (385,4.822462476249241)
    (386,4.834254142915908)
    (387,4.845055549842314)
    (388,4.832388342050106)
    (389,4.826097667446932)
    (390,4.8328308023675675)
    (391,4.8199806039548685)
    (392,4.842272901934667)
    (393,4.8546029885147535)
    (394,4.855950932237697)
    (395,4.8646552973170625)
    (396,4.841795809582575)
    (397,4.865863360087625)
    (398,4.86167369558546)
    (399,4.884831704243469)
    (400,4.884463648687913)
    (401,4.869954990679255)
    (402,4.850299146523411)
    (403,4.841651329063094)
    (404,4.829532281444046)
    (405,4.831480694142459)
    (406,4.830991877403642)
    (407,4.843072234546499)
    (408,4.859132119106384)
    (409,4.850491967591232)
    (410,4.866136538298303)
    (411,4.861526571875837)
    (412,4.876406532193297)
    (413,4.907144627431392)
    (414,4.913366849653614)
    (415,4.922360897272662)
    (416,4.910372954659719)
    (417,4.8965098594216245)
    (418,4.872903174439939)
    (419,4.859985452047952)
    (420,4.859281086968587)
    (421,4.861682872682873)
    (422,4.853023511211012)
    (423,4.877667818292818)
    (424,4.886123175435675)
    (425,4.886014887889888)
    (426,4.877594433344433)
    (427,4.8722194333444335)
    (428,4.890430742868243)
    (429,4.893373203185703)
    (430,4.903100690975691)
    (431,4.91564831002331)
    (432,4.895267246642247)
    (433,4.8676593822843826)
    (434,4.877791958041958)
    (435,4.866601481851482)
    (436,4.892043942168942)
    (437,4.8811912185037185)
    (438,4.890254710567211)
    (439,4.863827852702853)
    (440,4.882081820956821)
    (441,4.9108503996004)
    (442,4.946429764679765)
    (443,4.9541123043623045)
    (444,4.970374209124209)
    (445,4.97515793928294)
    (446,4.976580627705628)
    (447,4.965430902430902)
    (448,4.943991189366189)
    (449,4.937388916638916)
    (450,4.93315478965479)
    (451,4.929619075369075)
    (452,4.929142732267732)
    (453,4.901184398934399)
    (454,4.88298797036297)
    (455,4.892355033855034)
    (456,4.881561702186702)
    (457,4.913615814740814)
    (458,4.904776071151071)
    (459,4.91155898962149)
    (460,4.901537164224664)
    (461,4.90951137057387)
    (462,4.909743152680653)
    (463,4.891738823676324)
    (464,4.89022727966478)
    (465,4.887811757686758)
    (466,4.902888958263958)
    (467,4.889161685536686)
    (468,4.901299131424131)
    (469,4.901707861582862)
    (470,4.91038711982462)
    (471,4.883779976967477)
    (472,4.887675831113331)
    (473,4.912946664446665)
    (474,4.92243016011766)
    (475,4.937510517260518)
    (476,4.9245541680541685)
    (477,4.917270979020979)
    (478,4.890353320290821)
    (479,4.882949550449551)
    (480,4.87179082029082)
    (481,4.845312645687645)
    (482,4.822491217116217)
    (483,4.835274947274947)
    (484,4.818352328227328)
    (485,4.8188314948939945)
    (486,4.810890678765679)
    (487,4.817137626262626)
    (488,4.81127475996226)
    (489,4.8284854381729385)
    (490,4.827323731823732)
    (491,4.819508255633256)
    (492,4.821032217782218)
    (493,4.836109140859141)
    (494,4.864379974192474)
    (495,4.86753175990676)
    (496,4.873139423076923)
    (497,4.866960310522811)
    (498,4.898832334332334)
    (499,4.8920525724275725)
    (500,4.911052572427573)
    (501,4.889636058386058)
    (502,4.904073558386059)
    (503,4.908509435009435)
    (504,4.905649766899767)
    (505,4.927953338328338)
    (506,4.923791555666556)
    (507,4.940752955377955)
    (508,4.921270271395271)
    (509,4.914167096792097)
    (510,4.920345668220668)
    (511,4.941170072982573)
    (512,4.930693792318793)
    (513,4.9181303002553)
    (514,4.888639228826729)
    (515,4.8999787851037855)
    (516,4.88719307081807)
    (517,4.90125061050061)
    (518,4.910040445665445)
    (519,4.924531517094017)
    (520,4.938505723443224)
    (521,4.950634195665446)
    (522,4.975332608363859)
    (523,4.965892132173382)
    (524,4.989588560744811)
    (525,4.982216536935287)
    (526,4.997570703601953)
    (527,5.028693719474969)
    (528,5.078422886141636)
    (529,5.086446695665446)
    (530,5.100745306776557)
    (531,5.103861378205128)
    (532,5.092851457570208)
    (533,5.090107867826617)
    (534,5.084252618908869)
    (535,5.080754603035853)
    (536,5.079293293512044)
    (537,5.044114722083472)
    (538,5.059236745892996)
    (539,5.077946071289821)
    (540,5.079335952242202)
    (541,5.082514371045621)
    (542,5.080172109140859)
    (543,5.095255442474192)
    (544,5.110751654595404)
    (545,5.125465940309691)
    (546,5.147432286463537)
    (547,5.168535280691531)
    (548,5.183172185453436)
    (549,5.187729725135975)
    (550,5.170812517343768)
    (551,5.187175612581862)
    (552,5.216969804501055)
    (553,5.233790241008991)
    (554,5.220492621961372)
    (555,5.218681835525586)
    (556,5.232354454573205)
    (557,5.21988124028749)
    (558,5.2572997384559885)
    (559,5.260383071789322)
    (560,5.244996708152958)
    (561,5.2228184801309805)
    (562,5.213507964257964)
    (563,5.222463206931957)
    (564,5.206058445027195)
    (565,5.226266778360529)
    (566,5.231889677520193)
    (567,5.216077177520193)
    (568,5.172395629901144)
    (569,5.1733499949805095)
    (570,5.185104802672817)
    (571,5.224212937593452)
    (572,5.2320250560305706)
    (573,5.226271583808349)
    (574,5.247630334126658)
    (575,5.261087675396499)
    (576,5.284897740331564)
    (577,5.330171549855374)
    (578,5.3019870260458495)
    (579,5.275986033982358)
    (580,5.258221153029977)
    (581,5.249659263530587)
    (582,5.2749568825782065)
    (583,5.270361644482968)
    (584,5.2548824778163015)
    (585,5.2297396206734446)
    (586,5.199885454006777)
    (587,5.175423332794656)
    (588,5.139542380413704)
    (589,5.1501284193747425)
    (590,5.147745031928856)
    (591,5.141836301770125)
    (592,5.127033271467095)
    (593,5.134554104800428)
    (594,5.1720094619432855)
    (595,5.173284263530587)
    (596,5.171670176229)
    (597,5.182774342895667)
    (598,5.153268390514714)
    (599,5.171310057181381)
    (600,5.188168643039966)
    (601,5.199083478204802)
    (602,5.202979131162954)
    (603,5.2006191265842)
    (604,5.212452459917533)
    (605,5.2011191265842)
    (606,5.207880155995965)
    (607,5.223692655995965)
    (608,5.257282933773743)
    (609,5.24596908095989)
    (610,5.226714273267582)
    (611,5.2047460192993285)
    (612,5.222289059592368)
    (613,5.21341753181459)
    (614,5.189598554223554)
    (615,5.17259160977911)
    (616,5.159138687701188)
    (617,5.151287497224997)
    (618,5.149890401265401)
    (619,5.158592782217783)
    (620,5.173140401265401)
    (621,5.175989989177489)
    (622,5.158984036796537)
    (623,5.15015863997114)
    (624,5.166304473304473)
    (625,5.165387806637806)
    (626,5.178512806637807)
    (627,5.18372113997114)
    (628,5.218544552669552)
    (629,5.213771013708514)
    (630,5.2281787518037515)
    (631,5.231406926406926)
    (632,5.229386093073593)
    (633,5.221469426406927)
    (634,5.214025974025974)
    (635,5.227296807359307)
    (636,5.250648989898989)
    (637,5.265351370851371)
    (638,5.28664898989899)
    (639,5.266760101010101)
    (640,5.251928030303031)
    (641,5.268368506493506)
    (642,5.257717893217893)
    (643,5.2496940836940835)
    (644,5.2500690836940835)
    (645,5.25636075036075)
    (646,5.23492325036075)
    (647,5.217923250360751)
    (648,5.197490710678211)
    (649,5.208590277777778)
    (650,5.192069444444445)
    (651,5.183021825396826)
    (652,5.1902599206349205)
    (653,5.176722222222223)
    (654,5.168918650793651)
    (655,5.1854590548340544)
    (656,5.191729888167388)
    (657,5.18875965007215)
    (658,5.201615079365079)
    (659,5.219281746031746)
    (660,5.234275793650793)
    (661,5.255376984126984)
    (662,5.262293650793651)
    (663,5.280922619047619)
    (664,5.267880952380953)
    (665,5.2834642857142855)
    (666,5.275125)
    (667,5.2945)
    (668,5.281548611111111)
    (669,5.282111111111111)
    (670,5.29718253968254)
    (671,5.283488095238095)
    (672,5.30352380952381)
    (673,5.318380952380952)
    (674,5.318875)
    (675,5.31425)
    (676,5.292902777777778)
    (677,5.295111111111111)
    (678,5.287128968253969)
    (679,5.309148809523809)
    (680,5.327341991341991)
    (681,5.322591991341992)
    (682,5.327099927849928)
    (683,5.354141594516594)
    (684,5.346349927849928)
    (685,5.342255230880231)
    (686,5.347371302308802)
    (687,5.338662968975469)
    (688,5.347609397546898)
    (689,5.366484397546897)
    (690,5.388585588023088)
    (691,5.3981391594516595)
    (692,5.402764159451659)
    (693,5.416141143578644)
    (694,5.441486381673881)
    (695,5.4483408189033184)
    (696,5.465069985569985)
    (697,5.4799866522366525)
    (698,5.482361652236652)
    (699,5.481403318903319)
    (700,5.471075937950938)
    (701,5.462659271284271)
    (702,5.470284271284271)
    (703,5.483909271284271)
    (704,5.508117604617604)
    (705,5.478825937950938)
    (706,5.469290223665223)
    (707,5.483873556998557)
    (708,5.483382485569986)
    (709,5.504090818903319)
    (710,5.48620689033189)
    (711,5.51370689033189)
    (712,5.515385461760462)
    (713,5.504986652236652)
    (714,5.487694985569986)
    (715,5.4954033189033185)
    (716,5.497479707792208)
    (717,5.51457693001443)
    (718,5.512184072871573)
    (719,5.496594787157287)
    (720,5.481017406204906)
    (721,5.4781840728715725)
    (722,5.4900114538239535)
    (723,5.4822197871572875)
    (724,5.496219787157287)
    (725,5.510522817460317)
    (726,5.523293650793651)
    (727,5.55129365079365)
    (728,5.554001984126984)
    (729,5.542115079365079)
    (730,5.535805555555555)
    (731,5.541513888888889)
    (732,5.558305555555555)
    (733,5.588507936507937)
    (734,5.6002817460317456)
    (735,5.596025793650794)
    (736,5.58919246031746)
    (737,5.583775793650793)
    (738,5.57856746031746)
    (739,5.579234126984127)
    (740,5.595287698412698)
    (741,5.618686507936508)
    (742,5.612478174603175)
    (743,5.609394841269841)
    (744,5.605811507936508)
    (745,5.627061507936508)
    (746,5.637436507936508)
    (747,5.606978174603174)
    (748,5.631406746031746)
    (749,5.629198412698413)
    (750,5.621290674603174)
    (751,5.611665674603175)
    (752,5.592368055555555)
    (753,5.6021407828282825)
    (754,5.644224116161616)
    (755,5.635515782828283)
    (756,5.651453282828283)
    (757,5.64298106060606)
    (758,5.674772727272727)
    (759,5.686772727272727)
    (760,5.697266774891775)
    (761,5.70912987012987)
    (762,5.7185524891774895)
    (763,5.732760822510823)
    (764,5.729594155844156)
    (765,5.714219155844156)
    (766,5.734385822510823)
    (767,5.718475108225109)
    (768,5.720808441558441)
    (769,5.735475108225108)
    (770,5.762076298701299)
    (771,5.778867965367965)
    (772,5.761992965367965)
    (773,5.755576298701299)
    (774,5.731367965367966)
    (775,5.755951298701299)
    (776,5.743409632034632)
    (777,5.757992965367965)
    (778,5.737117965367966)
    (779,5.748820346320346)
    (780,5.753909632034632)
    (781,5.756469155844155)
    (782,5.762927489177489)
    (783,5.775802489177489)
    (784,5.775885822510823)
    (785,5.787719155844155)
    (786,5.791385822510822)
    (787,5.8120941558441555)
    (788,5.797344155844156)
    (789,5.796510822510823)
    (790,5.802469155844156)
    (791,5.783844155844156)
    (792,5.795802489177489)
    (793,5.792404761904762)
    (794,5.798904761904762)
    (795,5.8062797619047615)
    (796,5.807988095238096)
    (797,5.802779761904762)
    (798,5.808613095238095)
    (799,5.793363095238095)
    (800,5.793488095238096)
    (801,5.796791666666667)
    (802,5.793416666666666)
    (803,5.764916666666666)
    (804,5.7727916666666665)
    (805,5.785875)
    (806,5.7725)
    (807,5.792785714285714)
    (808,5.799702380952381)
    (809,5.778035714285714)
    (810,5.783892857142857)
    (811,5.769184523809524)
    (812,5.756184523809524)
    (813,5.750309523809523)
    (814,5.765059523809524)
    (815,5.733851190476191)
    (816,5.750017857142857)
    (817,5.740559523809524)
    (818,5.798934523809524)
    (819,5.79377380952381)
    (820,5.760916666666667)
    (821,5.750291666666667)
    (822,5.765208333333334)
    (823,5.7519583333333335)
    (824,5.750583333333333)
    (825,5.732625)
    (826,5.749708333333333)
    (827,5.72775)
    (828,5.75175)
    (829,5.739708333333334)
    (830,5.728375)
    (831,5.759125)
    (832,5.7665)
    (833,5.770875)
    (834,5.77)
    (835,5.756375)
    (836,5.7359583333333335)
    (837,5.726333333333334)
    (838,5.724458333333334)
    (839,5.736208333333333)
    (840,5.730208333333334)
    (841,5.738958333333334)
    (842,5.739208333333333)
    (843,5.742333333333334)
    (844,5.743083333333334)
    (845,5.749333333333333)
    (846,5.733708333333333)
    (847,5.707833333333333)
    (848,5.699333333333334)
    (849,5.718708333333334)
    (850,5.724708333333333)
    (851,5.721583333333333)
    (852,5.745958333333333)
    (853,5.746958333333334)
    (854,5.754708333333333)
    (855,5.754833333333333)
    (856,5.762833333333333)
    (857,5.780958333333333)
    (858,5.7504583333333334)
    (859,5.759458333333333)
    (860,5.778208333333334)
    (861,5.781458333333333)
    (862,5.777583333333333)
    (863,5.7915833333333335)
    (864,5.800708333333334)
    (865,5.830958333333333)
    (866,5.845958333333333)
    (867,5.855583333333334)
    (868,5.844333333333333)
    (869,5.846583333333333)
    (870,5.865833333333334)
    (871,5.8533333333333335)
    (872,5.8533333333333335)
    (873,5.855833333333333)
    (874,5.853958333333333)
    (875,5.858958333333334)
    (876,5.868875)
    (877,5.8785)
    (878,5.859958333333333)
    (879,5.8509166666666665)
    (880,5.878541666666667)
    (881,5.853541666666667)
    (882,5.864416666666667)
    (883,5.876791666666667)
    (884,5.855541666666666)
    (885,5.847916666666666)
    (886,5.866041666666667)
    (887,5.879791666666667)
    (888,5.881666666666667)
    (889,5.876291666666667)
    (890,5.854291666666667)
    (891,5.860166666666666)
    (892,5.854541666666667)
    (893,5.861666666666666)
    (894,5.862041666666666)
    (895,5.8566666666666665)
    (896,5.844041666666667)
    (897,5.8196666666666665)
    (898,5.823416666666667)
    (899,5.815291666666667)
    (900,5.799666666666667)
    (901,5.794666666666666)
    (902,5.785791666666666)
    (903,5.7709166666666665)
    (904,5.756166666666666)
    (905,5.7445)
    (906,5.743875)
    (907,5.745875)
    (908,5.74025)
    (909,5.753375)
    (910,5.757125)
    (911,5.768375)
    (912,5.765875)
    (913,5.75775)
    (914,5.735875)
    (915,5.770625)
    (916,5.77275)
    (917,5.77525)
    (918,5.779416666666666)
    (919,5.802458333333333)
    (920,5.791458333333333)
    (921,5.819583333333333)
    (922,5.801833333333334)
    (923,5.7995833333333335)
    (924,5.820833333333333)
    (925,5.824708333333334)
    (926,5.805958333333333)
    (927,5.805458333333333)
    (928,5.811708333333334)
    (929,5.831833333333333)
    (930,5.845583333333333)
    (931,5.865333333333333)
    (932,5.842833333333333)
    (933,5.823333333333333)
    (934,5.800958333333333)
    (935,5.811583333333333)
    (936,5.824083333333333)
    (937,5.844083333333334)
    (938,5.8556904761904764)
    (939,5.840690476190476)
    (940,5.831815476190476)
    (941,5.827440476190477)
    (942,5.8110654761904765)
    (943,5.822315476190476)
    (944,5.823815476190476)
    (945,5.804857142857143)
    (946,5.800107142857143)
    (947,5.809607142857143)
    (948,5.8097321428571425)
    (949,5.8039821428571425)
    (950,5.803357142857143)
    (951,5.771482142857143)
    (952,5.7807321428571425)
    (953,5.77777380952381)
    (954,5.803398809523809)
    (955,5.7740238095238094)
    (956,5.76277380952381)
    (957,5.758982142857143)
    (958,5.750357142857143)
    (959,5.724690476190476)
    (960,5.72739880952381)
    (961,5.707607142857142)
    (962,5.725232142857143)
    (963,5.739625)
    (964,5.738375)
    (965,5.732125)
    (966,5.7415)
    (967,5.7295)
    (968,5.731375)
    (969,5.70475)
    (970,5.6959583333333335)
    (971,5.677208333333334)
    (972,5.679708333333333)
    (973,5.695333333333333)
    (974,5.708833333333334)
    (975,5.727315476190476)
    (976,5.717065476190476)
    (977,5.7001904761904765)
    (978,5.703791666666667)
    (979,5.722041666666667)
    (980,5.750291666666667)
    (981,5.754666666666667)
    (982,5.7571666666666665)
    (983,5.758666666666667)
    (984,5.755166666666667)
    (985,5.773666666666666)
    (986,5.749375)
    (987,5.746416666666667)
    (988,5.735666666666667)
    (989,5.73225)
    (990,5.724)
    (991,5.736916666666667)
    (992,5.710166666666667)
    (993,5.705)
    (994,5.6975)
    (995,5.690625)
    (996,5.702125)
    (997,5.692583333333333)
    (998,5.699041666666667)
    (999,5.696833333333333)
    (1000,5.71225)
    (1001,5.723916666666667)
    (1002,5.706541666666666)
    (1003,5.675130952380952)
    (1004,5.662630952380953)
    (1005,5.663880952380953)
    (1006,5.671238095238095)
    (1007,5.670738095238096)
    (1008,5.673613095238095)
    (1009,5.681363095238095)
    (1010,5.669904761904762)
    (1011,5.675988095238095)
    (1012,5.700988095238095)
    (1013,5.6967380952380955)
    (1014,5.686988095238095)
    (1015,5.6700059523809525)
    (1016,5.6551309523809525)
    (1017,5.651255952380953)
    (1018,5.610422619047619)
    (1019,5.5866726190476195)
    (1020,5.6071309523809525)
    (1021,5.606505952380952)
    (1022,5.607755952380953)
    (1023,5.597589285714286)
    (1024,5.599380952380953)
    (1025,5.606880952380952)
    (1026,5.602797619047619)
    (1027,5.604297619047619)
    (1028,5.6086011904761905)
    (1029,5.603809523809524)
    (1030,5.598309523809524)
    (1031,5.609434523809524)
    (1032,5.615345238095238)
    (1033,5.618595238095238)
    (1034,5.616345238095239)
    (1035,5.623845238095238)
    (1036,5.616720238095239)
    (1037,5.622553571428572)
    (1038,5.6066150793650795)
    (1039,5.605990079365079)
    (1040,5.58974007936508)
    (1041,5.575156746031746)
    (1042,5.612019841269841)
    (1043,5.619871031746031)
    (1044,5.635746031746032)
    (1045,5.617537698412699)
    (1046,5.612305555555555)
    (1047,5.60999007936508)
    (1048,5.58992757936508)
    (1049,5.595135912698413)
    (1050,5.58730257936508)
    (1051,5.575844246031746)
    (1052,5.5697609126984124)
    (1053,5.577635912698413)
    (1054,5.598237103174603)
    (1055,5.585237103174603)
    (1056,5.590362103174603)
    (1057,5.591112103174603)
    (1058,5.62802876984127)
    (1059,5.64277876984127)
    (1060,5.625882936507937)
    (1061,5.6256329365079365)
    (1062,5.619353174603175)
    (1063,5.617805555555556)
    (1064,5.615013888888889)
    (1065,5.599388888888889)
    (1066,5.588680555555555)
    (1067,5.576299603174603)
    (1068,5.569996031746032)
    (1069,5.591037698412698)
    (1070,5.586204365079365)
    (1071,5.566037698412698)
    (1072,5.539918650793651)
    (1073,5.526876984126984)
    (1074,5.5273055555555555)
    (1075,5.526076388888889)
    (1076,5.542549603174603)
    (1077,5.537335317460317)
    (1078,5.547940476190476)
    (1079,5.580178571428571)
    (1080,5.562386904761905)
    (1081,5.562886904761905)
    (1082,5.530952380952381)
    (1083,5.546535714285715)
    (1084,5.535119047619047)
    (1085,5.542047619047619)
    (1086,5.530172619047619)
    (1087,5.540363095238095)
    (1088,5.556633928571428)
    (1089,5.528800595238096)
    (1090,5.540342261904762)
    (1091,5.5359375)
    (1092,5.519201388888889)
    (1093,5.513451388888889)
    (1094,5.509850198412699)
    (1095,5.508647817460318)
    (1096,5.519487103174603)
    (1097,5.5213680555555555)
    (1098,5.506700306637807)
    (1099,5.503396735209235)
    (1100,5.471709235209235)
    (1101,5.466584235209235)
    (1102,5.450363997113997)
    (1103,5.450703282828283)
    (1104,5.444399711399711)
    (1105,5.458649711399712)
    (1106,5.4813858225108225)
    (1107,5.474577380952381)
    (1108,5.453184523809524)
    (1109,5.445494047619047)
    (1110,5.448386904761905)
    (1111,5.4595119047619045)
    (1112,5.468333333333334)
    (1113,5.472494047619048)
    (1114,5.46514880952381)
    (1115,5.448044642857143)
    (1116,5.4437123015873015)
    (1117,5.433509920634921)
    (1118,5.420771825396826)
    (1119,5.39547123015873)
    (1120,5.387512896825397)
    (1121,5.38134623015873)
    (1122,5.369173611111111)
    (1123,5.352966901154401)
    (1124,5.324758567821068)
    (1125,5.331568091630592)
    (1126,5.333306186868687)
    (1127,5.323109758297258)
    (1128,5.313746663059163)
    (1129,5.329681186868687)
    (1130,5.320306186868687)
    (1131,5.315460948773449)
    (1132,5.305363726551227)
    (1133,5.3080872113997115)
    (1134,5.294212211399712)
    (1135,5.296539592352093)
    (1136,5.292325306637807)
    (1137,5.293694354256854)
    (1138,5.292695436507937)
    (1139,5.296478174603175)
    (1140,5.313894841269842)
    (1141,5.323978174603175)
    (1142,5.350486291486291)
    (1143,5.343152958152959)
    (1144,5.335039862914863)
    (1145,5.314664862914863)
    (1146,5.305012085137085)
    (1147,5.305112193362193)
    (1148,5.339421717171717)
    (1149,5.319209415584416)
    (1150,5.319156836219336)
    (1151,5.3287401695526695)
    (1152,5.33739106032856)
    (1153,5.33943867937618)
    (1154,5.323873203185704)
    (1155,5.330956536519037)
    (1156,5.349148996836497)
    (1157,5.382343441280941)
    (1158,5.383394036519037)
    (1159,5.370373203185704)
    (1160,5.39778986985237)
    (1161,5.405956536519037)
    (1162,5.404575584138084)
    (1163,5.408865627428128)
    (1164,5.439073960761461)
    (1165,5.424877532190032)
    (1166,5.437413246475747)
    (1167,5.448359675047175)
    (1168,5.462389436951937)
    (1169,5.48474657980908)
    (1170,5.495913246475746)
    (1171,5.523704913142414)
    (1172,5.5549132464757465)
    (1173,5.554273094960595)
    (1174,5.546439761627262)
    (1175,5.550511731324232)
    (1176,5.566011731324231)
    (1177,5.5593986360861365)
    (1178,5.546023636086136)
    (1179,5.529419469419469)
    (1180,5.531822247197248)
    (1181,5.514411532911533)
    (1182,5.5093200826950826)
    (1183,5.513177225552226)
    (1184,5.518802225552226)
    (1185,5.517326035076035)
    (1186,5.516742701742702)
    (1187,5.523081987456988)
    (1188,5.515373654123654)
    (1189,5.547234765234765)
    (1190,5.553102820790321)
    (1191,5.530513535076035)
    (1192,5.5495828823953826)
    (1193,5.573166215728715)
    (1194,5.5664400252525255)
    (1195,5.579398358585858)
    (1196,5.562184072871573)
    (1197,5.536031295093795)
    (1198,5.565593795093795)
    (1199,5.590447961760462)
    (1200,5.571114628427129)
    (1201,5.559340818903319)
    (1202,5.558821879509379)
    (1203,5.56419687950938)
    (1204,5.560738546176046)
    (1205,5.580536165223665)
    (1206,5.577054022366522)
    (1207,5.573762355699856)
    (1208,5.544262355699856)
    (1209,5.517970689033189)
    (1210,5.5002325937950935)
    (1211,5.477815927128427)
    (1212,5.482315927128427)
    (1213,5.4793992604617605)
    (1214,5.48527426046176)
    (1215,5.513345147907648)
    (1216,5.508053481240982)
    (1217,5.511583243145743)
    (1218,5.52412490981241)
    (1219,5.5443332431457435)
    (1220,5.535701298701299)
    (1221,5.542094155844156)
    (1222,5.531177489177489)
    (1223,5.534487012987013)
    (1224,5.539879169849758)
    (1225,5.536897026992615)
    (1226,5.534063693659282)
    (1227,5.530272026992615)
    (1228,5.513438693659282)
    (1229,5.489462503183091)
    (1230,5.4919208365164245)
    (1231,5.502287900008488)
    (1232,5.506883138103726)
    (1233,5.486436709532298)
    (1234,5.486395042865631)
    (1235,5.458274850557939)
    (1236,5.4292093743674625)
    (1237,5.428021874367462)
    (1238,5.405876041034129)
    (1239,5.391507985478574)
    (1240,5.388757985478573)
    (1241,5.416156795002383)
    (1242,5.439009067729656)
    (1243,5.428842401062989)
    (1244,5.421836448682037)
    (1245,5.412747162967751)
    (1246,5.4136221629677514)
    (1247,5.4080388296344175)
    (1248,5.437872162967751)
    (1249,5.4377888296344175)
    (1250,5.445776924872513)
    (1251,5.4704019248725135)
    (1252,5.451901924872513)
    (1253,5.450585258205846)
    (1254,5.434418591539179)
    (1255,5.410942401062989)
    (1256,5.390609067729656)
    (1257,5.4023218653487035)
    (1258,5.394244484396323)
    (1259,5.382875436777275)
    (1260,5.387187936777275)
    (1261,5.399122460586799)
    (1262,5.394414127253466)
    (1263,5.365205793920132)
    (1264,5.367980303724054)
    (1265,5.38227197039072)
    (1266,5.386480303724054)
    (1267,5.386230303724053)
    (1268,5.415188637057387)
    (1269,5.431688637057387)
    (1270,5.456980303724054)
    (1271,5.458077525946276)
    (1272,5.4644822878510375)
    (1273,5.451720383089133)
    (1274,5.466678716422466)
    (1275,5.491007242063492)
    (1276,5.523537003968254)
    (1277,5.547099503968254)
    (1278,5.556912003968254)
    (1279,5.589884226190476)
    (1280,5.628003273809524)
    (1281,5.623348511904762)
    (1282,5.610911011904762)
    (1283,5.617786011904762)
    (1284,5.624166964285714)
    (1285,5.647958630952381)
    (1286,5.640500297619048)
    (1287,5.636041964285714)
    (1288,5.649208630952381)
    (1289,5.645791964285714)
    (1290,5.652166964285715)
    (1291,5.650041964285714)
    (1292,5.648875297619048)
    (1293,5.654525297619047)
    (1294,5.68987251984127)
    (1295,5.681705853174603)
    (1296,5.705289186507937)
    (1297,5.713565972222222)
    (1298,5.72381001984127)
    (1299,5.710595734126984)
    (1300,5.719179067460318)
    (1301,5.722839781746032)
    (1302,5.733798115079365)
    (1303,5.768089781746032)
    (1304,5.788839781746032)
    (1305,5.802256448412699)
    (1306,5.799339781746032)
    (1307,5.827756448412698)
    (1308,5.806923115079365)
    (1309,5.804607638888889)
    (1310,5.794857638888889)
    (1311,5.828065972222222)
    (1312,5.83466121031746)
    (1313,5.864994543650794)
    (1314,5.879202876984127)
    (1315,5.88228621031746)
    (1316,5.897015376984127)
    (1317,5.87247371031746)
    (1318,5.876140376984127)
    (1319,5.846515376984127)
    (1320,5.843562996031746)
    (1321,5.847301091269841)
    (1322,5.842405257936508)
    (1323,5.878821924603175)
    (1324,5.885696924603175)
    (1325,5.859071924603175)
    (1326,5.846988591269842)
    (1327,5.862196924603174)
    (1328,5.848571924603174)
    (1329,5.869077876984127)
    (1330,5.86178621031746)
    (1331,5.83578621031746)
    (1332,5.8262028769841265)
    (1333,5.82266121031746)
    (1334,5.824022321428571)
    (1335,5.8291056547619045)
    (1336,5.822438988095238)
    (1337,5.8097827380952385)
    (1338,5.8034494047619045)
    (1339,5.8198244047619045)
    (1340,5.816574404761905)
    (1341,5.79453869047619)
    (1342,5.81291369047619)
    (1343,5.787455357142857)
    (1344,5.796830357142857)
    (1345,5.770955357142857)
    (1346,5.786288690476191)
    (1347,5.774038690476191)
    (1348,5.766205357142857)
    (1349,5.75866369047619)
    (1350,5.74428869047619)
    (1351,5.716497023809524)
    (1352,5.689943452380953)
    (1353,5.686514880952381)
    (1354,5.671348214285715)
    (1355,5.655473214285714)
    (1356,5.628785714285714)
    (1357,5.650517857142857)
    (1358,5.643767857142858)
    (1359,5.661747023809524)
    (1360,5.643872023809524)
    (1361,5.614997023809524)
    (1362,5.635809523809524)
    (1363,5.57972619047619)
    (1364,5.592809523809524)
    (1365,5.608476190476191)
    (1366,5.617934523809524)
    (1367,5.618559523809524)
    (1368,5.6028095238095235)
    (1369,5.581928571428572)
    (1370,5.5993869047619045)
    (1371,5.596220238095238)
    (1372,5.597761904761905)
    (1373,5.592553571428572)
    (1374,5.594595238095238)
    (1375,5.593886904761905)
    (1376,5.595220238095238)
    (1377,5.577095238095238)
    (1378,5.595845238095238)
    (1379,5.5988452380952385)
    (1380,5.592386904761905)
    (1381,5.605136904761904)
    (1382,5.599886904761905)
    (1383,5.613845238095238)
    (1384,5.594845238095238)
    (1385,5.613095238095238)
    (1386,5.620636904761905)
    (1387,5.619345238095238)
    (1388,5.638178571428571)
    (1389,5.643220238095238)
    (1390,5.6509285714285715)
    (1391,5.631053571428572)
    (1392,5.631053571428572)
    (1393,5.635482142857143)
    (1394,5.637482142857142)
    (1395,5.654107142857143)
    (1396,5.641982142857143)
    (1397,5.630791666666667)
    (1398,5.642708333333333)
    (1399,5.6392291666666665)
    (1400,5.649786858974359)
    (1401,5.687286858974359)
    (1402,5.676099358974359)
    (1403,5.703849358974359)
    (1404,5.700432692307692)
    (1405,5.705557692307693)
    (1406,5.713724358974359)
    (1407,5.721724358974359)
    (1408,5.755724358974359)
    (1409,5.775849358974359)
    (1410,5.771307692307692)
    (1411,5.768266025641026)
    (1412,5.770182692307692)
    (1413,5.758307692307692)
    (1414,5.743016025641026)
    (1415,5.7672660256410255)
    (1416,5.772516025641026)
    (1417,5.785016025641026)
    (1418,5.792516025641025)
    (1419,5.791891025641026)
    (1420,5.796891025641026)
    (1421,5.803141025641025)
    (1422,5.816766025641026)
    (1423,5.823349358974359)
    (1424,5.841224358974359)
    (1425,5.833849358974359)
    (1426,5.828599358974359)
    (1427,5.855474358974359)
    (1428,5.845849358974359)
    (1429,5.839849358974359)
    (1430,5.849016025641026)
    (1431,5.8885576923076925)
    (1432,5.902641025641025)
    (1433,5.910766025641026)
    (1434,5.931266025641026)
    (1435,5.9274326923076925)
    (1436,5.953432692307692)
    (1437,5.9640576923076924)
    (1438,5.977182692307692)
    (1439,5.976557692307693)
    (1440,5.969125)
    (1441,5.959375)
    (1442,5.961875)
    (1443,5.960208333333333)
    (1444,5.963791666666666)
    (1445,5.956291666666667)
    (1446,5.959041666666667)
    (1447,5.947291666666667)
    (1448,5.914916666666667)
    (1449,5.90675)
    (1450,5.908625)
    (1451,5.918208333333333)
    (1452,5.933583333333333)
    (1453,5.929708333333333)
    (1454,5.93525)
    (1455,5.919375)
    (1456,5.91775)
    (1457,5.926125)
    (1458,5.923625)
    (1459,5.9525)
    (1460,5.950875)
    (1461,5.949)
    (1462,5.925875)
    (1463,5.908)
    (1464,5.880625)
    (1465,5.876125)
    (1466,5.86825)
    (1467,5.85225)
    (1468,5.844375)
    (1469,5.8589166666666666)
    (1470,5.85225)
    (1471,5.840875)
    (1472,5.8574166666666665)
    (1473,5.846166666666667)
    (1474,5.8261666666666665)
    (1475,5.826375)
    (1476,5.809875)
    (1477,5.8004999999999995)
    (1478,5.762375)
    (1479,5.762)
    (1480,5.75275)
    (1481,5.738375)
    (1482,5.74775)
    (1483,5.75525)
    (1484,5.754833333333333)
    (1485,5.731458333333333)
    (1486,5.730208333333334)
    (1487,5.738333333333333)
    (1488,5.745833333333334)
    (1489,5.749375)
    (1490,5.761403846153846)
    (1491,5.7864038461538465)
    (1492,5.7897371794871795)
    (1493,5.81861217948718)
    (1494,5.803237179487179)
    (1495,5.8072371794871795)
    (1496,5.823195512820512)
    (1497,5.827945512820513)
    (1498,5.810445512820513)
    (1499,5.795945512820513)
    (1500,5.7949455128205125)
    (1501,5.79096824009324)
    (1502,5.80221824009324)
    (1503,5.82471824009324)
    (1504,5.82671824009324)
    (1505,5.82184324009324)
    (1506,5.83246824009324)
    (1507,5.83571824009324)
    (1508,5.85146824009324)
    (1509,5.843801573426574)
    (1510,5.83484324009324)
    (1511,5.841426573426573)
    (1512,5.854676573426573)
    (1513,5.859051573426574)
    (1514,5.886551573426574)
    (1515,5.904676573426573)
    (1516,5.921551573426574)
    (1517,5.916551573426574)
    (1518,5.942176573426574)
    (1519,5.949551573426573)
    (1520,5.953176573426574)
    (1521,5.943551573426573)
    (1522,5.925676573426573)
    (1523,5.925509906759907)
    (1524,5.9071765734265735)
    (1525,5.9536765734265735)
    (1526,5.963301573426573)
    (1527,5.974551573426574)
    (1528,5.976301573426573)
    (1529,5.997551573426573)
    (1530,5.990397727272727)
    (1531,5.990522727272728)
    (1532,6.018981060606061)
    (1533,6.0114810606060605)
    (1534,6.03710606060606)
    (1535,6.02335606060606)
    (1536,6.004272727272728)
    (1537,5.996772727272727)
    (1538,6.006946386946387)
    (1539,6.0044976076555026)
    (1540,6.018267813267813)
    (1541,6.030833333333334)
    (1542,6.031)
    (1543,6.0307352941176475)
    (1544,6.043787878787879)
    (1545,6.06078125)
    (1546,6.063548387096774)
    (1547,6.051)
    (1548,6.0648275862068965)
    (1549,6.076607142857143)
    (1550,6.102592592592592)
    (1551,6.100769230769231)
    (1552,6.0628)
    (1553,6.0633333333333335)
    (1554,6.041086956521739)
    (1555,6.024772727272727)
    (1556,6.022142857142857)
  };
  % \addlegendentry{Propositional}

  % dummy mean for State
  \addplot[green!60!black, thick] coordinates {
    (1,3.7183876116003742)
    (2,3.7146196096935458)
  };
  % \addlegendentry{State}

  \end{axis}
  \begin{axis}[name=trajectorylength, at={(coverage.below south west)}, anchor=north west, width=0.91\columnwidth, height=0.225\textwidth, axis y line*=right, axis x line=none, ylabel=Trajectory Length, xmin=0, ymin=0, xmax=1100, ymax=25, label style={font=\footnotesize}, legend style={font=\footnotesize}, tick label style={font=\footnotesize}]
  % mean for Lifted
  \addplot[blue!80!black, dashed, thick] coordinates {
    (1,3.4577122800811964)
    (2,3.4403127033757657)
    (3,3.4297407091666736)
    (4,3.42442148368279)
    (5,3.417156026762193)
    (6,3.4165222703959763)
    (7,3.412191571292863)
    (8,3.4071262987570727)
    (9,3.409123475701454)
    (10,3.409855865447822)
    (11,3.415804681020608)
    (12,3.4157274083082863)
    (13,3.418230444054737)
    (14,3.421908180716332)
    (15,3.432175886054049)
    (16,3.444631111541024)
    (17,3.4464934628958335)
    (18,3.4448612958373004)
    (19,3.4425761127729575)
    (20,3.44322121508986)
    (21,3.433390870839498)
    (22,3.424823790911068)
    (23,3.4390714590014246)
    (24,3.4402078135571164)
    (25,3.439054093585186)
    (26,3.4449423079644452)
    (27,3.451010139522358)
    (28,3.446952117646883)
    (29,3.4443311379592467)
    (30,3.448890976164754)
    (31,3.4597412797761247)
    (32,3.468907965255433)
    (33,3.4806827868050436)
    (34,3.489661842527486)
    (35,3.5027915090278543)
    (36,3.5192650407056347)
    (37,3.5341273874690415)
    (38,3.556584452461974)
    (39,3.585646679575051)
    (40,3.6165878912865326)
    (41,3.635297319280221)
    (42,3.6646307285598843)
    (43,3.691058484758406)
    (44,3.7129700642099928)
    (45,3.736323822835341)
    (46,3.7557338599498538)
    (47,3.7826008821367956)
    (48,3.810771864779096)
    (49,3.8371754545275003)
    (50,3.8654170407856796)
    (51,3.886308724615336)
    (52,3.9152003060777476)
    (53,3.933264504257762)
    (54,3.9578608191713296)
    (55,3.9721683452098078)
    (56,3.9904321546597377)
    (57,4.025400279776555)
    (58,4.047725656623386)
    (59,4.08601604223497)
    (60,4.108899642651408)
    (61,4.146522111279525)
    (62,4.176207046405353)
    (63,4.192341660008093)
    (64,4.216075308760657)
    (65,4.247889254286533)
    (66,4.281299430951183)
    (67,4.296991120905785)
    (68,4.32810936510518)
    (69,4.359074151324668)
    (70,4.385442304069502)
    (71,4.401000101109482)
    (72,4.427695805894342)
    (73,4.44320469396863)
    (74,4.46932625546804)
    (75,4.496756149094359)
    (76,4.519761219359868)
    (77,4.5417399629806505)
    (78,4.576385321134429)
    (79,4.589119741212958)
    (80,4.607087608863899)
    (81,4.635459480051071)
    (82,4.652035073717322)
    (83,4.659880283654034)
    (84,4.685551470357043)
    (85,4.709732663618823)
    (86,4.725819059184209)
    (87,4.748960736442382)
    (88,4.766394496248987)
    (89,4.775294433179462)
    (90,4.790917569254457)
    (91,4.8110429496990275)
    (92,4.819822051039652)
    (93,4.84502217764559)
    (94,4.855186212974042)
    (95,4.869621990267145)
    (96,4.889055879254945)
    (97,4.884646929146396)
    (98,4.911548416066351)
    (99,4.923338884315664)
    (100,4.929837465190642)
    (101,4.952765615771677)
    (102,4.9702761774355375)
    (103,4.98102594288845)
    (104,5.007855271477473)
    (105,5.026116009391552)
    (106,5.040739256037302)
    (107,5.060068010188052)
    (108,5.060810859678885)
    (109,5.055385821731792)
    (110,5.064062519684395)
    (111,5.074634995114956)
    (112,5.093861810600383)
    (113,5.116248257605805)
    (114,5.1493767017412555)
    (115,5.169722869560686)
    (116,5.183327048851156)
    (117,5.201036868804309)
    (118,5.194519657861419)
    (119,5.212543479878996)
    (120,5.216144968787559)
    (121,5.223701853861975)
    (122,5.228906428429016)
    (123,5.248978899075751)
    (124,5.265259586706137)
    (125,5.259954528601219)
    (126,5.2652363804444136)
    (127,5.263998166853027)
    (128,5.273824241914713)
    (129,5.294399724913663)
    (130,5.30933229419021)
    (131,5.319330611150963)
    (132,5.344459947993644)
    (133,5.351973973706688)
    (134,5.388568576108713)
    (135,5.43192615402477)
    (136,5.4397038878439865)
    (137,5.4696998771488)
    (138,5.488557653911511)
    (139,5.505589957101346)
    (140,5.5449598872526815)
    (141,5.546916158759238)
    (142,5.570277253826473)
    (143,5.587112303895683)
    (144,5.60401891440989)
    (145,5.603277683729021)
    (146,5.606843657911843)
    (147,5.618882484947381)
    (148,5.666533096085899)
    (149,5.695508157802722)
    (150,5.712693609560685)
    (151,5.741360770739013)
    (152,5.7448392415930645)
    (153,5.756716969808696)
    (154,5.762629601251434)
    (155,5.777272573642762)
    (156,5.781697954066854)
    (157,5.808363192967388)
    (158,5.832300891107259)
    (159,5.838797768552569)
    (160,5.857160546770223)
    (161,5.877290096224507)
    (162,5.8870419126218065)
    (163,5.90713047866103)
    (164,5.913801394550696)
    (165,5.933960124167925)
    (166,5.952269825455386)
    (167,5.965132188071253)
    (168,5.988998027297387)
    (169,5.990292657120907)
    (170,6.0006591351619525)
    (171,6.003585477619375)
    (172,6.005265139404804)
    (173,6.021927341106417)
    (174,6.016575952747234)
    (175,6.0229845797837385)
    (176,6.048704620160028)
    (177,6.054613922716777)
    (178,6.0728451200003155)
    (179,6.085525656731137)
    (180,6.108601542168957)
    (181,6.128371708916106)
    (182,6.145844904003725)
    (183,6.1664104163644575)
    (184,6.1724293779986805)
    (185,6.189669410651213)
    (186,6.191523364553348)
    (187,6.222150169802193)
    (188,6.214975837136664)
    (189,6.230589116909269)
    (190,6.280035389848576)
    (191,6.310709818680613)
    (192,6.309909103464457)
    (193,6.344733799991127)
    (194,6.360454877374356)
    (195,6.369950248031879)
    (196,6.397380687713605)
    (197,6.413076775122929)
    (198,6.462744526147657)
    (199,6.507263637959048)
    (200,6.519029028077186)
    (201,6.561468089614308)
    (202,6.5967786408313485)
    (203,6.608873944713291)
    (204,6.648194218189814)
    (205,6.713715380360976)
    (206,6.747864727176442)
    (207,6.808245137225329)
    (208,6.824822824373063)
    (209,6.8504987791549965)
    (210,6.888466632686269)
    (211,6.925772743038335)
    (212,6.9641782440989894)
    (213,6.9915642178818285)
    (214,7.016221255087779)
    (215,7.028845292282468)
    (216,7.045407757594933)
    (217,7.076058982187335)
    (218,7.100630605621091)
    (219,7.1110903076837335)
    (220,7.104457822113749)
    (221,7.128333456895633)
    (222,7.140806220243396)
    (223,7.150457508905714)
    (224,7.18966351531667)
    (225,7.244295094385748)
    (226,7.26923493696491)
    (227,7.292558221319444)
    (228,7.308001398851294)
    (229,7.344786749830725)
    (230,7.35120083692612)
    (231,7.37646960773864)
    (232,7.417525447731981)
    (233,7.417373500629376)
    (234,7.471032298122732)
    (235,7.521139695627188)
    (236,7.526901869491335)
    (237,7.549223000770187)
    (238,7.577055271054083)
    (239,7.5833113760601885)
    (240,7.617730278708967)
    (241,7.624169284147972)
    (242,7.663807257285946)
    (243,7.7204812499599385)
    (244,7.720917834209023)
    (245,7.7517329761749)
    (246,7.781324333282704)
    (247,7.767869888217965)
    (248,7.7931375917906225)
    (249,7.830734002324533)
    (250,7.846518634359165)
    (251,7.866163004286623)
    (252,7.897887531597547)
    (253,7.929401808170647)
    (254,7.934414004307843)
    (255,7.943170344940783)
    (256,7.969959958105396)
    (257,7.982055119888058)
    (258,7.994210422918361)
    (259,8.026095343553282)
    (260,8.045259797155234)
    (261,8.08862082154751)
    (262,8.120231932658621)
    (263,8.129562154520093)
    (264,8.13797485293279)
    (265,8.164390416535854)
    (266,8.199631973589911)
    (267,8.213931396389334)
    (268,8.264729333586407)
    (269,8.308393387368882)
    (270,8.334282657820653)
    (271,8.374196912316158)
    (272,8.393307447614193)
    (273,8.418138428950108)
    (274,8.400411392098071)
    (275,8.399565085626765)
    (276,8.42131743050411)
    (277,8.48853158093701)
    (278,8.518341698085944)
    (279,8.614572439566684)
    (280,8.655514990071735)
    (281,8.692710697142443)
    (282,8.697225550344795)
    (283,8.712509585753832)
    (284,8.732322536691782)
    (285,8.764833629765375)
    (286,8.800166581535827)
    (287,8.872894586374127)
    (288,8.897152793444834)
    (289,8.924041016333057)
    (290,8.958788851830892)
    (291,9.007667806209845)
    (292,9.03020618102947)
    (293,9.05572352406655)
    (294,9.108939800845327)
    (295,9.186483986075414)
    (296,9.243358715512644)
    (297,9.299245849212276)
    (298,9.305062407653836)
    (299,9.361991874020802)
    (300,9.371400604179533)
    (301,9.379592597235495)
    (302,9.429495014262912)
    (303,9.499929673353822)
    (304,9.516867173353821)
    (305,9.563595077394226)
    (306,9.594185174796824)
    (307,9.662748666860315)
    (308,9.728243302127009)
    (309,9.741925841809548)
    (310,9.785207587841295)
    (311,9.813825598303056)
    (312,9.843749424476881)
    (313,9.892685706944414)
    (314,9.960199901083609)
    (315,10.000044598053305)
    (316,10.106169237302945)
    (317,10.09787324163195)
    (318,10.13832129358)
    (319,10.147322466018673)
    (320,10.226852227923436)
    (321,10.279089060535268)
    (322,10.350970116978825)
    (323,10.4285879921592)
    (324,10.516491311062518)
    (325,10.500218313227021)
    (326,10.491295243241451)
    (327,10.519612703558911)
    (328,10.618118385377093)
    (329,10.685944087452794)
    (330,10.74390323247444)
    (331,10.739732597553806)
    (332,10.768413964797672)
    (333,10.815602665716636)
    (334,10.840323285374756)
    (335,10.873848086962058)
    (336,10.878370994609964)
    (337,10.941034685086155)
    (338,10.991923573975045)
    (339,10.99013434931082)
    (340,11.112310173486645)
    (341,11.164866182428682)
    (342,11.169630792818293)
    (343,11.198267697580198)
    (344,11.24130883005883)
    (345,11.23217390942391)
    (346,11.292740377677879)
    (347,11.344279068154068)
    (348,11.33889017926518)
    (349,11.361711337273837)
    (350,11.376696456321456)
    (351,11.37824605949606)
    (352,11.422973242035741)
    (353,11.489339313464313)
    (354,11.509868714618715)
    (355,11.59837123987124)
    (356,11.62474127955378)
    (357,11.676878905816405)
    (358,11.71046842046842)
    (359,11.755047785547786)
    (360,11.74055969030969)
    (361,11.797100004162504)
    (362,11.806825653513153)
    (363,11.79198754023754)
    (364,11.806277222777222)
    (365,11.886426032301031)
    (366,11.993467157842158)
    (367,12.039167554667555)
    (368,12.035162594350094)
    (369,12.060484113109114)
    (370,12.06631906981907)
    (371,12.104522442834943)
    (372,12.219149426961927)
    (373,12.234936133311134)
    (374,12.246960192585192)
    (375,12.261017732267732)
    (376,12.215062284937284)
    (377,12.207898594461094)
    (378,12.222078157953158)
    (379,12.259741848429348)
    (380,12.20199284049284)
    (381,12.261213890276391)
    (382,12.243128753191254)
    (383,12.24603080946831)
    (384,12.318038288100787)
    (385,12.370747613497613)
    (386,12.35952539127539)
    (387,12.327555153180153)
    (388,12.321674959435988)
    (389,12.339228572489603)
    (390,12.437416072489603)
    (391,12.523273215346745)
    (392,12.58246865185468)
    (393,12.583397223283253)
    (394,12.55872298085901)
    (395,12.52003548085901)
    (396,12.497890917089446)
    (397,12.478893442341972)
    (398,12.46941603086456)
    (399,12.4270406701142)
    (400,12.461303566939597)
    (401,12.406433527257057)
    (402,12.465416211239742)
    (403,12.500182084255615)
    (404,12.5103963699699)
    (405,12.468809609508138)
    (406,12.467816553952584)
    (407,12.498485204746235)
    (408,12.512531831730362)
    (409,12.570935781946812)
    (410,12.596107408930939)
    (411,12.654256218454748)
    (412,12.589957891781422)
    (413,12.632812058448089)
    (414,12.66851373177476)
    (415,12.719781588917618)
    (416,12.84117192080795)
    (417,12.872884222395252)
    (418,12.89238261983115)
    (419,12.893659405545435)
    (420,13.004710992847022)
    (421,12.9630613716349)
    (422,13.079077244650774)
    (423,13.153871616945146)
    (424,13.202759784333313)
    (425,13.148594109730139)
    (426,13.196013752587282)
    (427,13.156270697031726)
    (428,13.283887993950493)
    (429,13.350873341935841)
    (430,13.23144422938173)
    (431,13.208652791652792)
    (432,13.19694049006549)
    (433,13.199338307525808)
    (434,13.210679577367078)
    (435,13.249120053557554)
    (436,13.2480111000111)
    (437,13.289623654123654)
    (438,13.29089106032856)
    (439,13.360214833777334)
    (440,13.380635017760017)
    (441,13.434637001887001)
    (442,13.396470335220336)
    (443,13.398605255855255)
    (444,13.448304660617161)
    (445,13.516694992507492)
    (446,13.487714400000584)
    (447,13.47342868571487)
    (448,13.475631066667251)
    (449,13.42305837546956)
    (450,13.469754804040988)
    (451,13.555010756421941)
    (452,13.6303299164286)
    (453,13.66089737674606)
    (454,13.655189119725303)
    (455,13.640282373693559)
    (456,13.642794819581004)
    (457,13.632424779898464)
    (458,13.66351043729662)
    (459,13.720528294439479)
    (460,13.678465794439479)
    (461,13.750340794439479)
    (462,13.711153294439479)
    (463,13.693661230947415)
    (464,13.700259174670359)
    (465,13.817112349273534)
    (466,13.76301413498782)
    (467,13.843986357210042)
    (468,13.790617309590994)
    (469,13.798658976257661)
    (470,13.945472017383201)
    (471,13.94371583606452)
    (472,13.99512456622325)
    (473,14.051655320191504)
    (474,14.073196986858171)
    (475,14.047092820191505)
    (476,14.05251327473696)
    (477,14.05523996471365)
    (478,14.035609054773916)
    (479,13.98169663222914)
    (480,13.973487757770267)
    (481,13.984541329198837)
    (482,14.006738298895806)
    (483,14.055293854451362)
    (484,14.084773021118028)
    (485,14.041630163975173)
    (486,14.078775439021763)
    (487,14.139275439021763)
    (488,14.14806710568843)
    (489,14.128925240609064)
    (490,14.148220875529699)
    (491,14.092420280291604)
    (492,14.046357780291604)
    (493,14.021176683610507)
    (494,14.030896921705745)
    (495,14.036390969324794)
    (496,14.02512509630892)
    (497,14.067712397896221)
    (498,14.130065843062166)
    (499,14.163357509728833)
    (500,14.203542033538357)
    (501,14.243315843062167)
    (502,14.334782608935182)
    (503,14.387441339093913)
    (504,14.363227053379626)
    (505,14.353227053379626)
    (506,14.41862288671296)
    (507,14.443301458141532)
    (508,14.485444315284388)
    (509,14.479960569863144)
    (510,14.449612355577429)
    (511,14.560249260339335)
    (512,14.504235371450445)
    (513,14.463417911132984)
    (514,14.580001244466319)
    (515,14.672735551825625)
    (516,14.713753138405712)
    (517,14.667910647563222)
    (518,14.811604508440906)
    (519,14.910072486541237)
    (520,14.929251057969807)
    (521,14.93734828019203)
    (522,15.005452897796648)
    (523,15.001862620018871)
    (524,14.990297143828395)
    (525,15.02640176143301)
    (526,15.077148403679654)
    (527,15.038600784632035)
    (528,15.025934117965368)
    (529,15.0382049512987)
    (530,15.017823998917748)
    (531,15.038332927489177)
    (532,15.043249594155844)
    (533,15.103085452741702)
    (534,15.263831484487735)
    (535,15.244226325757577)
    (536,15.30464696067821)
    (537,15.288312478639781)
    (538,15.285377954830258)
    (539,15.2771725976874)
    (540,15.290651764354067)
    (541,15.320169621496925)
    (542,15.337509632180685)
    (543,15.348445238241291)
    (544,15.319244841415895)
    (545,15.297881746177799)
    (546,15.310791468400021)
    (547,15.369098016019068)
    (548,15.397121825542879)
    (549,15.44927620588476)
    (550,15.490130143613696)
    (551,15.439433715042268)
    (552,15.559960119193672)
    (553,15.608218055701608)
    (554,15.621530555701609)
    (555,15.51301718671765)
    (556,15.563359448622412)
    (557,15.697053893066858)
    (558,15.65618971557768)
    (559,15.665106382244346)
    (560,15.664606382244347)
    (561,15.68714209653006)
    (562,15.621126223514189)
    (563,15.6472685846253)
    (564,15.624459060815775)
    (565,15.638018133687348)
    (566,15.604235281123245)
    (567,15.553413852551817)
    (568,15.51666980493277)
    (569,15.578050757313722)
    (570,15.494250162075627)
    (571,15.529250162075627)
    (572,15.574500162075626)
    (573,15.44041484461531)
    (574,15.353553733504198)
    (575,15.471303733504199)
    (576,15.444188654139118)
    (577,15.45247154887596)
    (578,15.43222154887596)
    (579,15.421912025066437)
    (580,15.322923929828342)
    (581,15.244358453637865)
    (582,15.200578462795374)
    (583,15.209496031337943)
    (584,15.315952380544292)
    (585,15.332565475782388)
    (586,15.309759920226831)
    (587,15.236663690068102)
    (588,15.265726190068102)
    (589,15.199808531337943)
    (590,15.095156974561386)
    (591,15.058177807894719)
    (592,14.973477792632204)
    (593,14.979221840251252)
    (594,14.924563997728278)
    (595,15.01462282125769)
    (596,14.989351987924357)
    (597,15.05782421014658)
    (598,15.063404657477026)
    (599,15.07968045112782)
    (600,15.098513784461153)
    (601,15.107216165413533)
    (602,15.165495927318295)
    (603,15.141487494778612)
    (604,15.204487494778613)
    (605,15.219996423350041)
    (606,15.295405649540518)
    (607,15.374203268588136)
    (608,15.495173506683376)
    (609,15.563250887635755)
    (610,15.692333228905596)
    (611,15.657958228905597)
    (612,15.73954156223893)
    (613,15.809059419381787)
    (614,15.774753863826232)
    (615,15.694347117794486)
    (616,15.694674916457812)
    (617,15.731121345029239)
    (618,15.727055868838763)
    (619,15.73940976494266)
    (620,15.786868098275994)
    (621,15.808655796688692)
    (622,15.836911749069644)
    (623,15.803864130022024)
    (624,15.746030796688691)
    (625,15.696235342143236)
    (626,15.77411629452419)
    (627,15.807234924432294)
    (628,15.678297424432293)
    (629,15.727282543479912)
    (630,15.860121829194197)
    (631,15.936100995860864)
    (632,15.991955162527532)
    (633,16.01331528157515)
    (634,16.110285624098125)
    (635,16.190368957431456)
    (636,16.218257846320345)
    (637,16.113507846320346)
    (638,16.11182729076479)
    (639,16.155801497114)
    (640,16.15880744949495)
    (641,16.195890782828283)
    (642,16.152718163780662)
    (643,16.249007846320346)
    (644,16.180695346320345)
    (645,16.153582251082252)
    (646,16.097006854256854)
    (647,16.14154256854257)
    (648,16.145441378066376)
    (649,16.106048520923522)
    (650,16.107040584415586)
    (651,16.10523850108225)
    (652,15.940746076839826)
    (653,15.968882981601732)
    (654,15.984832386363637)
    (655,15.962114132395381)
    (656,15.947130579763803)
    (657,15.94927343690666)
    (658,15.951422455285941)
    (659,15.96897927346776)
    (660,16.021467368705856)
    (661,16.07220943219792)
    (662,16.06696538457887)
    (663,16.045576495689982)
    (664,16.096457448070936)
    (665,16.090566394679882)
    (666,16.03395995210285)
    (667,16.062791719020144)
    (668,16.151329597808022)
    (669,16.147998248601674)
    (670,16.072310748601673)
    (671,16.09731074860167)
    (672,16.172769081935005)
    (673,16.143581581935006)
    (674,16.076474439077863)
    (675,16.0131827724112)
    (676,16.023460550188975)
    (677,15.925377216855642)
    (678,15.885377216855641)
    (679,15.832960550188975)
    (680,15.820978407331832)
    (681,15.7578950739985)
    (682,15.795573645427071)
    (683,15.796740312093737)
    (684,15.825052812093737)
    (685,15.851969478760404)
    (686,15.840596386574811)
    (687,15.729573659302083)
    (688,15.71244419501637)
    (689,15.708118214624212)
    (690,15.64776107176707)
    (691,15.65772982176707)
    (692,15.781222246009495)
    (693,15.86257641267616)
    (694,15.94871034124759)
    (695,16.066752007914257)
    (696,16.097338907313656)
    (697,16.135106764456513)
    (698,16.135689888934373)
    (699,16.16114822226771)
    (700,16.220426000045485)
    (701,16.17553314290263)
    (702,16.14589028575977)
    (703,16.12214028575977)
    (704,16.106801000045486)
    (705,16.221445841315326)
    (706,16.220080422420494)
    (707,16.173461374801448)
    (708,16.15569730553738)
    (709,16.17643341664849)
    (710,16.203370916648492)
    (711,16.14262091664849)
    (712,16.041912583315156)
    (713,16.060162583315158)
    (714,16.046811392838965)
    (715,16.032311392838967)
    (716,16.0742697261723)
    (717,16.2095197261723)
    (718,16.262561392838965)
    (719,16.122084120111694)
    (720,16.19047697725455)
    (721,16.27364364392122)
    (722,16.269512691540264)
    (723,16.2107210248736)
    (724,16.306012691540264)
    (725,16.377679358206933)
    (726,16.44639570436078)
    (727,16.523043431633504)
    (728,16.569012181633504)
    (729,16.582879828692327)
    (730,16.639379828692327)
    (731,16.64196316202566)
    (732,16.64421316202566)
    (733,16.63277566202566)
    (734,16.62456732869233)
    (735,16.627608995358994)
    (736,16.613640151515153)
    (737,16.575723484848485)
    (738,16.628723484848486)
    (739,16.64839015151515)
    (740,16.652112373737374)
    (741,16.64895761183261)
    (742,16.705594516594516)
    (743,16.79967784992785)
    (744,16.79105284992785)
    (745,16.711511183261184)
    (746,16.803227092352092)
    (747,16.821393759018758)
    (748,16.839517008318477)
    (749,16.87397534165181)
    (750,16.971725341651812)
    (751,17.07564200831848)
    (752,17.242832484508956)
    (753,17.24841581784229)
    (754,17.289489535791006)
    (755,17.35769786912434)
    (756,17.405114535791007)
    (757,17.451114535791007)
    (758,17.492406202457673)
    (759,17.702425141851613)
    (760,17.731425141851613)
    (761,17.62692514185161)
    (762,17.643543562904245)
    (763,17.702918562904244)
    (764,17.64150189623758)
    (765,17.62046022957091)
    (766,17.58133522957091)
    (767,17.65571022957091)
    (768,17.70833522957091)
    (769,17.73871022957091)
    (770,17.792293562904245)
    (771,17.850793562904244)
    (772,17.936168562904243)
    (773,17.948918562904243)
    (774,17.986626896237578)
    (775,18.03437689623758)
    (776,18.04114331037899)
    (777,18.087652925763607)
    (778,18.092027925763606)
    (779,18.135777925763605)
    (780,18.10965292576361)
    (781,18.15348625909694)
    (782,18.10104875909694)
    (783,18.058465425763607)
    (784,18.042715425763607)
    (785,18.110496675763606)
    (786,18.132931199573132)
    (787,18.198347866239796)
    (788,18.237367474082934)
    (789,18.277117474082935)
    (790,18.191992474082934)
    (791,18.06182580741627)
    (792,17.961718664559125)
    (793,18.04538533122579)
    (794,18.10426994661041)
    (795,18.115894946610407)
    (796,18.05872827994374)
    (797,18.015144946610405)
    (798,17.999769946610407)
    (799,17.90670050216596)
    (800,17.93120050216596)
    (801,18.02786716883263)
    (802,18.03315350968476)
    (803,18.037403509684758)
    (804,18.06302850968476)
    (805,18.04465350968476)
    (806,18.09227850968476)
    (807,18.06852850968476)
    (808,18.008945176351425)
    (809,18.069820176351428)
    (810,18.069570176351426)
    (811,18.071820176351427)
    (812,18.033373747779997)
    (813,17.984415414446666)
    (814,17.923665414446663)
    (815,17.742332081113332)
    (816,17.828301778083027)
    (817,17.82283382936508)
    (818,17.83879216269841)
    (819,17.769542162698414)
    (820,17.7993060515873)
    (821,17.774591765873016)
    (822,17.82211259920635)
    (823,17.85511259920635)
    (824,17.881529265873016)
    (825,18.00658134920635)
    (826,17.993271825396825)
    (827,18.024730158730158)
    (828,18.051896825396824)
    (829,18.040771825396824)
    (830,18.097646825396826)
    (831,18.184293884220356)
    (832,18.19562721755369)
    (833,18.128043884220354)
    (834,18.103543884220354)
    (835,18.10546055088702)
    (836,18.045567693744164)
    (837,18.032817693744164)
    (838,18.052567693744166)
    (839,18.085547852474324)
    (840,18.05696451914099)
    (841,18.04646451914099)
    (842,18.01405975723623)
    (843,17.960309757236228)
    (844,17.99164309056956)
    (845,18.015261511622192)
    (846,18.014719844955525)
    (847,17.960969844955525)
    (848,17.982660321146003)
    (849,17.838035321146002)
    (850,17.824910321146003)
    (851,17.784493654479334)
    (852,17.75298174971743)
    (853,17.700332626910413)
    (854,17.703165960243748)
    (855,17.78141596024375)
    (856,17.776082626910412)
    (857,17.857154055481843)
    (858,17.83832072214851)
    (859,17.85682072214851)
    (860,17.95643183325962)
    (861,18.05893183325962)
    (862,18.096348499926286)
    (863,18.117473499926287)
    (864,18.11212826183105)
    (865,17.91262826183105)
    (866,17.997878261831048)
    (867,17.957628261831047)
    (868,17.915961595164383)
    (869,17.901253261831048)
    (870,17.835003261831048)
    (871,17.74435620300752)
    (872,17.807272869674186)
    (873,17.84535620300752)
    (874,17.76810620300752)
    (875,17.742189536340852)
    (876,17.84008239348371)
    (877,17.85458239348371)
    (878,17.88633239348371)
    (879,17.889046679197996)
    (880,17.869630012531328)
    (881,17.827274243300558)
    (882,17.89227424330056)
    (883,17.915774243300557)
    (884,17.843440909967224)
    (885,17.860822488914593)
    (886,17.849072488914594)
    (887,17.917572488914594)
    (888,17.93371534605745)
    (889,17.99571534605745)
    (890,17.944173679390786)
    (891,17.97609034605745)
    (892,17.985673679390786)
    (893,18.083203754578754)
    (894,18.099620421245422)
    (895,18.154953754578756)
    (896,18.189703754578755)
    (897,18.164346611721612)
    (898,18.245596611721613)
    (899,18.262273082309846)
    (900,18.152165939452704)
    (901,18.074796891833657)
    (902,18.034046891833658)
    (903,18.042171891833657)
    (904,18.045100463262226)
    (905,18.192433796595562)
    (906,18.137017129928896)
    (907,18.186642129928895)
    (908,18.201308796595562)
    (909,18.255642129928894)
    (910,18.293767129928895)
    (911,18.336517129928893)
    (912,18.288600463262227)
    (913,18.305850463262228)
    (914,18.388350463262228)
    (915,18.417350463262228)
    (916,18.376933796595562)
    (917,18.39218379659556)
    (918,18.372790939452702)
    (919,18.397790939452705)
    (920,18.463290939452705)
    (921,18.493396708683473)
    (922,18.43881337535014)
    (923,18.51381337535014)
    (924,18.58956337535014)
    (925,18.55706337535014)
    (926,18.614730042016806)
    (927,18.594980042016807)
    (928,18.549146708683473)
    (929,18.520646708683472)
    (930,18.581980042016806)
    (931,18.640480042016808)
    (932,18.642230042016806)
    (933,18.63926575630252)
    (934,18.62426575630252)
    (935,18.61476575630252)
    (936,18.58265861344538)
    (937,18.578194327731094)
    (938,18.50394432773109)
    (939,18.48601785714286)
    (940,18.439875)
    (941,18.466208333333334)
    (942,18.513708333333334)
    (943,18.593125)
    (944,18.658375)
    (945,18.672041666666665)
    (946,18.620791666666666)
    (947,18.552666666666667)
    (948,18.52241666666667)
    (949,18.441416666666665)
    (950,18.427541666666666)
    (951,18.501291666666667)
    (952,18.525458333333333)
    (953,18.465172619047618)
    (954,18.500922619047618)
    (955,18.509922619047618)
    (956,18.529589285714287)
    (957,18.539339285714284)
    (958,18.47523214285714)
    (959,18.456315476190476)
    (960,18.308815476190475)
    (961,18.291898809523808)
    (962,18.291982142857144)
    (963,18.180482142857144)
    (964,18.148232142857143)
    (965,18.21105357142857)
    (966,18.054303571428573)
    (967,18.051386904761905)
    (968,18.042636904761906)
    (969,18.073136904761906)
    (970,18.065386904761905)
    (971,18.024636904761905)
    (972,18.015261904761903)
    (973,18.08829761904762)
    (974,18.15079761904762)
    (975,18.149047619047618)
    (976,18.110440476190476)
    (977,18.08002380952381)
    (978,18.07052380952381)
    (979,18.12877380952381)
    (980,18.16825992063492)
    (981,18.189593253968255)
    (982,18.107450396825396)
    (983,17.968450396825396)
    (984,17.86378373015873)
    (985,17.797450396825397)
    (986,17.78278373015873)
    (987,17.88465873015873)
    (988,17.889742063492065)
    (989,17.914742063492064)
    (990,17.975992063492065)
    (991,17.912242063492062)
    (992,17.909742063492065)
    (993,17.90277777777778)
    (994,17.94002777777778)
    (995,17.890027777777778)
    (996,17.904027777777777)
    (997,17.93252777777778)
    (998,18.02702777777778)
    (999,17.999694444444444)
    (1000,18.045194444444444)
    (1001,18.04398611111111)
    (1002,18.125676587301587)
    (1003,18.148926587301588)
    (1004,18.085914682539684)
    (1005,18.089343253968256)
    (1006,18.18525992063492)
    (1007,18.22492658730159)
    (1008,18.18313492063492)
    (1009,18.18888492063492)
    (1010,18.125593253968255)
    (1011,18.127843253968255)
    (1012,18.1325753968254)
    (1013,18.06291468253968)
    (1014,18.024831349206348)
    (1015,18.046152777777777)
    (1016,18.0834503968254)
    (1017,18.059200396825396)
    (1018,18.089887896825395)
    (1019,17.961387896825396)
    (1020,18.012207341269843)
    (1021,17.880790674603176)
    (1022,17.94043353174603)
    (1023,18.018766865079364)
    (1024,18.032933531746032)
    (1025,18.075516865079365)
    (1026,18.032516865079366)
    (1027,17.9851001984127)
    (1028,18.015954365079367)
    (1029,18.070704365079365)
    (1030,18.042954365079364)
    (1031,18.0642876984127)
    (1032,18.00387103174603)
    (1033,17.951204365079366)
    (1034,17.874454365079366)
    (1035,17.874847222222222)
    (1036,17.784228174603175)
    (1037,17.734978174603174)
    (1038,17.668549603174604)
    (1039,17.6516746031746)
    (1040,17.768496031746032)
    (1041,17.817835317460318)
    (1042,17.810180555555554)
    (1043,17.88134722222222)
    (1044,17.952109126984126)
    (1045,17.820298812298812)
    (1046,17.84571547896548)
    (1047,17.76271547896548)
    (1048,17.896340478965477)
    (1049,17.879340478965478)
    (1050,17.99071547896548)
    (1051,17.999840478965478)
    (1052,17.973733336108335)
    (1053,17.968096972471972)
    (1054,17.978930305805306)
    (1055,17.872858877233877)
    (1056,17.89760887723388)
    (1057,17.837650543900544)
    (1058,17.834546377233877)
    (1059,17.888338043900543)
    (1060,17.7890185994561)
    (1061,17.797476932789433)
    (1062,17.746851932789433)
    (1063,17.72060193278943)
    (1064,17.790685266122768)
    (1065,17.726810266122765)
    (1066,17.796560266122768)
    (1067,17.73367336136086)
    (1068,17.71161086136086)
    (1069,17.58149975024975)
    (1070,17.512083083583082)
    (1071,17.50193725024975)
    (1072,17.442395583583085)
    (1073,17.48910986929737)
    (1074,17.39710986929737)
    (1075,17.368217012154513)
    (1076,17.43508605977356)
    (1077,17.47033605977356)
    (1078,17.4236932026307)
    (1079,17.539068202630702)
    (1080,17.443443202630704)
    (1081,17.37993725024975)
    (1082,17.383742805805305)
    (1083,17.31020113913864)
    (1084,17.252867805805305)
    (1085,17.329553120490623)
    (1086,17.24614835858586)
    (1087,17.272815025252527)
    (1088,17.121783775252524)
    (1089,17.071354482323233)
    (1090,16.934993371212123)
    (1091,16.893951704545454)
    (1092,16.85661837121212)
    (1093,16.82049878246753)
    (1094,16.72686783008658)
    (1095,16.68711783008658)
    (1096,16.555928436147187)
    (1097,16.538076163419912)
    (1098,16.477919913419914)
    (1099,16.431764211665527)
    (1100,16.365633078909394)
    (1101,16.47567474557606)
    (1102,16.493502126528444)
    (1103,16.45651254319511)
    (1104,16.37632504319511)
    (1105,16.356963932084)
    (1106,16.277713932083998)
    (1107,16.299100836845902)
    (1108,16.25489250351257)
    (1109,16.2349262336713)
    (1110,16.18713579249483)
    (1111,16.18093043535197)
    (1112,16.200013768685306)
    (1113,16.220460197256735)
    (1114,16.239793530590067)
    (1115,16.24407924487578)
    (1116,16.215912578209114)
    (1117,16.125069629491165)
    (1118,16.23230772472926)
    (1119,16.14092677234831)
    (1120,16.123897010443546)
    (1121,16.118974391395927)
    (1122,15.978759218045886)
    (1123,16.017259218045886)
    (1124,15.971821718045886)
    (1125,15.915238384712552)
    (1126,15.915000289474458)
    (1127,15.88133362280779)
    (1128,15.873901579156998)
    (1129,15.914622538752957)
    (1130,15.934555078435496)
    (1131,15.854322935578354)
    (1132,15.8711919831974)
    (1133,15.904906268911686)
    (1134,15.97915843341385)
    (1135,16.088616766747183)
    (1136,16.218722827353247)
    (1137,16.265283433413853)
    (1138,16.34110635008052)
    (1139,16.37330371850157)
    (1140,16.45899040681326)
    (1141,16.37632007714293)
    (1142,16.39069507714293)
    (1143,16.374767993809595)
    (1144,16.396734002581525)
    (1145,16.351320808137082)
    (1146,16.33974113780741)
    (1147,16.353324471140745)
    (1148,16.413824471140746)
    (1149,16.362358373832254)
    (1150,16.41679266870405)
    (1151,16.36624504965643)
    (1152,16.381201489050373)
    (1153,16.319538323784265)
    (1154,16.366538323784265)
    (1155,16.344085942831885)
    (1156,16.276085942831884)
    (1157,16.3345955582165)
    (1158,16.230835141549832)
    (1159,16.197557003021693)
    (1160,16.204913063627753)
    (1161,16.230544016008707)
    (1162,16.257459586184144)
    (1163,16.188626252850813)
    (1164,16.160414943327)
    (1165,16.192404526660336)
    (1166,16.27971405046986)
    (1167,16.29396405046986)
    (1168,16.355427344120653)
    (1169,16.420302344120653)
    (1170,16.430683296501606)
    (1171,16.463570742389052)
    (1172,16.40470927052758)
    (1173,16.406875937194247)
    (1174,16.423129725073036)
    (1175,16.383504725073035)
    (1176,16.190349963168273)
    (1177,16.241641629834938)
    (1178,16.199141629834937)
    (1179,16.19353665147996)
    (1180,16.143119984813293)
    (1181,16.152242695436005)
    (1182,16.192748647816956)
    (1183,16.19008198115029)
    (1184,16.173309424759314)
    (1185,16.2504170636482)
    (1186,16.32960982921597)
    (1187,16.295715889822027)
    (1188,16.304656366012505)
    (1189,16.451449844273373)
    (1190,16.418567895339955)
    (1191,16.393061942959)
    (1192,16.326682884517442)
    (1193,16.293935335497835)
    (1194,16.291893668831168)
    (1195,16.250905573593073)
    (1196,16.23421551511354)
    (1197,16.254066705589732)
    (1198,16.299118788923064)
    (1199,16.35624216554644)
    (1200,16.32183307463735)
    (1201,16.281167224964147)
    (1202,16.261347780519703)
    (1203,16.26526444718637)
    (1204,16.327919909371243)
    (1205,16.401638659371244)
    (1206,16.403638659371243)
    (1207,16.429180326037912)
    (1208,16.45047199270458)
    (1209,16.39905532603791)
    (1210,16.437686278418862)
    (1211,16.517947642055226)
    (1212,16.556148399630985)
    (1213,16.488392447250032)
    (1214,16.527916256773842)
    (1215,16.511999590107177)
    (1216,16.653404352011936)
    (1217,16.705529352011936)
    (1218,16.688071018678603)
    (1219,16.715664092271677)
    (1220,16.787289092271678)
    (1221,16.778003377985964)
    (1222,16.671239489097076)
    (1223,16.67665615576374)
    (1224,16.63162639385898)
    (1225,16.597130181737768)
    (1226,16.568183753166338)
    (1227,16.590875311607896)
    (1228,16.587172930655516)
    (1229,16.643672930655516)
    (1230,16.686022137004723)
    (1231,16.70401023224282)
    (1232,16.707932851290437)
    (1233,16.725349517957103)
    (1234,16.729700708433292)
    (1235,16.802605470338055)
    (1236,16.93167648119854)
    (1237,16.956866957389018)
    (1238,16.880796183864295)
    (1239,16.91283189815001)
    (1240,16.95613492845304)
    (1241,17.068759111459574)
    (1242,17.150036889237352)
    (1243,17.09362022257069)
    (1244,17.15715523657629)
    (1245,17.19240523657629)
    (1246,17.084065950862005)
    (1247,17.04048261752867)
    (1248,17.02276237943343)
    (1249,16.990440950862002)
    (1250,16.9589290461001)
    (1251,16.9709290461001)
    (1252,17.015720712766765)
    (1253,17.093280236576287)
    (1254,16.98775642705248)
    (1255,16.999228649274702)
    (1256,16.923561982608035)
    (1257,16.80048658578264)
    (1258,16.786552061973115)
    (1259,16.774855633401685)
    (1260,16.782498490544544)
    (1261,16.86166515721121)
    (1262,16.94682785562391)
    (1263,16.951494522290574)
    (1264,16.97459708639314)
    (1265,16.918134965181018)
    (1266,16.910075441371493)
    (1267,16.906225738990543)
    (1268,16.917237643752447)
    (1269,16.806654310419113)
    (1270,16.766197961212765)
    (1271,16.816305104069908)
    (1272,16.864442008831812)
    (1273,16.858727723117525)
    (1274,16.807540223117527)
    (1275,16.71548044050883)
    (1276,16.64199829765169)
    (1277,16.494142905494826)
    (1278,16.549838679019544)
    (1279,16.427338679019545)
    (1280,16.43692201235288)
    (1281,16.330594631400498)
    (1282,16.256487488543357)
    (1283,16.28569582187669)
    (1284,16.256362488543356)
    (1285,16.113487488543356)
    (1286,16.18607677425764)
    (1287,16.240868440924306)
    (1288,16.315047012352878)
    (1289,16.35820177425764)
    (1290,16.37713034568621)
    (1291,16.44713034568621)
    (1292,16.487713679019546)
    (1293,16.445410107590973)
    (1294,16.541618440924307)
    (1295,16.657229552035417)
    (1296,16.767271218702085)
    (1297,16.900346615527482)
    (1298,17.046194018124883)
    (1299,17.008819018124886)
    (1300,16.965948888254754)
    (1301,16.946198888254756)
    (1302,16.839109602540468)
    (1303,16.95335960254047)
    (1304,17.026280847961715)
    (1305,17.108655847961714)
    (1306,17.143382038437906)
    (1307,17.146100788437906)
    (1308,17.08768412177124)
    (1309,17.05866139449851)
    (1310,17.11075663259375)
    (1311,17.11842032306994)
    (1312,17.159158418308035)
    (1313,17.283206037355654)
    (1314,17.410750680212796)
    (1315,17.57306046282149)
    (1316,17.671661653297683)
    (1317,17.818558712121213)
    (1318,17.85897537878788)
    (1319,17.98647537878788)
    (1320,17.93240395021645)
    (1321,17.9625229978355)
    (1322,18.00792775974026)
    (1323,18.04299918831169)
    (1324,18.066159902597402)
    (1325,18.114534902597402)
    (1326,18.150142045454544)
    (1327,18.162058712121212)
    (1328,18.07438014069264)
    (1329,18.073671807359307)
    (1330,18.067046807359308)
    (1331,17.94379680735931)
    (1332,17.949796807359306)
    (1333,17.96688014069264)
    (1334,17.959261093073593)
    (1335,17.96914745670996)
    (1336,17.936272456709958)
    (1337,17.846272456709958)
    (1338,17.77398457792208)
    (1339,17.86873457792208)
    (1340,17.91421185064935)
    (1341,17.890378517316016)
    (1342,17.98159677128427)
    (1343,17.98409677128427)
    (1344,18.008846771284272)
    (1345,18.051346771284273)
    (1346,18.043385232822732)
    (1347,18.0960518994894)
    (1348,18.2810518994894)
    (1349,18.304997245809744)
    (1350,18.37916391247641)
    (1351,18.308476412476413)
    (1352,18.326976412476412)
    (1353,18.28757165057165)
    (1354,18.16948831723832)
    (1355,18.130238317238316)
    (1356,18.108279983904985)
    (1357,18.074029983904985)
    (1358,18.064029983904984)
    (1359,18.046029983904983)
    (1360,18.006788475413476)
    (1361,18.030788475413477)
    (1362,18.062559038184038)
    (1363,18.14223760961261)
    (1364,18.174826895326895)
    (1365,18.277326895326894)
    (1366,18.30621975246975)
    (1367,18.24738641913642)
    (1368,18.33331499056499)
    (1369,18.309106657231656)
    (1370,18.396981657231656)
    (1371,18.37148165723166)
    (1372,18.337731657231657)
    (1373,18.339148323898325)
    (1374,18.344517371517373)
    (1375,18.332881007881006)
    (1376,18.36521434121434)
    (1377,18.36896434121434)
    (1378,18.300265928515927)
    (1379,18.33276592851593)
    (1380,18.326462357087358)
    (1381,18.357474261849262)
    (1382,18.408279817404818)
    (1383,18.367029817404816)
    (1384,18.389946484071483)
    (1385,18.377071484071482)
    (1386,18.42728302253302)
    (1387,18.395533022533023)
    (1388,18.306283022533023)
    (1389,18.373693736818737)
    (1390,18.373193736818738)
    (1391,18.449193736818735)
    (1392,18.518943736818738)
    (1393,18.566015165390166)
    (1394,18.584515165390165)
    (1395,18.553390165390166)
    (1396,18.641140165390166)
    (1397,18.712140165390167)
    (1398,18.734223498723498)
    (1399,18.7559734987235)
    (1400,18.870036435786435)
    (1401,18.849953102453103)
    (1402,18.884718253968256)
    (1403,18.839440476190475)
    (1404,18.815815476190476)
    (1405,18.786565476190475)
    (1406,18.707065476190476)
    (1407,18.798732142857144)
    (1408,18.749482142857143)
    (1409,18.762369047619046)
    (1410,18.706440476190476)
    (1411,18.696940476190477)
    (1412,18.707565476190478)
    (1413,18.693565476190475)
    (1414,18.751232142857145)
    (1415,18.681732142857143)
    (1416,18.735565476190477)
    (1417,18.66566163003663)
    (1418,18.815586233211235)
    (1419,18.789586233211235)
    (1420,18.789723137973137)
    (1421,18.838544566544567)
    (1422,18.818044566544568)
    (1423,18.826794566544567)
    (1424,18.836794566544565)
    (1425,18.877836233211234)
    (1426,18.773836233211235)
    (1427,18.740336233211234)
    (1428,18.750336233211232)
    (1429,18.73083623321123)
    (1430,18.738586233211233)
    (1431,18.722086233211233)
    (1432,18.675836233211232)
    (1433,18.648898733211233)
    (1434,18.684732066544566)
    (1435,18.710482066544568)
    (1436,18.64135706654457)
    (1437,18.533280143467643)
    (1438,18.53119681013431)
    (1439,18.49369681013431)
    (1440,18.46869681013431)
    (1441,18.625863476800976)
    (1442,18.642780143467643)
    (1443,18.705010302197802)
    (1444,18.649885302197802)
    (1445,18.6198853021978)
    (1446,18.7323853021978)
    (1447,18.722885302197803)
    (1448,18.712635302197803)
    (1449,18.77883173076923)
    (1450,18.76442696886447)
    (1451,18.86317696886447)
    (1452,18.87755196886447)
    (1453,18.91605196886447)
    (1454,18.86480196886447)
    (1455,18.9331353021978)
    (1456,18.843468635531135)
    (1457,19.00137248168498)
    (1458,18.908604624542125)
    (1459,18.798195533633034)
    (1460,18.8213622002997)
    (1461,18.8623622002997)
    (1462,18.822445533633033)
    (1463,18.764695533633034)
    (1464,18.742195533633033)
    (1465,18.714903866966367)
    (1466,18.77413113969364)
    (1467,18.818339473026974)
    (1468,18.853839473026973)
    (1469,18.828589473026973)
    (1470,18.767339473026972)
    (1471,18.891339473026974)
    (1472,18.911089473026973)
    (1473,18.969526973026973)
    (1474,18.973276973026973)
    (1475,18.951026973026973)
    (1476,18.922526973026972)
    (1477,18.948603896103897)
    (1478,18.970103896103897)
    (1479,19.013103896103896)
    (1480,19.055853896103898)
    (1481,18.996603896103895)
    (1482,18.98493722943723)
    (1483,19.02498484848485)
    (1484,19.14060984848485)
    (1485,19.104776515151514)
    (1486,19.096026515151515)
    (1487,19.020526515151516)
    (1488,19.067776515151515)
    (1489,19.011526515151516)
    (1490,19.00485984848485)
    (1491,18.991109848484847)
    (1492,19.00485984848485)
    (1493,19.05185984848485)
    (1494,18.98435984848485)
    (1495,18.912276515151515)
    (1496,18.996526515151515)
    (1497,18.925026515151515)
    (1498,18.897568181818183)
    (1499,19.017977272727272)
    (1500,19.095477272727273)
    (1501,18.979810606060607)
    (1502,19.054060606060606)
    (1503,19.110560606060606)
    (1504,19.081810606060607)
    (1505,19.080560606060605)
    (1506,19.091083333333334)
    (1507,19.089625)
    (1508,19.048375)
    (1509,19.097375)
    (1510,19.128625)
    (1511,18.993982142857142)
    (1512,18.912982142857143)
    (1513,18.845482142857144)
    (1514,18.891732142857144)
    (1515,18.943857142857144)
    (1516,18.91527380952381)
    (1517,18.91602380952381)
    (1518,18.91277380952381)
    (1519,18.815107142857144)
    (1520,18.772357142857143)
    (1521,18.70298214285714)
    (1522,18.74114880952381)
    (1523,18.56914880952381)
    (1524,18.52002380952381)
    (1525,18.504309523809525)
    (1526,18.464309523809526)
    (1527,18.478997023809523)
    (1528,18.450497023809525)
    (1529,18.446247023809523)
    (1530,18.472997023809523)
    (1531,18.417747023809525)
    (1532,18.421497023809525)
    (1533,18.420747023809525)
    (1534,18.426997023809523)
    (1535,18.471247023809525)
    (1536,18.448747023809524)
    (1537,18.449747023809525)
    (1538,18.489056776556776)
    (1539,18.45718984962406)
    (1540,18.37765444015444)
    (1541,18.412496693121692)
    (1542,18.35371088435374)
    (1543,18.324408263305322)
    (1544,18.323632756132756)
    (1545,18.316558779761905)
    (1546,18.332254224270354)
    (1547,18.318329365079364)
    (1548,18.248271756978653)
    (1549,18.216067176870748)
    (1550,18.190736331569664)
    (1551,18.260984432234434)
    (1552,18.30942380952381)
    (1553,18.330649801587303)
    (1554,18.234156314699792)
    (1555,18.186617965367965)
    (1556,18.220901360544218)
  };

  % mean for Propositional
  \addplot[orange!80!black, dashed, thick] coordinates {
    (1,3.2513678631739777)
    (2,3.2694659921384823)
    (3,3.2761175773049542)
    (4,3.2617004569666435)
    (5,3.2540328424582277)
    (6,3.247827084315454)
    (7,3.2389372120411313)
    (8,3.233542851902181)
    (9,3.22491979786766)
    (10,3.224757833552321)
    (11,3.2185347480360855)
    (12,3.2365960253069974)
    (13,3.240542829919084)
    (14,3.2400758868574058)
    (15,3.237090230683539)
    (16,3.2340095769582025)
    (17,3.2447921592561006)
    (18,3.251601187126914)
    (19,3.259809824617382)
    (20,3.2556485038584317)
    (21,3.259556721903793)
    (22,3.2606969698137775)
    (23,3.2560903978726468)
    (24,3.2547867238777966)
    (25,3.248096322015297)
    (26,3.243182562164037)
    (27,3.2585362910160245)
    (28,3.2485144340289906)
    (29,3.278529637283339)
    (30,3.2693332850244863)
    (31,3.279404958774078)
    (32,3.2912403802969994)
    (33,3.3081302113472364)
    (34,3.330560325867854)
    (35,3.3407595987218754)
    (36,3.35159598782297)
    (37,3.354459846186829)
    (38,3.3744343600308278)
    (39,3.3973628522902026)
    (40,3.4103138820610854)
    (41,3.429327196597426)
    (42,3.4342101247001686)
    (43,3.4420476656314594)
    (44,3.458368500025823)
    (45,3.472201443776446)
    (46,3.4999687077624597)
    (47,3.5167400499512813)
    (48,3.5440482278844594)
    (49,3.572215799079604)
    (50,3.5876889396086655)
    (51,3.6136257458579717)
    (52,3.6119778907890643)
    (53,3.6253341040202773)
    (54,3.6366042311093065)
    (55,3.659744308352325)
    (56,3.6784881490704304)
    (57,3.695774370696242)
    (58,3.7097160467737873)
    (59,3.7178752221572275)
    (60,3.7442874104806)
    (61,3.7574652768473253)
    (62,3.7877820694458517)
    (63,3.813595667000258)
    (64,3.807339140559579)
    (65,3.81976636932067)
    (66,3.832753150717378)
    (67,3.833826043119953)
    (68,3.8449893836234703)
    (69,3.8567600766810486)
    (70,3.8642747425707142)
    (71,3.8785086243766784)
    (72,3.891827291820346)
    (73,3.8886474273994835)
    (74,3.8924349101970064)
    (75,3.9096108979526885)
    (76,3.910978205020443)
    (77,3.9203806233945526)
    (78,3.931552787583021)
    (79,3.94428146162226)
    (80,3.976222979663043)
    (81,3.9952953246839007)
    (82,3.9859219732617874)
    (83,3.986130878939443)
    (84,3.9859692707355556)
    (85,3.997169156021838)
    (86,4.000790690737123)
    (87,4.020140359175746)
    (88,4.039298629418575)
    (89,4.066725858643598)
    (90,4.081145918663987)
    (91,4.092970233238302)
    (92,4.091292907768794)
    (93,4.109226584472207)
    (94,4.122574118657089)
    (95,4.133827156060862)
    (96,4.151753950467436)
    (97,4.145702586819903)
    (98,4.1709644780084245)
    (99,4.18442540457326)
    (100,4.213593359554295)
    (101,4.230256273029709)
    (102,4.242754251234369)
    (103,4.250251115889322)
    (104,4.2877358744056595)
    (105,4.303213225936997)
    (106,4.320639934236866)
    (107,4.343734243440735)
    (108,4.3694220729723146)
    (109,4.3826939497696324)
    (110,4.400431520545183)
    (111,4.412747683785108)
    (112,4.43150454457138)
    (113,4.446226163254841)
    (114,4.482911822810546)
    (115,4.490332529391546)
    (116,4.511185074173868)
    (117,4.540592572394601)
    (118,4.549903033628096)
    (119,4.566064302248537)
    (120,4.557309815313904)
    (121,4.5605301743747395)
    (122,4.598576677031439)
    (123,4.624179828158778)
    (124,4.655305879118052)
    (125,4.6822001549810786)
    (126,4.710134645260751)
    (127,4.726923183111788)
    (128,4.719267850903147)
    (129,4.717423005593228)
    (130,4.735702838833659)
    (131,4.745859795102029)
    (132,4.789263754500474)
    (133,4.814760267909236)
    (134,4.848013167787135)
    (135,4.864186273684506)
    (136,4.867702302235848)
    (137,4.888559604838217)
    (138,4.9006119934218555)
    (139,4.918583932194297)
    (140,4.922425318748918)
    (141,4.9368541442126705)
    (142,4.954931314930296)
    (143,4.962843239768015)
    (144,4.985544733624399)
    (145,5.000174450259244)
    (146,5.011141455458506)
    (147,5.029967446596997)
    (148,5.0276851465849175)
    (149,5.039660278071079)
    (150,5.082314506178619)
    (151,5.113121348857896)
    (152,5.1141932468128815)
    (153,5.1414315643752015)
    (154,5.127626510782749)
    (155,5.132139714684111)
    (156,5.14058690589446)
    (157,5.147314420618298)
    (158,5.174441343506212)
    (159,5.184017665941087)
    (160,5.211871772618723)
    (161,5.243503017927478)
    (162,5.279085399726965)
    (163,5.308893423316722)
    (164,5.3240605992694245)
    (165,5.339827177462474)
    (166,5.353787059558791)
    (167,5.3853923509106)
    (168,5.411903555188348)
    (169,5.434771877472788)
    (170,5.459308040553288)
    (171,5.49322258712848)
    (172,5.511063795889526)
    (173,5.498421771043457)
    (174,5.5098246528838395)
    (175,5.548276703284419)
    (176,5.591118658048781)
    (177,5.633662410166546)
    (178,5.662192845009481)
    (179,5.7012359832615385)
    (180,5.7345431621937175)
    (181,5.775819326184955)
    (182,5.803021645301167)
    (183,5.853959192403188)
    (184,5.883554616294088)
    (185,5.890210110728704)
    (186,5.93098933111758)
    (187,5.965979248743526)
    (188,6.026454976855284)
    (189,6.067250183761904)
    (190,6.09187130251673)
    (191,6.12147724820148)
    (192,6.173627833033315)
    (193,6.196534336390816)
    (194,6.276549838848129)
    (195,6.317894246815893)
    (196,6.350253127586538)
    (197,6.370535487632005)
    (198,6.386873054910788)
    (199,6.421059549025978)
    (200,6.446801382764135)
    (201,6.44756394605691)
    (202,6.45777939571518)
    (203,6.467226881128804)
    (204,6.48975964909613)
    (205,6.4978433078694176)
    (206,6.518629144173636)
    (207,6.541354458286625)
    (208,6.5671543630387355)
    (209,6.624474737474241)
    (210,6.648575917726737)
    (211,6.690705488115499)
    (212,6.745653132862056)
    (213,6.804401403382386)
    (214,6.82131662704761)
    (215,6.810941409536363)
    (216,6.809691524005227)
    (217,6.8292801853438885)
    (218,6.848949318906405)
    (219,6.861038404639512)
    (220,6.8681365605685505)
    (221,6.8747160609293)
    (222,6.895203295916535)
    (223,6.924374368995503)
    (224,6.970075241652259)
    (225,7.016689572990854)
    (226,7.05354029865408)
    (227,7.091112279777532)
    (228,7.096572095288818)
    (229,7.124313788981598)
    (230,7.163224773830083)
    (231,7.175632005487315)
    (232,7.231416703428263)
    (233,7.274246679008239)
    (234,7.262400398654605)
    (235,7.3082259862614425)
    (236,7.367609809546002)
    (237,7.412619116167201)
    (238,7.429860877673668)
    (239,7.4908730715663765)
    (240,7.514044290053771)
    (241,7.574492432189413)
    (242,7.612448405954211)
    (243,7.672945896617143)
    (244,7.721333826701764)
    (245,7.770982146733985)
    (246,7.796981050607889)
    (247,7.8418355412969385)
    (248,7.885642068103465)
    (249,7.929178760577658)
    (250,7.985830990292388)
    (251,8.018163466843614)
    (252,8.0606752536679)
    (253,8.089843106648253)
    (254,8.150054180296827)
    (255,8.205418898911546)
    (256,8.258612847324244)
    (257,8.284553947890345)
    (258,8.33168856613158)
    (259,8.397101434309155)
    (260,8.439267167269005)
    (261,8.492955333269672)
    (262,8.52821059189993)
    (263,8.561002210004048)
    (264,8.553997339874178)
    (265,8.576385443600516)
    (266,8.619094949372522)
    (267,8.622617315894889)
    (268,8.699618254906857)
    (269,8.749787460701064)
    (270,8.743097823948927)
    (271,8.785070857859461)
    (272,8.803943568482172)
    (273,8.852868324281927)
    (274,8.927864982035938)
    (275,8.985559336292793)
    (276,9.018991792725249)
    (277,9.08154960297056)
    (278,9.138141975875431)
    (279,9.136406947015402)
    (280,9.173887105745562)
    (281,9.213365911661867)
    (282,9.23200642392738)
    (283,9.235728250711707)
    (284,9.268952321779528)
    (285,9.304521835599042)
    (286,9.349946144477297)
    (287,9.38020098685714)
    (288,9.431063013719166)
    (289,9.450404283560436)
    (290,9.438517455111109)
    (291,9.442964528870682)
    (292,9.40915042630658)
    (293,9.428173562892216)
    (294,9.451773005116658)
    (295,9.488012002230656)
    (296,9.513756500787654)
    (297,9.590875548406702)
    (298,9.608125187656341)
    (299,9.63759327185972)
    (300,9.66977184328829)
    (301,9.690221476987924)
    (302,9.710648244664691)
    (303,9.77025737164882)
    (304,9.838981668185616)
    (305,9.887917725184172)
    (306,9.927160149426596)
    (307,9.9401081528121)
    (308,9.931484054688003)
    (309,9.969624011952959)
    (310,10.009002168518617)
    (311,10.036645025661473)
    (312,10.062386020777469)
    (313,10.063651893793342)
    (314,10.068754617458564)
    (315,10.07862727258122)
    (316,10.079657034485981)
    (317,10.084696446462894)
    (318,10.12390577185972)
    (319,10.175857160748608)
    (320,10.228673358439806)
    (321,10.221270580662027)
    (322,10.25067083318728)
    (323,10.340001675955623)
    (324,10.351434520888468)
    (325,10.388357590874039)
    (326,10.438837592962592)
    (327,10.452801004551004)
    (328,10.448108277139527)
    (329,10.395131906288157)
    (330,10.414654453185703)
    (331,10.468963782745032)
    (332,10.587684992091242)
    (333,10.587984366328117)
    (334,10.606845928377178)
    (335,10.62242367007992)
    (336,10.63956842116217)
    (337,10.616176556082806)
    (338,10.636714975996226)
    (339,10.6671058490121)
    (340,10.722722912504162)
    (341,10.717972912504163)
    (342,10.787642555361305)
    (343,10.762369737900988)
    (344,10.721484636890887)
    (345,10.747788208319458)
    (346,10.731018367049618)
    (347,10.794130699161949)
    (348,10.857514627733378)
    (349,10.860483873765125)
    (350,10.865257502913753)
    (351,10.88882361041736)
    (352,10.924580284299035)
    (353,10.963445363664114)
    (354,11.003440583721833)
    (355,11.050634487040737)
    (356,11.134610767704517)
    (357,11.133955374486625)
    (358,11.162182917776668)
    (359,11.173418036824287)
    (360,11.206477831196581)
    (361,11.281708981990231)
    (362,11.291370237401487)
    (363,11.264037805944056)
    (364,11.31991250069375)
    (365,11.335631677350428)
    (366,11.341937232905982)
    (367,11.374555288461538)
    (368,11.394679924242425)
    (369,11.466757485569985)
    (370,11.485971771284271)
    (371,11.505336587024088)
    (372,11.413072337384838)
    (373,11.473911623099124)
    (374,11.527864996114996)
    (375,11.557013895826396)
    (376,11.653600836663337)
    (377,11.6816554001554)
    (378,11.730031662781663)
    (379,11.743964669317611)
    (380,11.724348597889039)
    (381,11.8016596097938)
    (382,11.787100085984278)
    (383,11.753505153139344)
    (384,11.825200589647281)
    (385,11.90500316901236)
    (386,11.927412891234582)
    (387,11.979848316920009)
    (388,11.9225276098493)
    (389,11.917784554293746)
    (390,11.95442641937311)
    (391,11.953592364539055)
    (392,12.003004521826213)
    (393,12.076954197150888)
    (394,12.072745142316833)
    (395,12.094312602634293)
    (396,12.069120052129243)
    (397,12.155683183442374)
    (398,12.148762187771379)
    (399,12.210135023269215)
    (400,12.249510023269215)
    (401,12.217304575938767)
    (402,12.239060528319719)
    (403,12.26469544895464)
    (404,12.278909734668925)
    (405,12.286968266414958)
    (406,12.331293482865174)
    (407,12.35519526857946)
    (408,12.435263360210051)
    (409,12.41933451821871)
    (410,12.50762744751164)
    (411,12.563783735667927)
    (412,12.65188095789015)
    (413,12.80179464836634)
    (414,12.789158735667927)
    (415,12.830432545191737)
    (416,12.775877447511638)
    (417,12.769866534813225)
    (418,12.724476882798575)
    (419,12.695666621572872)
    (420,12.743203327922078)
    (421,12.768457792207792)
    (422,12.761852994227993)
    (423,12.809909236596736)
    (424,12.814007450882452)
    (425,12.763068348318349)
    (426,12.799443528693528)
    (427,12.795456425518925)
    (428,12.937762973137973)
    (429,12.955901862026861)
    (430,13.001116987179486)
    (431,13.036473137973138)
    (432,12.997381743256744)
    (433,12.935630480630481)
    (434,12.973776945276946)
    (435,12.90049123099123)
    (436,12.998392024642024)
    (437,12.957756202131202)
    (438,12.956392114829615)
    (439,12.924463723776224)
    (440,12.950445866633366)
    (441,13.059500520313021)
    (442,13.17349555999556)
    (443,13.162647345709846)
    (444,13.197367583805084)
    (445,13.20139932983683)
    (446,13.193901591464092)
    (447,13.18592479048729)
    (448,13.124353361915862)
    (449,13.12252516927517)
    (450,13.07951128038628)
    (451,13.00616008991009)
    (452,12.935701527639027)
    (453,12.814800733988234)
    (454,12.763660853035853)
    (455,12.750532876845377)
    (456,12.740399551837053)
    (457,12.817558913308913)
    (458,12.859898962148963)
    (459,12.898428002553002)
    (460,12.875031177156178)
    (461,12.899563915251415)
    (462,12.9393453005328)
    (463,12.941778381340882)
    (464,12.972223727661227)
    (465,13.023945568320569)
    (466,13.077300050643801)
    (467,12.996890238233988)
    (468,12.989407373876125)
    (469,13.026226818320568)
    (470,13.038324193167943)
    (471,13.033199193167944)
    (472,13.078360844017094)
    (473,13.145096955128205)
    (474,13.182586403180153)
    (475,13.224870133338884)
    (476,13.210872117465868)
    (477,13.215978178071929)
    (478,13.20505059870685)
    (479,13.174298614579865)
    (480,13.156768852675103)
    (481,13.07622917013542)
    (482,12.978869051087802)
    (483,13.061939487595737)
    (484,12.996527781246531)
    (485,13.02441170981796)
    (486,13.020959231740482)
    (487,13.035781270812521)
    (488,13.016829881923632)
    (489,13.11175159909535)
    (490,13.137459932428683)
    (491,13.192323027666777)
    (492,13.293076232794983)
    (493,13.388864846958597)
    (494,13.503781513625263)
    (495,13.555233894577645)
    (496,13.613366761710513)
    (497,13.595975257381507)
    (498,13.668595297064048)
    (499,13.681654820873572)
    (500,13.743029820873572)
    (501,13.702212055305806)
    (502,13.745496777528027)
    (503,13.786350403069154)
    (504,13.786116095709845)
    (505,13.834446452852703)
    (506,13.822617889055389)
    (507,13.915482066544566)
    (508,13.87006016899767)
    (509,13.824798264235763)
    (510,13.861419295981795)
    (511,13.88660381979132)
    (512,13.824408022533023)
    (513,13.733473498723498)
    (514,13.67648837967588)
    (515,13.706854541292042)
    (516,13.66225335081585)
    (517,13.758876366688867)
    (518,13.750532502220002)
    (519,13.827063256188257)
    (520,13.84266643079143)
    (521,13.918996787934288)
    (522,13.991970994283495)
    (523,13.97883408952159)
    (524,14.090674367299368)
    (525,14.112787462537463)
    (526,14.155153533966034)
    (527,14.206451153013653)
    (528,14.325005716505716)
    (529,14.324279526029526)
    (530,14.382325160950161)
    (531,14.338101946664446)
    (532,14.291500756188256)
    (533,14.248078213453214)
    (534,14.19639396020646)
    (535,14.19176896020646)
    (536,14.17170646020646)
    (537,14.122858245920746)
    (538,14.160109237984239)
    (539,14.138174714174713)
    (540,14.154683642746143)
    (541,14.17914624958375)
    (542,14.18335855117105)
    (543,14.261962717837719)
    (544,14.316186202686202)
    (545,14.373775488400488)
    (546,14.444514270451771)
    (547,14.517428952991454)
    (548,14.605589667277167)
    (549,14.63536546092796)
    (550,14.578309724997226)
    (551,14.674741272616274)
    (552,14.739359688922189)
    (553,14.860106712731714)
    (554,14.839832903207903)
    (555,14.838796106671106)
    (556,14.849391344766344)
    (557,14.740255432067933)
    (558,14.871849296536796)
    (559,14.908078463203463)
    (560,14.866372835497836)
    (561,14.81133261877012)
    (562,14.811518946331447)
    (563,14.77304287032412)
    (564,14.734307751276502)
    (565,14.805349417943168)
    (566,14.867322632228882)
    (567,14.878304775086026)
    (568,14.79319167984793)
    (569,14.761683743339994)
    (570,14.793691527222776)
    (571,14.898097281191031)
    (572,14.907153141996892)
    (573,14.88028211025086)
    (574,14.959690453133469)
    (575,14.982793627736642)
    (576,15.05651792427344)
    (577,15.170238162368678)
    (578,15.10574411474963)
    (579,15.117633003638518)
    (580,15.089665741733757)
    (581,15.022596449914465)
    (582,15.12492085467637)
    (583,15.105956568962084)
    (584,15.06014704515256)
    (585,15.029914902295417)
    (586,14.969477402295418)
    (587,14.922727402295417)
    (588,14.777519068962084)
    (589,14.81235835467637)
    (590,14.830943852511867)
    (591,14.755523217591232)
    (592,14.776404169972185)
    (593,14.77850833663885)
    (594,14.877942860448375)
    (595,14.916544050924566)
    (596,14.9395023842579)
    (597,15.032765281083297)
    (598,14.99762837632139)
    (599,15.075086709654725)
    (600,15.108542337360351)
    (601,15.132827593770608)
    (602,15.124023391028906)
    (603,15.171838752750517)
    (604,15.215317919417185)
    (605,15.193311967036232)
    (606,15.161770300369565)
    (607,15.206478633702899)
    (608,15.333353633702899)
    (609,15.303250459099724)
    (610,15.265439103788369)
    (611,15.220577992677256)
    (612,15.288926893776159)
    (613,15.344207647744412)
    (614,15.316382367632368)
    (615,15.273049034299035)
    (616,15.285512237762237)
    (617,15.297547952047951)
    (618,15.252678633866134)
    (619,15.269185578310578)
    (620,15.281191530691531)
    (621,15.3275386002886)
    (622,15.28236002886003)
    (623,15.269957251082252)
    (624,15.329457251082252)
    (625,15.292665584415584)
    (626,15.303094155844155)
    (627,15.335052489177489)
    (628,15.501360028860029)
    (629,15.515145743145743)
    (630,15.558895743145744)
    (631,15.58634613997114)
    (632,15.591325306637806)
    (633,15.599241973304473)
    (634,15.582343163780664)
    (635,15.679176497113996)
    (636,15.794932449494949)
    (637,15.834589195526695)
    (638,15.878309433621933)
    (639,15.775670544733044)
    (640,15.739666756854257)
    (641,15.799011994949495)
    (642,15.77362987012987)
    (643,15.751885822510822)
    (644,15.771010822510823)
    (645,15.779433441558442)
    (646,15.758510822510823)
    (647,15.729052489177489)
    (648,15.624564393939394)
    (649,15.671650974025974)
    (650,15.630686688311688)
    (651,15.655347402597403)
    (652,15.668877164502165)
    (653,15.588504148629148)
    (654,15.575379148629148)
    (655,15.620308441558441)
    (656,15.598204274891774)
    (657,15.607037608225108)
    (658,15.718643037518037)
    (659,15.806636093073593)
    (660,15.903192640692641)
    (661,16.014775974025973)
    (662,16.045109307359308)
    (663,16.099684704184703)
    (664,16.05520256132756)
    (665,16.12586922799423)
    (666,16.13135137085137)
    (667,16.17972637085137)
    (668,16.114002164502164)
    (669,16.16004383116883)
    (670,16.257668831168832)
    (671,16.276174783549784)
    (672,16.341174783549782)
    (673,16.384204545454544)
    (674,16.405118235930736)
    (675,16.353493235930735)
    (676,16.26720156926407)
    (677,16.263993235930737)
    (678,16.175392045454544)
    (679,16.288286886724386)
    (680,16.40320734126984)
    (681,16.402082341269843)
    (682,16.479502976190478)
    (683,16.61433630952381)
    (684,16.56883630952381)
    (685,16.55484767316017)
    (686,16.598597673160175)
    (687,16.600847673160175)
    (688,16.664460768398268)
    (689,16.754017045454546)
    (690,16.8382849025974)
    (691,16.877892045454544)
    (692,16.918767045454544)
    (693,16.94396744227994)
    (694,17.02966982323232)
    (695,17.080905212842712)
    (696,17.156092712842714)
    (697,17.164532106782108)
    (698,17.185504329004328)
    (699,17.196920995670997)
    (700,17.122584686147185)
    (701,17.084501352813852)
    (702,17.092751352813853)
    (703,17.125668019480518)
    (704,17.227209686147187)
    (705,17.164209686147185)
    (706,17.15554897186147)
    (707,17.22196563852814)
    (708,17.24114420995671)
    (709,17.279060876623376)
    (710,17.196944805194804)
    (711,17.30873051948052)
    (712,17.27433766233766)
    (713,17.232224567099568)
    (714,17.1896204004329)
    (715,17.27441206709957)
    (716,17.274662067099566)
    (717,17.36638428932179)
    (718,17.43348547979798)
    (719,17.380146194083693)
    (720,17.304217622655123)
    (721,17.292037067099567)
    (722,17.30146563852814)
    (723,17.24196563852814)
    (724,17.32229897186147)
    (725,17.411787608225108)
    (726,17.451204274891776)
    (727,17.543079274891774)
    (728,17.59503760822511)
    (729,17.586597132034633)
    (730,17.571954274891777)
    (731,17.59953760822511)
    (732,17.720204274891774)
    (733,17.849626893939394)
    (734,17.906150703463204)
    (735,17.925555465367964)
    (736,17.930222132034633)
    (737,17.94053273809524)
    (738,17.929074404761906)
    (739,17.916699404761903)
    (740,18.02384226190476)
    (741,18.097675595238094)
    (742,18.096925595238094)
    (743,18.124800595238096)
    (744,18.13788392857143)
    (745,18.189383928571427)
    (746,18.21613392857143)
    (747,18.104925595238097)
    (748,18.169943452380952)
    (749,18.17661011904762)
    (750,18.162726190476192)
    (751,18.099476190476192)
    (752,18.08961904761905)
    (753,18.115869047619046)
    (754,18.217202380952383)
    (755,18.183535714285714)
    (756,18.25699404761905)
    (757,18.25373015873016)
    (758,18.373605158730157)
    (759,18.37785515873016)
    (760,18.444450396825395)
    (761,18.503642857142857)
    (762,18.577505952380953)
    (763,18.668339285714286)
    (764,18.639755952380952)
    (765,18.55482142857143)
    (766,18.60077976190476)
    (767,18.50867261904762)
    (768,18.485005952380952)
    (769,18.52167261904762)
    (770,18.594785714285713)
    (771,18.64807738095238)
    (772,18.53682738095238)
    (773,18.51449404761905)
    (774,18.40620238095238)
    (775,18.46245238095238)
    (776,18.402785714285713)
    (777,18.41070238095238)
    (778,18.353202380952382)
    (779,18.373982142857145)
    (780,18.361660714285716)
    (781,18.346744047619048)
    (782,18.354077380952383)
    (783,18.385952380952382)
    (784,18.37882738095238)
    (785,18.379494047619048)
    (786,18.358744047619048)
    (787,18.425410714285714)
    (788,18.419410714285714)
    (789,18.395535714285714)
    (790,18.418244047619048)
    (791,18.338994047619046)
    (792,18.369619047619047)
    (793,18.429952380952383)
    (794,18.49820238095238)
    (795,18.525952380952383)
    (796,18.504202380952382)
    (797,18.49274404761905)
    (798,18.51524404761905)
    (799,18.505369047619048)
    (800,18.515494047619047)
    (801,18.524065476190476)
    (802,18.493440476190475)
    (803,18.401690476190478)
    (804,18.429065476190477)
    (805,18.495875)
    (806,18.47175)
    (807,18.568357142857142)
    (808,18.59652380952381)
    (809,18.546357142857143)
    (810,18.602285714285713)
    (811,18.577535714285716)
    (812,18.563910714285715)
    (813,18.566910714285715)
    (814,18.652244047619046)
    (815,18.58749404761905)
    (816,18.640785714285716)
    (817,18.65961904761905)
    (818,18.82461904761905)
    (819,18.84879761904762)
    (820,18.771833333333333)
    (821,18.756333333333334)
    (822,18.824875)
    (823,18.753125)
    (824,18.743238095238095)
    (825,18.717446428571428)
    (826,18.82194642857143)
    (827,18.764488095238097)
    (828,18.820238095238096)
    (829,18.800363095238094)
    (830,18.77719642857143)
    (831,18.91344642857143)
    (832,18.95882142857143)
    (833,18.946738095238096)
    (834,18.939238095238096)
    (835,18.872488095238094)
    (836,18.817488095238094)
    (837,18.756488095238094)
    (838,18.751488095238095)
    (839,18.818613095238096)
    (840,18.774988095238097)
    (841,18.820613095238095)
    (842,18.837988095238096)
    (843,18.810988095238095)
    (844,18.841863095238097)
    (845,18.893113095238096)
    (846,18.846863095238096)
    (847,18.781113095238094)
    (848,18.763363095238095)
    (849,18.843113095238095)
    (850,18.861363095238094)
    (851,18.815113095238097)
    (852,18.914488095238095)
    (853,18.928988095238097)
    (854,18.946363095238095)
    (855,18.936113095238095)
    (856,18.963488095238095)
    (857,19.022238095238095)
    (858,18.948488095238094)
    (859,18.986988095238097)
    (860,19.055738095238095)
    (861,19.066988095238095)
    (862,19.078863095238095)
    (863,19.152363095238094)
    (864,19.184375)
    (865,19.2985)
    (866,19.31725)
    (867,19.33925)
    (868,19.32225)
    (869,19.34275)
    (870,19.392375)
    (871,19.341125)
    (872,19.333375)
    (873,19.3365)
    (874,19.33275)
    (875,19.33725)
    (876,19.365)
    (877,19.40975)
    (878,19.34808333333333)
    (879,19.310666666666666)
    (880,19.425416666666667)
    (881,19.330416666666668)
    (882,19.344291666666667)
    (883,19.419791666666665)
    (884,19.338041666666665)
    (885,19.274416666666667)
    (886,19.319416666666665)
    (887,19.362666666666666)
    (888,19.382666666666665)
    (889,19.335166666666666)
    (890,19.270166666666668)
    (891,19.303291666666667)
    (892,19.277041666666666)
    (893,19.281291666666668)
    (894,19.292041666666666)
    (895,19.263291666666667)
    (896,19.244791666666668)
    (897,19.140041666666665)
    (898,19.140041666666665)
    (899,19.121291666666668)
    (900,19.053791666666665)
    (901,19.040041666666667)
    (902,18.985791666666668)
    (903,18.951541666666667)
    (904,18.929791666666667)
    (905,18.881875)
    (906,18.910625)
    (907,18.926625)
    (908,18.879125)
    (909,18.939125)
    (910,18.991625)
    (911,19.029125)
    (912,19.006625)
    (913,18.956)
    (914,18.87725)
    (915,19.0025)
    (916,19.0265)
    (917,19.04525)
    (918,19.071916666666667)
    (919,19.112333333333332)
    (920,19.068333333333335)
    (921,19.162083333333335)
    (922,19.13008333333333)
    (923,19.115083333333335)
    (924,19.185583333333334)
    (925,19.217958333333332)
    (926,19.190458333333332)
    (927,19.169958333333334)
    (928,19.189958333333333)
    (929,19.277708333333333)
    (930,19.303958333333334)
    (931,19.36520833333333)
    (932,19.293958333333332)
    (933,19.251708333333333)
    (934,19.194958333333332)
    (935,19.20745833333333)
    (936,19.232208333333332)
    (937,19.341958333333334)
    (938,19.35910119047619)
    (939,19.27910119047619)
    (940,19.25460119047619)
    (941,19.23585119047619)
    (942,19.19585119047619)
    (943,19.23835119047619)
    (944,19.19210119047619)
    (945,19.128767857142858)
    (946,19.101767857142857)
    (947,19.119892857142858)
    (948,19.16389285714286)
    (949,19.122767857142858)
    (950,19.061517857142857)
    (951,18.969017857142855)
    (952,19.042267857142857)
    (953,19.03585119047619)
    (954,19.11585119047619)
    (955,19.01835119047619)
    (956,18.988434523809524)
    (957,18.942017857142858)
    (958,18.907017857142858)
    (959,18.863184523809522)
    (960,18.856934523809525)
    (961,18.76985119047619)
    (962,18.80035119047619)
    (963,18.792708333333334)
    (964,18.784708333333334)
    (965,18.764958333333333)
    (966,18.783708333333333)
    (967,18.759833333333333)
    (968,18.765333333333334)
    (969,18.675083333333333)
    (970,18.620541666666668)
    (971,18.558666666666667)
    (972,18.554083333333335)
    (973,18.56683333333333)
    (974,18.593833333333333)
    (975,18.656869047619047)
    (976,18.638869047619046)
    (977,18.545119047619046)
    (978,18.573809523809523)
    (979,18.629309523809525)
    (980,18.687559523809522)
    (981,18.706309523809523)
    (982,18.70122619047619)
    (983,18.677309523809523)
    (984,18.705809523809524)
    (985,18.752309523809522)
    (986,18.63414285714286)
    (987,18.606559523809523)
    (988,18.521559523809525)
    (989,18.497434523809524)
    (990,18.473517857142856)
    (991,18.506017857142858)
    (992,18.405267857142857)
    (993,18.406684523809524)
    (994,18.354184523809526)
    (995,18.319363095238096)
    (996,18.32477976190476)
    (997,18.306613095238095)
    (998,18.29369642857143)
    (999,18.269404761904763)
    (1000,18.338404761904762)
    (1001,18.392988095238096)
    (1002,18.324988095238094)
    (1003,18.237613095238096)
    (1004,18.214988095238095)
    (1005,18.219238095238094)
    (1006,18.19720238095238)
    (1007,18.19307738095238)
    (1008,18.18157738095238)
    (1009,18.217827380952382)
    (1010,18.24136904761905)
    (1011,18.24795238095238)
    (1012,18.327785714285714)
    (1013,18.357535714285714)
    (1014,18.32220238095238)
    (1015,18.269583333333333)
    (1016,18.214458333333333)
    (1017,18.217208333333332)
    (1018,18.090375)
    (1019,18.028875)
    (1020,18.134958333333334)
    (1021,18.127458333333333)
    (1022,18.112291666666668)
    (1023,18.082958333333334)
    (1024,18.071541666666665)
    (1025,18.110291666666665)
    (1026,18.117333333333335)
    (1027,18.142208333333333)
    (1028,18.119815476190475)
    (1029,18.056672619047617)
    (1030,18.016017857142856)
    (1031,18.054434523809523)
    (1032,17.990470238095238)
    (1033,17.985720238095237)
    (1034,17.98980357142857)
    (1035,18.007958333333335)
    (1036,18.020958333333333)
    (1037,18.027124999999998)
    (1038,17.94073611111111)
    (1039,17.90952777777778)
    (1040,17.820777777777778)
    (1041,17.76786111111111)
    (1042,17.893623015873015)
    (1043,17.938557539682538)
    (1044,17.969390873015872)
    (1045,17.898474206349206)
    (1046,17.92388492063492)
    (1047,17.87476587301587)
    (1048,17.812015873015874)
    (1049,17.790099206349208)
    (1050,17.702390873015872)
    (1051,17.67555753968254)
    (1052,17.662890873015872)
    (1053,17.672640873015872)
    (1054,17.70625992063492)
    (1055,17.693843253968254)
    (1056,17.710926587301586)
    (1057,17.711676587301586)
    (1058,17.814343253968254)
    (1059,17.827426587301588)
    (1060,17.767843253968255)
    (1061,17.79117658730159)
    (1062,17.750878968253968)
    (1063,17.697200396825398)
    (1064,17.70728373015873)
    (1065,17.616867063492062)
    (1066,17.58753373015873)
    (1067,17.546295634920636)
    (1068,17.55785515873016)
    (1069,17.667748015873016)
    (1070,17.708986111111113)
    (1071,17.65590277777778)
    (1072,17.583617063492063)
    (1073,17.52428373015873)
    (1074,17.503271825396826)
    (1075,17.495334325396826)
    (1076,17.465637896825395)
    (1077,17.455411706349206)
    (1078,17.527717261904762)
    (1079,17.60950892857143)
    (1080,17.55359226190476)
    (1081,17.534050595238096)
    (1082,17.436502976190475)
    (1083,17.50533630952381)
    (1084,17.438877976190476)
    (1085,17.416901785714284)
    (1086,17.341776785714284)
    (1087,17.406895833333333)
    (1088,17.4300625)
    (1089,17.357479166666668)
    (1090,17.37452083333333)
    (1091,17.346699404761903)
    (1092,17.24739384920635)
    (1093,17.19614384920635)
    (1094,17.202524801587302)
    (1095,17.151239087301587)
    (1096,17.130209325396827)
    (1097,17.061506944444446)
    (1098,16.97418713924964)
    (1099,16.95513952020202)
    (1100,16.84763952020202)
    (1101,16.793347853535355)
    (1102,16.75164547258297)
    (1103,16.742824044011545)
    (1104,16.721383567821068)
    (1105,16.7789669011544)
    (1106,16.83498079004329)
    (1107,16.83735903679654)
    (1108,16.766835227272725)
    (1109,16.736073322510823)
    (1110,16.697609036796536)
    (1111,16.66588933982684)
    (1112,16.713056006493506)
    (1113,16.705526244588743)
    (1114,16.642454816017317)
    (1115,16.55111453823954)
    (1116,16.53675937950938)
    (1117,16.49515223665224)
    (1118,16.38418795093795)
    (1119,16.313271284271284)
    (1120,16.33468795093795)
    (1121,16.340521284271283)
    (1122,16.261741522366524)
    (1123,16.143940656565658)
    (1124,16.055190656565657)
    (1125,16.077137085137085)
    (1126,16.052595418470418)
    (1127,15.98152398989899)
    (1128,15.956738275613276)
    (1129,15.983226370851371)
    (1130,15.948455537518038)
    (1131,15.913759108946609)
    (1132,15.862397997835497)
    (1133,15.860568452380953)
    (1134,15.794651785714285)
    (1135,15.801199404761904)
    (1136,15.801395833333332)
    (1137,15.846848214285714)
    (1138,15.882084686147186)
    (1139,15.901423971861472)
    (1140,15.934257305194805)
    (1141,15.965465638528139)
    (1142,15.991859036796537)
    (1143,16.014734036796536)
    (1144,15.939035624098125)
    (1145,15.872452290764791)
    (1146,15.855396735209235)
    (1147,15.802649440836941)
    (1148,15.920006583694084)
    (1149,15.868240710678212)
    (1150,15.855802218614718)
    (1151,15.904563582251082)
    (1152,15.952606705794206)
    (1153,15.966445991508492)
    (1154,15.939945991508491)
    (1155,16.01447376928627)
    (1156,16.07910868992119)
    (1157,16.182678134365634)
    (1158,16.22851742007992)
    (1159,16.21089242007992)
    (1160,16.252225753413253)
    (1161,16.260100753413255)
    (1162,16.30329122960373)
    (1163,16.347967095404595)
    (1164,16.46363376207126)
    (1165,16.44158019064269)
    (1166,16.52977661921412)
    (1167,16.59418138111888)
    (1168,16.64923792873793)
    (1169,16.752624833499834)
    (1170,16.820812333499834)
    (1171,16.92970519064269)
    (1172,17.04670519064269)
    (1173,17.045701402763903)
    (1174,17.045091554279054)
    (1175,17.036545558608058)
    (1176,17.11929555860806)
    (1177,17.07406936813187)
    (1178,16.991736034798535)
    (1179,16.912736034798534)
    (1180,16.909430479242978)
    (1181,16.8152280982906)
    (1182,16.837626366688866)
    (1183,16.804001366688865)
    (1184,16.770765255577757)
    (1185,16.729251366688867)
    (1186,16.714751366688866)
    (1187,16.737108509546008)
    (1188,16.714441842879342)
    (1189,16.815302953990454)
    (1190,16.85934858891109)
    (1191,16.7872473984349)
    (1192,16.806662608225107)
    (1193,16.90893641774892)
    (1194,16.937103084415586)
    (1195,16.988353084415586)
    (1196,16.966948322510824)
    (1197,16.903962211399712)
    (1198,17.026837211399712)
    (1199,17.076753878066377)
    (1200,17.050753878066377)
    (1201,17.024075306637805)
    (1202,16.936965458152958)
    (1203,16.91121545815296)
    (1204,16.886382124819626)
    (1205,16.911786886724386)
    (1206,16.899382124819624)
    (1207,16.830257124819624)
    (1208,16.71853391053391)
    (1209,16.605783910533912)
    (1210,16.542063672438672)
    (1211,16.443313672438673)
    (1212,16.478188672438673)
    (1213,16.481688672438672)
    (1214,16.473944354256854)
    (1215,16.581049873737374)
    (1216,16.54209154040404)
    (1217,16.533026064213566)
    (1218,16.618026064213563)
    (1219,16.726109397546896)
    (1220,16.69783161976912)
    (1221,16.757242334054833)
    (1222,16.75579788961039)
    (1223,16.80804788961039)
    (1224,16.864574850394703)
    (1225,16.865880405950257)
    (1226,16.857672072616925)
    (1227,16.86493397737883)
    (1228,16.814100644045496)
    (1229,16.702600644045496)
    (1230,16.744166120235974)
    (1231,16.788975644045497)
    (1232,16.82976135833121)
    (1233,16.736642310712163)
    (1234,16.708267310712163)
    (1235,16.558251285071137)
    (1236,16.48125128507114)
    (1237,16.42333461840447)
    (1238,16.330269142213997)
    (1239,16.294158031102885)
    (1240,16.206098507293362)
    (1241,16.30402707872193)
    (1242,16.44398811768297)
    (1243,16.446029784349637)
    (1244,16.429898831968686)
    (1245,16.43216073673059)
    (1246,16.41316073673059)
    (1247,16.429952403397255)
    (1248,16.537321451016304)
    (1249,16.54421728434964)
    (1250,16.562437522444874)
    (1251,16.690312522444874)
    (1252,16.629437522444874)
    (1253,16.616362522444874)
    (1254,16.609716689111544)
    (1255,16.58681192720678)
    (1256,16.53597859387345)
    (1257,16.574689903397257)
    (1258,16.523011331968686)
    (1259,16.470552998635352)
    (1260,16.514677998635353)
    (1261,16.550219665302016)
    (1262,16.550289109746462)
    (1263,16.451372443079794)
    (1264,16.471553815628816)
    (1265,16.545012148962147)
    (1266,16.56388714896215)
    (1267,16.584208577533577)
    (1268,16.69854191086691)
    (1269,16.739577625152624)
    (1270,16.805881196581197)
    (1271,16.80946452991453)
    (1272,16.838303815628816)
    (1273,16.817047863247865)
    (1274,16.87508952991453)
    (1275,17.00568888888889)
    (1276,17.05811746031746)
    (1277,17.16036746031746)
    (1278,17.17839126984127)
    (1279,17.31375238095238)
    (1280,17.451514285714286)
    (1281,17.433609523809523)
    (1282,17.355925)
    (1283,17.379925)
    (1284,17.40222261904762)
    (1285,17.514722619047618)
    (1286,17.502680952380953)
    (1287,17.50543095238095)
    (1288,17.545264285714286)
    (1289,17.544743452380953)
    (1290,17.58449345238095)
    (1291,17.57199345238095)
    (1292,17.577826785714286)
    (1293,17.62611011904762)
    (1294,17.63834623015873)
    (1295,17.609929563492063)
    (1296,17.69084623015873)
    (1297,17.745239087301588)
    (1298,17.79466765873016)
    (1299,17.774584325396827)
    (1300,17.767459325396825)
    (1301,17.77779265873016)
    (1302,17.81312599206349)
    (1303,17.939375992063493)
    (1304,18.025625992063492)
    (1305,18.096542658730158)
    (1306,18.087250992063492)
    (1307,18.174584325396825)
    (1308,18.106750992063493)
    (1309,18.172381944444446)
    (1310,18.154328373015872)
    (1311,18.25974503968254)
    (1312,18.28112003968254)
    (1313,18.366709325396826)
    (1314,18.42337599206349)
    (1315,18.424566468253968)
    (1316,18.50087599206349)
    (1317,18.431875992063492)
    (1318,18.50450099206349)
    (1319,18.37591765873016)
    (1320,18.425631944444444)
    (1321,18.449036706349208)
    (1322,18.47487003968254)
    (1323,18.613453373015872)
    (1324,18.615771554834055)
    (1325,18.53510488816739)
    (1326,18.468040494227996)
    (1327,18.487540494227993)
    (1328,18.468623827561327)
    (1329,18.541445256132757)
    (1330,18.523445256132756)
    (1331,18.424445256132756)
    (1332,18.396111922799424)
    (1333,18.392820256132755)
    (1334,18.454209145021647)
    (1335,18.481209145021644)
    (1336,18.46029247835498)
    (1337,18.47935497835498)
    (1338,18.474354978354977)
    (1339,18.511271645021644)
    (1340,18.53943831168831)
    (1341,18.47385497835498)
    (1342,18.513854978354978)
    (1343,18.440979978354978)
    (1344,18.479604978354978)
    (1345,18.394604978354977)
    (1346,18.43735497835498)
    (1347,18.375938311688312)
    (1348,18.34835497835498)
    (1349,18.31160497835498)
    (1350,18.25372997835498)
    (1351,18.169896645021645)
    (1352,18.094771645021645)
    (1353,18.112200216450216)
    (1354,18.079616883116884)
    (1355,18.05300974025974)
    (1356,18.006593073593073)
    (1357,18.084402597402597)
    (1358,18.045069264069266)
    (1359,18.101506764069264)
    (1360,18.02642343073593)
    (1361,17.90342343073593)
    (1362,17.97504843073593)
    (1363,17.800298430735932)
    (1364,17.883230248917748)
    (1365,17.88673024891775)
    (1366,17.922919642857142)
    (1367,17.97266964285714)
    (1368,17.916669642857144)
    (1369,17.844931547619048)
    (1370,17.921098214285713)
    (1371,17.912348214285714)
    (1372,17.90543154761905)
    (1373,17.880598214285715)
    (1374,17.89563988095238)
    (1375,17.83813988095238)
    (1376,17.837306547619047)
    (1377,17.790431547619047)
    (1378,17.85568154761905)
    (1379,17.891098214285716)
    (1380,17.874681547619048)
    (1381,17.899764880952382)
    (1382,17.85526488095238)
    (1383,17.866306547619047)
    (1384,17.83751488095238)
    (1385,17.85255654761905)
    (1386,17.867681547619046)
    (1387,17.904931547619046)
    (1388,17.94626488095238)
    (1389,17.957764880952382)
    (1390,17.97476488095238)
    (1391,17.921264880952382)
    (1392,17.926514880952382)
    (1393,17.965455357142858)
    (1394,17.94753869047619)
    (1395,18.00653869047619)
    (1396,17.98278869047619)
    (1397,17.9605625)
    (1398,18.0215625)
    (1399,18.024375)
    (1400,18.04790064102564)
    (1401,18.199150641025643)
    (1402,18.16765064102564)
    (1403,18.260233974358975)
    (1404,18.248817307692306)
    (1405,18.31856730769231)
    (1406,18.399733974358973)
    (1407,18.422733974358973)
    (1408,18.540817307692308)
    (1409,18.604233974358973)
    (1410,18.595067307692307)
    (1411,18.59006730769231)
    (1412,18.603067307692307)
    (1413,18.58931730769231)
    (1414,18.564733974358976)
    (1415,18.683483974358975)
    (1416,18.725983974358975)
    (1417,18.752233974358976)
    (1418,18.756983974358974)
    (1419,18.755733974358975)
    (1420,18.796733974358975)
    (1421,18.846317307692306)
    (1422,18.917067307692307)
    (1423,18.96190064102564)
    (1424,18.98006730769231)
    (1425,19.012942307692306)
    (1426,19.044442307692307)
    (1427,19.12152564102564)
    (1428,19.11002564102564)
    (1429,19.100775641025642)
    (1430,19.147025641025643)
    (1431,19.262358974358975)
    (1432,19.33202564102564)
    (1433,19.353692307692306)
    (1434,19.42869230769231)
    (1435,19.43927564102564)
    (1436,19.47677564102564)
    (1437,19.50077564102564)
    (1438,19.53702564102564)
    (1439,19.56127564102564)
    (1440,19.542333333333332)
    (1441,19.494333333333334)
    (1442,19.507833333333334)
    (1443,19.51825)
    (1444,19.533666666666665)
    (1445,19.518166666666666)
    (1446,19.511666666666667)
    (1447,19.451916666666666)
    (1448,19.35183333333333)
    (1449,19.340416666666666)
    (1450,19.341666666666665)
    (1451,19.386666666666667)
    (1452,19.445166666666665)
    (1453,19.424416666666666)
    (1454,19.390833333333333)
    (1455,19.34625)
    (1456,19.328)
    (1457,19.35175)
    (1458,19.3755)
    (1459,19.48775)
    (1460,19.4695)
    (1461,19.482833333333332)
    (1462,19.430333333333333)
    (1463,19.38175)
    (1464,19.31075)
    (1465,19.269583333333333)
    (1466,19.211833333333335)
    (1467,19.166083333333333)
    (1468,19.156333333333333)
    (1469,19.204166666666666)
    (1470,19.162333333333333)
    (1471,19.114333333333335)
    (1472,19.137166666666666)
    (1473,19.094041666666666)
    (1474,19.027791666666666)
    (1475,18.971958333333333)
    (1476,18.934208333333334)
    (1477,18.917708333333334)
    (1478,18.778541666666666)
    (1479,18.762291666666666)
    (1480,18.766291666666667)
    (1481,18.721541666666667)
    (1482,18.763041666666666)
    (1483,18.775916666666667)
    (1484,18.772166666666667)
    (1485,18.64816666666667)
    (1486,18.658416666666668)
    (1487,18.714916666666667)
    (1488,18.732166666666668)
    (1489,18.744083333333332)
    (1490,18.737217948717948)
    (1491,18.80971794871795)
    (1492,18.81246794871795)
    (1493,18.90571794871795)
    (1494,18.907467948717947)
    (1495,18.91517628205128)
    (1496,18.950676282051283)
    (1497,19.00817628205128)
    (1498,18.944426282051282)
    (1499,18.879676282051282)
    (1500,18.85805128205128)
    (1501,18.813846736596737)
    (1502,18.846346736596736)
    (1503,18.939346736596736)
    (1504,18.955346736596738)
    (1505,18.962346736596736)
    (1506,19.009846736596735)
    (1507,19.025846736596737)
    (1508,19.074096736596736)
    (1509,19.041388403263404)
    (1510,19.038221736596736)
    (1511,19.086638403263404)
    (1512,19.172138403263403)
    (1513,19.189013403263402)
    (1514,19.311513403263405)
    (1515,19.395263403263403)
    (1516,19.451263403263404)
    (1517,19.424763403263402)
    (1518,19.52643006993007)
    (1519,19.56818006993007)
    (1520,19.57543006993007)
    (1521,19.58255506993007)
    (1522,19.53443006993007)
    (1523,19.52168006993007)
    (1524,19.445846736596735)
    (1525,19.616096736596738)
    (1526,19.644596736596736)
    (1527,19.670596736596735)
    (1528,19.686346736596736)
    (1529,19.74859673659674)
    (1530,19.76296212121212)
    (1531,19.764212121212122)
    (1532,19.844587121212122)
    (1533,19.81083712121212)
    (1534,19.89333712121212)
    (1535,19.853712121212123)
    (1536,19.805212121212122)
    (1537,19.766462121212122)
    (1538,19.793807303807302)
    (1539,19.785749601275917)
    (1540,19.84604013104013)
    (1541,19.91587962962963)
    (1542,19.924904761904763)
    (1543,19.90593137254902)
    (1544,19.94671717171717)
    (1545,19.995052083333334)
    (1546,20.017473118279568)
    (1547,19.964388888888887)
    (1548,19.99764367816092)
    (1549,20.03595238095238)
    (1550,20.107654320987653)
    (1551,20.113717948717948)
    (1552,19.948266666666665)
    (1553,19.94611111111111)
    (1554,19.839420289855074)
    (1555,19.779848484848486)
    (1556,19.794126984126983)
  };

  % mean for State
  \addplot[green!60!black, dashed, thick] coordinates {
    (1,3.7183876116003742)
    (2,3.7146196096935458)
    (3,3.7052383003413993)
    (4,3.6895182031211475)
    (5,3.683575407197336)
    (6,3.6839350720220354)
    (7,3.677936856796934)
    (8,3.684290836423181)
    (9,3.676125354929707)
    (10,3.6681110147965796)
    (11,3.657492533444744)
    (12,3.642225140934269)
    (13,3.634736875825577)
    (14,3.622514543577624)
    (15,3.6143072040592656)
    (16,3.6093982491624317)
    (17,3.6039312864038093)
    (18,3.5934106162754365)
    (19,3.5982501553955877)
    (20,3.5911409257962514)
    (21,3.5853606192246343)
    (22,3.5435809067283777)
    (23,3.527621788546978)
    (24,3.5159811155316447)
    (25,3.5087711857168364)
    (26,3.5048891574708705)
    (27,3.494769197042383)
    (28,3.484821242467432)
    (29,3.4825639191873425)
    (30,3.4826065150329093)
    (31,3.477757244313657)
    (32,3.4756443831690684)
    (33,3.470560239830195)
    (34,3.467770357868572)
    (35,3.4625545323382614)
    (36,3.4665047344322293)
    (37,3.461947968697236)
    (38,3.454427979629902)
    (39,3.4478197925726763)
    (40,3.444951269820545)
    (41,3.4334325048533567)
    (42,3.427327840970403)
    (43,3.425621182283816)
    (44,3.4228693154688035)
    (45,3.4186532405532093)
    (46,3.4098355582580306)
    (47,3.4063710992021012)
    (48,3.3944688747588483)
    (49,3.389048665067863)
    (50,3.3789097421348084)
    (51,3.378090880590516)
    (52,3.3756834064788754)
    (53,3.3696127894843237)
    (54,3.3731064056521163)
    (55,3.3766576301312554)
    (56,3.3747267935329797)
    (57,3.3724339997204744)
    (58,3.377899248595853)
    (59,3.365865428831996)
    (60,3.362373472202323)
    (61,3.3597416706485888)
    (62,3.3560798052815413)
    (63,3.351301147605321)
    (64,3.347905577490541)
    (65,3.3487779898352508)
    (66,3.344132509221031)
    (67,3.3328705728359536)
    (68,3.336216982731668)
    (69,3.3305043581177625)
    (70,3.332718954458206)
    (71,3.328432285818257)
    (72,3.3304015983240967)
    (73,3.330039912798234)
    (74,3.3398807384916256)
    (75,3.3338965292259855)
    (76,3.332205130209907)
    (77,3.3305682570100115)
    (78,3.3392095614509882)
    (79,3.341507964367122)
    (80,3.343666969137678)
    (81,3.3457485240399705)
    (82,3.3442090362667227)
    (83,3.3490458846160167)
    (84,3.36491289318779)
    (85,3.3716191647802236)
    (86,3.3753558942630493)
    (87,3.3733835566604142)
    (88,3.380046910645629)
    (89,3.385322319810882)
    (90,3.394648577599492)
    (91,3.3961114924633464)
    (92,3.4100149151047843)
    (93,3.422799883178654)
    (94,3.4341821982907472)
    (95,3.4384038080266652)
    (96,3.4434121047199433)
    (97,3.451459256320918)
    (98,3.455333652636701)
    (99,3.458821541343762)
    (100,3.471321076096307)
    (101,3.479291733226731)
    (102,3.4911886927603555)
    (103,3.5069224630340146)
    (104,3.5224801610610963)
    (105,3.5432549881361677)
    (106,3.5533178530795078)
    (107,3.5717879175428218)
    (108,3.579940894072736)
    (109,3.5909848576302523)
    (110,3.5938714673969376)
    (111,3.600551404771327)
    (112,3.598777303337912)
    (113,3.6066205868946373)
    (114,3.605358564253762)
    (115,3.6187551232877038)
    (116,3.620712274603969)
    (117,3.6300314509233798)
    (118,3.6403096300588595)
    (119,3.6438885546000632)
    (120,3.650026094399595)
    (121,3.6550990406272885)
    (122,3.665090409365471)
    (123,3.6762358338858534)
    (124,3.6737311046512127)
    (125,3.675859853521166)
    (126,3.6809803858677848)
    (127,3.700716041994624)
    (128,3.6941065304606298)
    (129,3.6968201971780825)
    (130,3.7044271517997136)
    (131,3.7178297719029514)
    (132,3.7217370723965804)
    (133,3.72559869683536)
    (134,3.7278196541772806)
    (135,3.7378941655067335)
    (136,3.745003607251336)
    (137,3.752826094764795)
    (138,3.7682798554098964)
    (139,3.7840018474761172)
    (140,3.788807079791004)
    (141,3.8055553261202886)
    (142,3.815684827027581)
    (143,3.8252410990664885)
    (144,3.843659122661871)
    (145,3.8463406856229656)
    (146,3.8626957565199787)
    (147,3.8750816015050025)
    (148,3.8884465195998064)
    (149,3.8931246438841174)
    (150,3.906975858953999)
    (151,3.9279736486587185)
    (152,3.9436310307025804)
    (153,3.9536460911175992)
    (154,3.9647408838983353)
    (155,3.9733084721739065)
    (156,3.988838521392411)
    (157,4.005920479384559)
    (158,4.0192544380989705)
    (159,4.034219185194671)
    (160,4.042466832850552)
    (161,4.05950238126546)
    (162,4.074057137335597)
    (163,4.073824815952106)
    (164,4.0753717116679455)
    (165,4.088371935074981)
    (166,4.102528350971142)
    (167,4.10631528053047)
    (168,4.136713603102997)
    (169,4.157704092234372)
    (170,4.179769366648624)
    (171,4.198201134045939)
    (172,4.223215533627414)
    (173,4.233073855667134)
    (174,4.235062945494099)
    (175,4.244112616487027)
    (176,4.257766178655374)
    (177,4.27529782128125)
    (178,4.279233815695431)
    (179,4.285309845966268)
    (180,4.308310073294727)
    (181,4.309737316862191)
    (182,4.313502106181071)
    (183,4.322453297904976)
    (184,4.315947354891253)
    (185,4.325824377949355)
    (186,4.34551961664206)
    (187,4.35806401005989)
    (188,4.363035572902796)
    (189,4.373555751353507)
    (190,4.391086771806132)
    (191,4.401241684074451)
    (192,4.430356082715864)
    (193,4.449145624195685)
    (194,4.46699551853305)
    (195,4.486427791187015)
    (196,4.499399499898738)
    (197,4.505803348409414)
    (198,4.518896434907054)
    (199,4.552262831839973)
    (200,4.570632602211042)
    (201,4.5964718740980155)
    (202,4.610379413033211)
    (203,4.6366525714886135)
    (204,4.670482632524327)
    (205,4.696183356628796)
    (206,4.712794032952652)
    (207,4.734158102903568)
    (208,4.751734577666266)
    (209,4.76440002823488)
    (210,4.771553739016363)
    (211,4.7798601792739905)
    (212,4.792254897343297)
    (213,4.827943389662405)
    (214,4.8643601306298)
    (215,4.897213273884381)
    (216,4.928202316514027)
    (217,4.955077133827391)
    (218,4.975415396075035)
    (219,5.0057280539224065)
    (220,5.039888646818548)
    (221,5.0642594063748)
    (222,5.080903943384696)
    (223,5.097248841049596)
    (224,5.121129144807705)
    (225,5.135154803874707)
    (226,5.144266629950767)
    (227,5.175106591329773)
    (228,5.213162677557709)
    (229,5.228084693466889)
    (230,5.237687421627924)
    (231,5.244384430139047)
    (232,5.245015896213541)
    (233,5.2558316296416985)
    (234,5.2853717808093)
    (235,5.2875955214568915)
    (236,5.3095709992386615)
    (237,5.323783765332053)
    (238,5.340286416015175)
    (239,5.338017599978356)
    (240,5.35356885869484)
    (241,5.355130317488384)
    (242,5.382776938465313)
    (243,5.412333153697207)
    (244,5.4326975012255225)
    (245,5.4460857007893315)
    (246,5.465326557675649)
    (247,5.506263841907815)
    (248,5.525066878253955)
    (249,5.540419948945747)
    (250,5.573169258806275)
    (251,5.581200354270127)
    (252,5.601990077234022)
    (253,5.633544274830293)
    (254,5.6419778286157)
    (255,5.643784124832198)
    (256,5.653631873592475)
    (257,5.659540323113662)
    (258,5.664183002833194)
    (259,5.670760688442843)
    (260,5.650283201440604)
    (261,5.670819644664477)
    (262,5.703811829119478)
    (263,5.721769374963644)
    (264,5.752762387225974)
    (265,5.772418031057128)
    (266,5.794237761804114)
    (267,5.8138984030747345)
    (268,5.816903336278656)
    (269,5.851545789435986)
    (270,5.863603723597539)
    (271,5.89227169244054)
    (272,5.92154839352161)
    (273,5.938504338740607)
    (274,5.948749653718519)
    (275,5.972108848561363)
    (276,5.995048132621971)
    (277,6.00363402405758)
    (278,6.027867889355206)
    (279,6.0381136853438395)
    (280,6.03297330030723)
    (281,6.065787552523397)
    (282,6.087899499158771)
    (283,6.064222065093023)
    (284,6.072117359475042)
    (285,6.0872806015385725)
    (286,6.094830870645827)
    (287,6.076348827234072)
    (288,6.0969072203062495)
    (289,6.143274130776058)
    (290,6.160463735583981)
    (291,6.214871872352062)
    (292,6.213244275844847)
    (293,6.183854346124509)
    (294,6.200772105770887)
    (295,6.230451102685613)
    (296,6.242742029759736)
    (297,6.271483641666628)
    (298,6.292477072781404)
    (299,6.317167622105462)
    (300,6.357494785161292)
    (301,6.35919895469079)
    (302,6.359269693416939)
    (303,6.360166623857323)
    (304,6.35424213616043)
    (305,6.361852583581198)
    (306,6.355448331514994)
    (307,6.370262966046097)
    (308,6.3578618862192835)
    (309,6.3679945100579625)
    (310,6.359860489611133)
    (311,6.371537535404399)
    (312,6.343211301205621)
    (313,6.349550939998201)
    (314,6.356926626167499)
    (315,6.40223353060355)
    (316,6.415671257228777)
    (317,6.451911748410619)
    (318,6.503772373990905)
    (319,6.544410587629119)
    (320,6.563931828747099)
    (321,6.5840057765569755)
    (322,6.579783111293365)
    (323,6.64124946095777)
    (324,6.668288033561401)
    (325,6.700845174846892)
    (326,6.750722685809871)
    (327,6.763582759093571)
    (328,6.769617252611215)
    (329,6.742866256286171)
    (330,6.7434013765991265)
    (331,6.710598335426249)
    (332,6.735668433479536)
    (333,6.742820496696986)
    (334,6.735191804891586)
    (335,6.715541994341369)
    (336,6.709390005431157)
    (337,6.719394974037181)
    (338,6.74810654758074)
    (339,6.751958524462554)
    (340,6.7428936452248385)
    (341,6.805284531668602)
    (342,6.827615788230957)
    (343,6.822420852313793)
    (344,6.8165212135985636)
    (345,6.835182791184731)
    (346,6.90168860591094)
    (347,6.900159695271156)
    (348,6.968926019441444)
    (349,6.981497209557822)
    (350,7.046204380835117)
    (351,7.037112704020138)
    (352,7.067205352921804)
    (353,7.08390824192529)
    (354,7.074743000426739)
    (355,7.040786808183703)
    (356,7.018229401371209)
    (357,6.998354995114592)
    (358,6.952276572727029)
    (359,6.942873270267927)
    (360,6.9768861254682815)
    (361,6.991349315888102)
    (362,7.001824463312506)
    (363,6.985285308597544)
    (364,7.003848134718986)
    (365,7.006017395931629)
    (366,6.963161969715299)
    (367,6.990518688299861)
    (368,7.0190845695536455)
    (369,7.058278160347742)
    (370,7.08164043600003)
    (371,7.109406214775065)
    (372,7.1164573762152505)
    (373,7.166690777236296)
    (374,7.228079443460926)
    (375,7.244313664026371)
    (376,7.280748770586477)
    (377,7.27068076903441)
    (378,7.345868304654471)
    (379,7.3286668268826825)
    (380,7.356670513060744)
    (381,7.3337551365100735)
    (382,7.353535515574237)
    (383,7.402371161165338)
    (384,7.443891170534372)
    (385,7.42553093628581)
    (386,7.418242671868235)
    (387,7.426675297914017)
    (388,7.384369080846771)
    (389,7.395201173760859)
    (390,7.387832026684103)
    (391,7.395737714198344)
    (392,7.422626463867185)
    (393,7.445347966382297)
    (394,7.51570585186326)
    (395,7.527975891614997)
    (396,7.595570643877346)
    (397,7.626191600715694)
    (398,7.658731058108699)
    (399,7.675387530192294)
    (400,7.6626341410161105)
    (401,7.703352508002444)
    (402,7.686187002640476)
    (403,7.683369403312923)
    (404,7.654592434610027)
    (405,7.644808282035808)
    (406,7.651528696805329)
    (407,7.647330536727859)
    (408,7.616959093207222)
    (409,7.6040326743338715)
    (410,7.571049205013496)
    (411,7.5819374590596444)
    (412,7.530279187090781)
    (413,7.481301040659917)
    (414,7.455228594459465)
    (415,7.4432518830321985)
    (416,7.437083803304908)
    (417,7.4276255717934445)
    (418,7.318376912099248)
    (419,7.344164064560314)
    (420,7.275903176735015)
    (421,7.264059414303753)
    (422,7.270803462091452)
    (423,7.244314763047766)
    (424,7.190266611699737)
    (425,7.188274353784919)
    (426,7.191219811891373)
    (427,7.170708743099054)
    (428,7.1615458119941175)
    (429,7.1147473065289315)
    (430,7.1496216088305795)
    (431,7.1569912953558585)
    (432,7.164987920107918)
    (433,7.183567172423847)
    (434,7.118788745838355)
    (435,7.100701491433047)
    (436,7.028681940599299)
    (437,7.034369345916424)
    (438,6.9994427394114025)
    (439,6.9440007381660935)
    (440,6.926277151295448)
    (441,6.856670898957933)
    (442,6.864066263892697)
    (443,6.817354485346157)
    (444,6.808611326687749)
    (445,6.748328871511892)
    (446,6.724570908600627)
    (447,6.683029596191088)
    (448,6.662257742988915)
    (449,6.611186188111777)
    (450,6.604640684240293)
    (451,6.567334426755087)
    (452,6.57041585185808)
    (453,6.5933779056858945)
    (454,6.573675197564553)
    (455,6.553423076732169)
    (456,6.52209489614083)
    (457,6.490122627872606)
    (458,6.522998295349675)
    (459,6.486482378898976)
    (460,6.5190899832072775)
    (461,6.542787872817668)
    (462,6.4722155275047)
    (463,6.446296821430444)
    (464,6.449179954925954)
    (465,6.462761018250413)
    (466,6.405222772817067)
    (467,6.474796560958691)
    (468,6.500937968420209)
    (469,6.560756449058078)
    (470,6.5794728340984765)
    (471,6.606505627731928)
    (472,6.575469617908418)
    (473,6.526537420601221)
    (474,6.512195453540504)
    (475,6.520703840166816)
    (476,6.5490284789627085)
    (477,6.49036392905613)
    (478,6.505018518713477)
    (479,6.492118659427539)
    (480,6.509144818236051)
    (481,6.523073397381218)
    (482,6.500185520987335)
    (483,6.581727610483088)
    (484,6.576861396221116)
    (485,6.662737356159177)
    (486,6.698202698810429)
    (487,6.670353999203832)
    (488,6.659841440933621)
    (489,6.667582958951819)
    (490,6.66273774142847)
    (491,6.6498127509949265)
    (492,6.6742672349097045)
    (493,6.663450043228757)
    (494,6.605601888642986)
    (495,6.621515420306517)
    (496,6.627931282265336)
    (497,6.621930475794415)
    (498,6.65037315482591)
    (499,6.688265243715282)
    (500,6.663001242988996)
    (501,6.598492042637691)
    (502,6.6099535178897995)
    (503,6.604214625677621)
    (504,6.625797456947371)
    (505,6.633306583885367)
    (506,6.6044472941000185)
    (507,6.514917831349187)
    (508,6.511710608494006)
    (509,6.4491305124204885)
    (510,6.353074455954605)
    (511,6.280461756214731)
    (512,6.26428018500816)
    (513,6.262900389365206)
    (514,6.264379122437689)
    (515,6.232281343381782)
    (516,6.217778607282274)
    (517,6.269268756583101)
    (518,6.3198918325811775)
    (519,6.363871561020803)
    (520,6.335835275084517)
    (521,6.322685298611715)
    (522,6.3395539714039355)
    (523,6.27205143288853)
    (524,6.262996621244995)
    (525,6.224020628933848)
    (526,6.20622989371348)
    (527,6.239731517915619)
    (528,6.265020946034859)
    (529,6.330221163424198)
    (530,6.373557793460828)
    (531,6.4047630361348205)
    (532,6.436943821580312)
    (533,6.431947839719826)
    (534,6.489362709947196)
    (535,6.501836998796485)
    (536,6.508782774834173)
    (537,6.545946741530947)
    (538,6.509658524437582)
    (539,6.45025502389186)
    (540,6.502929090246962)
    (541,6.520044565755858)
    (542,6.528855572042679)
    (543,6.546177439989547)
    (544,6.55342517283161)
    (545,6.5448074142403865)
    (546,6.5799171356593185)
    (547,6.588228959905925)
    (548,6.533175426184744)
    (549,6.545309622470914)
    (550,6.58240347100584)
    (551,6.635289521700315)
    (552,6.651032833943627)
    (553,6.623110376284328)
    (554,6.637310715875292)
    (555,6.71534257979703)
    (556,6.691637736665445)
    (557,6.667824360793288)
    (558,6.643088596557524)
    (559,6.623531815400085)
    (560,6.66366016077843)
    (561,6.648359655727925)
    (562,6.6708032978138085)
    (563,6.680589684123932)
    (564,6.694365823493821)
    (565,6.702702263724284)
    (566,6.681526415918127)
    (567,6.708202486356014)
    (568,6.718968336029216)
    (569,6.67894399130789)
    (570,6.669270958458387)
    (571,6.634508016539195)
    (572,6.6447591739466025)
    (573,6.628476359538788)
    (574,6.638688723563652)
    (575,6.646944675944605)
    (576,6.700696209133637)
    (577,6.723869205126293)
    (578,6.6908443810941165)
    (579,6.753605745997702)
    (580,6.727644523551566)
    (581,6.747490050577299)
    (582,6.771986069876627)
    (583,6.755140781353919)
    (584,6.7300813858882735)
    (585,6.711885727380116)
    (586,6.691652430652334)
    (587,6.696979658979561)
    (588,6.691278651653555)
    (589,6.675188837155187)
    (590,6.633698757790108)
    (591,6.632446537787888)
    (592,6.604002426343777)
    (593,6.616623818840169)
    (594,6.573283508109233)
    (595,6.559932546570772)
    (596,6.579459188599748)
    (597,6.599479275581909)
    (598,6.539961601589235)
    (599,6.5485809849836185)
    (600,6.534443787346421)
    (601,6.544115053580187)
    (602,6.577309498024632)
    (603,6.6280199059741705)
    (604,6.6551463940694084)
    (605,6.657672849095864)
    (606,6.745374801645229)
    (607,6.739260859074391)
    (608,6.73242390852494)
    (609,6.689808551659583)
    (610,6.6556774442049464)
    (611,6.674569834494395)
    (612,6.670059417827729)
    (613,6.740763935532247)
    (614,6.740105413498725)
    (615,6.742441537900638)
    (616,6.757215527799628)
    (617,6.800243029709483)
    (618,6.849735995077449)
    (619,6.826093949622903)
    (620,6.870566493264184)
    (621,6.879006357747527)
    (622,6.858876368251728)
    (623,6.8758661974189765)
    (624,6.860143003945783)
    (625,6.902859724725004)
    (626,6.894089969314866)
    (627,6.913312961600358)
    (628,6.961011346548743)
    (629,7.008085751310648)
    (630,7.048497610285007)
    (631,6.99894602298342)
    (632,6.99042547408787)
    (633,7.022303276840673)
    (634,7.106372124659521)
    (635,7.063453335115732)
    (636,7.072226529215539)
    (637,7.072771453245757)
    (638,7.076907568845843)
    (639,7.099305844181618)
    (640,7.077704601076065)
    (641,7.089314629936093)
    (642,7.007314269185732)
    (643,6.988735177225062)
    (644,7.026390223567608)
    (645,7.030150144202529)
    (646,6.987039393841779)
    (647,7.002367250013385)
    (648,6.997737067695702)
    (649,7.00137942533806)
    (650,7.0801538037374385)
    (651,7.106303478409172)
    (652,7.052160544953739)
    (653,7.004250200467307)
    (654,6.9933790178305)
    (655,7.014322159301601)
    (656,6.942748566228008)
    (657,6.879108955838398)
    (658,6.829151033654373)
    (659,6.803222795226135)
    (660,6.781101570649347)
    (661,6.754410012207789)
    (662,6.807298061658338)
    (663,6.835590690082546)
    (664,6.886095268837124)
    (665,6.852036376340732)
    (666,6.898538104145091)
    (667,6.930321240964412)
    (668,6.979042020185191)
    (669,6.977032099550271)
    (670,6.975088494544166)
    (671,7.034862304067976)
    (672,7.0860548406980115)
    (673,7.072607232750404)
    (674,7.06579770894088)
    (675,7.112923610816782)
    (676,7.158345085175757)
    (677,7.178768064973736)
    (678,7.197450142291843)
    (679,7.237346509813211)
    (680,7.278505445226457)
    (681,7.326954940175951)
    (682,7.39695457942559)
    (683,7.390791760519351)
    (684,7.315548275441627)
    (685,7.3253518468701975)
    (686,7.337350494056345)
    (687,7.342113075225176)
    (688,7.361564873426974)
    (689,7.4040298459544465)
    (690,7.325696512621113)
    (691,7.368893264398747)
    (692,7.395497682448019)
    (693,7.430711405573355)
    (694,7.455978511731086)
    (695,7.466461150619975)
    (696,7.450705198239023)
    (697,7.463177455270491)
    (698,7.536573959705597)
    (699,7.605642641024279)
    (700,7.620357883511261)
    (701,7.659942299095676)
    (702,7.6337091156124925)
    (703,7.629136128657927)
    (704,7.683403985800783)
    (705,7.705114483636281)
    (706,7.727750111166646)
    (707,7.717954624854713)
    (708,7.6701288672789545)
    (709,7.657340776284982)
    (710,7.654437818132023)
    (711,7.635651201970407)
    (712,7.673112740431946)
    (713,7.679576280364236)
    (714,7.72698699464995)
    (715,7.727534766322721)
    (716,7.727590321878277)
    (717,7.705041440204395)
    (718,7.790473979886935)
    (719,7.777824365612321)
    (720,7.834825853707558)
    (721,7.833396290215496)
    (722,7.849972408541614)
    (723,7.956062978102771)
    (724,8.004119729162879)
    (725,8.061034411702561)
    (726,8.036638578369228)
    (727,8.076614227719878)
    (728,8.138602614333264)
    (729,8.17314851981667)
    (730,8.25374971029286)
    (731,8.194889667557817)
    (732,8.248245147249694)
    (733,8.206822110491132)
    (734,8.28409781870105)
    (735,8.29884781870105)
    (736,8.332899902034383)
    (737,8.325081324656596)
    (738,8.368354142116914)
    (739,8.436668244681016)
    (740,8.483088699226471)
    (741,8.504100603988375)
    (742,8.54771677947955)
    (743,8.65990529929307)
    (744,8.605253423391193)
    (745,8.659368683131454)
    (746,8.695814195951966)
    (747,8.702247631303166)
    (748,8.767883054703294)
    (749,8.823772336173459)
    (750,8.872126412652534)
    (751,8.93988532734895)
    (752,8.946895019046142)
    (753,9.01096899715137)
    (754,8.99120014794502)
    (755,9.033281885651759)
    (756,9.043919782477154)
    (757,9.115309933992306)
    (758,9.115837920625555)
    (759,9.1111353142042)
    (760,9.10364818185126)
    (761,9.110512269152846)
    (762,9.097143221533798)
    (763,9.07706654086153)
    (764,9.085418665044536)
    (765,9.071047022797893)
    (766,9.11020376882964)
    (767,9.166090673591544)
    (768,9.13841047878635)
    (769,9.167841034341905)
    (770,9.162792513418385)
    (771,9.18022327383444)
    (772,9.158196907839322)
    (773,9.182931034823449)
    (774,9.097759668908663)
    (775,9.098533478432472)
    (776,9.137411950654695)
    (777,9.180276939832183)
    (778,9.168138050943295)
    (779,9.098388050943294)
    (780,9.056197394377639)
    (781,9.027574378504623)
    (782,9.02771974702499)
    (783,8.987389327444571)
    (784,9.072852711282955)
    (785,9.030574288540823)
    (786,9.001464169493204)
    (787,9.015337185366219)
    (788,9.011185653074982)
    (789,9.033465414979743)
    (790,9.060065883955213)
    (791,9.061434494511323)
    (792,9.040792324181652)
    (793,9.004332547846875)
    (794,9.01253592086275)
    (795,8.957200558308637)
    (796,8.967021986880065)
    (797,8.945655915451495)
    (798,8.859596182786499)
    (799,8.824186956596021)
    (800,8.765379942123566)
    (801,8.756820418314042)
    (802,8.746463275456899)
    (803,8.732606132599756)
    (804,8.763758910377534)
    (805,8.729828498469182)
    (806,8.75978484767553)
    (807,8.721701514342197)
    (808,8.785488602254285)
    (809,8.838565983206665)
    (810,8.83143295651114)
    (811,8.885616207084096)
    (812,8.91422144212683)
    (813,8.981179775460165)
    (814,9.062917244131844)
    (815,9.077167244131843)
    (816,9.118784307623907)
    (817,9.136470766997867)
    (818,9.158331878108978)
    (819,9.190784885627775)
    (820,9.306063377968767)
    (821,9.330769727175117)
    (822,9.365446494851884)
    (823,9.373892652860542)
    (824,9.348198208416097)
    (825,9.361289539654962)
    (826,9.430223522338943)
    (827,9.466902093767516)
    (828,9.564934145049566)
    (829,9.601309145049568)
    (830,9.551747456737878)
    (831,9.573811309551731)
    (832,9.647989194167117)
    (833,9.724937606865529)
    (834,9.743639446692368)
    (835,9.781001053835226)
    (836,9.757486443445615)
    (837,9.832929895826569)
    (838,9.932628308524981)
    (839,10.002989419636092)
    (840,10.012543983128156)
    (841,10.02419495715413)
    (842,10.062715790487463)
    (843,10.000092774614446)
    (844,10.035789203185875)
    (845,10.033962289086903)
    (846,10.07893252718214)
    (847,10.081349193848807)
    (848,10.048502582127195)
    (849,10.005820128711045)
    (850,10.062811200139617)
    (851,10.083954057282474)
    (852,10.085496355262272)
    (853,10.10083167272259)
    (854,10.107432863198781)
    (855,10.115825720341638)
    (856,10.083135244151162)
    (857,10.083758488961907)
    (858,10.071897377850796)
    (859,10.092944370331999)
    (860,10.056706732969362)
    (861,10.112540066302694)
    (862,10.109290066302695)
    (863,10.074289379489507)
    (864,10.060075995651124)
    (865,10.144221420487725)
    (866,10.08640648542279)
    (867,10.108083072724376)
    (868,10.005031416047721)
    (869,10.01603141604772)
    (870,10.084656596422901)
    (871,10.060153349669655)
    (872,10.064903349669654)
    (873,10.037111683002987)
    (874,10.022433652699958)
    (875,10.052118176509481)
    (876,10.106382786899092)
    (877,10.090847072613377)
    (878,10.072107374811178)
    (879,10.056010152588957)
    (880,10.14530993613874)
    (881,10.124033962112767)
    (882,10.167638128779434)
    (883,10.194225430366735)
    (884,10.135909954176258)
    (885,10.22423733512864)
    (886,10.200231382747686)
    (887,10.185481382747687)
    (888,10.174558763700068)
    (889,10.17832455044955)
    (890,10.135390026640026)
    (891,10.154682319873109)
    (892,10.209952521893312)
    (893,10.16935133141712)
    (894,10.159160855226645)
    (895,10.238771966337756)
    (896,10.29976899014728)
    (897,10.303928712369501)
    (898,10.327299383365173)
    (899,10.430757716698507)
    (900,10.44231724050803)
    (901,10.469061288127078)
    (902,10.405210097650887)
    (903,10.451832808273597)
    (904,10.537298176238966)
    (905,10.5448728099386)
    (906,10.57669027025606)
    (907,10.529477968668758)
    (908,10.55222980017059)
    (909,10.546872657313447)
    (910,10.56670599064678)
    (911,10.604019219085009)
    (912,10.607543028608818)
    (913,10.667739457180247)
    (914,10.691499468002757)
    (915,10.723603634669423)
    (916,10.766734587050376)
    (917,10.856365539431328)
    (918,10.872950475328764)
    (919,10.91751991977321)
    (920,10.947749898128187)
    (921,11.02100585050914)
    (922,11.033811406064695)
    (923,11.12222212035041)
    (924,11.177350783354072)
    (925,11.199666259544548)
    (926,11.274103759544548)
    (927,11.353353759544548)
    (928,11.473883521449311)
    (929,11.458895426211216)
    (930,11.519518442084232)
    (931,11.479416625041624)
    (932,11.468968708374959)
    (933,11.50498828857546)
    (934,11.488827574289745)
    (935,11.432994240956411)
    (936,11.389431740956413)
    (937,11.440056740956411)
    (938,11.507779323928995)
    (939,11.380980243842416)
    (940,11.40085540048402)
    (941,11.306401188029806)
    (942,11.413969189472807)
    (943,11.484524745028363)
    (944,11.487953316456935)
    (945,11.523758584718085)
    (946,11.516830830282977)
    (947,11.547348687425835)
    (948,11.614175319127467)
    (949,11.62743768176483)
    (950,11.641041848431497)
    (951,11.64536877150842)
    (952,11.659511628651277)
    (953,11.619300319127467)
    (954,11.619983490123138)
    (955,11.62153706155171)
    (956,11.679688576703224)
    (957,11.586515957655605)
    (958,11.554487111501759)
    (959,11.584529860419508)
    (960,11.580488193752842)
    (961,11.620863193752841)
    (962,11.594024743460444)
    (963,11.623677521238221)
    (964,11.575933015743717)
    (965,11.572731626854827)
    (966,11.506794126854828)
    (967,11.448585793521493)
    (968,11.358270317331018)
    (969,11.395720714156415)
    (970,11.423440952251653)
    (971,11.438923095108796)
    (972,11.464996011775462)
    (973,11.530277026813057)
    (974,11.523431788717819)
    (975,11.548417899828928)
    (976,11.605653018876549)
    (977,11.653861352209882)
    (978,11.57832357952505)
    (979,11.65399765961163)
    (980,11.565881431541454)
    (981,11.649002310662334)
    (982,11.594725975886)
    (983,11.489581134616158)
    (984,11.467509164919187)
    (985,11.404423628680401)
    (986,11.40402289563077)
    (987,11.426518927376803)
    (988,11.399361099093975)
    (989,11.336580879313754)
    (990,11.2898378237582)
    (991,11.255062182732559)
    (992,11.235520516065892)
    (993,11.223492738288114)
    (994,11.220448365993741)
    (995,11.201745985041361)
    (996,11.098969469889845)
    (997,11.077802803223179)
    (998,11.086770141440518)
    (999,11.080554315599692)
    (1000,11.099866815599691)
    (1001,11.00361086321874)
    (1002,11.00871518652701)
    (1003,10.957433620870443)
    (1004,10.959960358022181)
    (1005,10.91327285802218)
    (1006,10.911314524688848)
    (1007,10.92139785802218)
    (1008,10.900347894097218)
    (1009,10.884302259176582)
    (1010,10.774750671874994)
    (1011,10.77392626711309)
    (1012,10.739392176204)
    (1013,10.665177890489714)
    (1014,10.65999336668019)
    (1015,10.642301898426222)
    (1016,10.573335050323344)
    (1017,10.503114812228105)
    (1018,10.467217159227511)
    (1019,10.398881841767194)
    (1020,10.390100706236058)
    (1021,10.285981658617011)
    (1022,10.22138046814082)
    (1023,10.196432208067561)
    (1024,10.108108344431196)
    (1025,10.077147312042532)
    (1026,10.102777997329468)
    (1027,10.08082660844058)
    (1028,10.12549525923423)
    (1029,10.164207571431836)
    (1030,10.145878927853193)
    (1031,10.1303212355455)
    (1032,10.063014246481933)
    (1033,10.096122381402568)
    (1034,10.147931905212092)
    (1035,10.127327467982655)
    (1036,10.125511991792177)
    (1037,10.130035801315987)
    (1038,10.146697603671338)
    (1039,10.061938501662237)
    (1040,9.990457961369195)
    (1041,10.086346850258085)
    (1042,10.08410130552504)
    (1043,10.08558723626097)
    (1044,10.113807293981028)
    (1045,10.033339040012775)
    (1046,9.982755706679441)
    (1047,9.987776540012774)
    (1048,9.97504349527973)
    (1049,10.024186352422587)
    (1050,10.044548302972037)
    (1051,10.069870418356652)
    (1052,10.068171554720289)
    (1053,10.06312889599013)
    (1054,10.067216919078152)
    (1055,9.97662611609029)
    (1056,9.951536416574122)
    (1057,9.898422599835305)
    (1058,9.882081392431598)
    (1059,9.870969740194944)
    (1060,9.893078631303837)
    (1061,9.957786264357058)
    (1062,10.037567054400347)
    (1063,10.075236634819928)
    (1064,10.110439485697121)
    (1065,10.080567191324826)
    (1066,10.059334437967074)
    (1067,9.998792500737636)
    (1068,9.860014305248914)
    (1069,9.790813897813212)
    (1070,9.747495924850503)
    (1071,9.720704258183837)
    (1072,9.702577944439101)
    (1073,9.612972233973096)
    (1074,9.451365548991411)
    (1075,9.41579736717323)
    (1076,9.377668940044803)
    (1077,9.360287674380642)
    (1078,9.27005016994959)
    (1079,9.239946634596054)
    (1080,9.202719992773824)
    (1081,9.101578909967454)
    (1082,9.05746163513672)
    (1083,8.99579071407864)
    (1084,8.958577228623152)
    (1085,9.004706646039596)
    (1086,9.017050959158407)
    (1087,8.960017149839976)
    (1088,8.940683946594985)
    (1089,8.83827129356656)
    (1090,8.821985037540147)
    (1091,8.73952790924009)
    (1092,8.671510507730266)
    (1093,8.625743407193527)
    (1094,8.58936368586958)
    (1095,8.631767645069068)
    (1096,8.636682566788217)
    (1097,8.63711929549041)
    (1098,8.631336922474905)
    (1099,8.602569416618731)
  };

  \end{axis}
\end{tikzpicture}


==> figures/plot_coverage_maze.tex <==
\begin{tikzpicture}
\begin{axis}[width=\columnwidth, height=0.225\textwidth, xlabel=Episode, ylabel=Coverage (\%), legend pos=north west, title={Maze}, ymin=-10, xmin=0, ymax=110, xmax=1600, label style={font=\footnotesize}, legend style={font=\footnotesize}, tick label style={font=\footnotesize}]
\addplot[thick, color=blue!80!black] coordinates {%
(10,0.00)
(20,0.00)
(30,0.00)
(40,0.00)
(50,0.00)
(60,0.00)
(70,0.00)
(80,0.00)
(90,0.00)
(100,0.00)
(110,0.00)
(120,0.00)
(130,0.00)
(140,0.00)
(150,0.00)
(160,0.00)
(170,0.00)
(180,0.00)
(190,0.00)
(200,0.00)
(210,0.00)
(220,0.00)
(230,0.00)
(240,0.00)
(250,0.00)
(260,0.00)
(270,0.00)
(280,0.00)
(290,0.00)
(300,0.00)
(310,0.00)
(320,0.00)
(330,0.00)
(340,0.00)
(350,0.00)
(360,0.00)
(370,0.00)
(380,0.00)
(390,0.00)
(400,0.00)
(410,0.00)
(420,0.00)
(430,0.00)
(440,0.00)
(450,0.00)
(460,0.00)
(470,0.00)
(480,0.00)
(490,0.00)
(500,0.00)
(510,0.00)
(520,0.00)
(530,0.00)
(540,0.00)
(550,0.00)
(560,0.00)
(570,0.00)
(580,10.00)
(590,10.00)
(600,10.00)
(610,10.00)
(620,10.00)
(630,10.20)
(640,11.76)
(650,20.20)
(660,20.20)
(670,20.98)
(680,30.98)
(690,30.98)
(700,30.98)
(710,30.98)
(720,40.98)
(730,40.98)
(740,40.98)
(750,40.98)
(760,41.18)
(770,50.20)
(780,70.78)
(790,70.78)
(800,71.18)
(810,81.57)
(820,89.02)
(830,90.00)
(840,90.00)
(850,90.00)
(860,90.00)
(870,90.00)
(880,90.00)
(890,90.00)
(900,90.00)
(910,90.00)
(920,90.00)
(930,90.00)
(940,90.00)
(950,90.00)
(960,90.00)
(970,99.80)
(980,100.00)
(990,100.00)
(1000,100.00)
(1010,100.00)
(1020,100.00)
(1030,100.00)
(1040,100.00)
(1050,100.00)
(1060,100.00)
(1070,100.00)
(1080,100.00)
(1090,100.00)
(1100,100.00)
(1110,100.00)
(1120,100.00)
(1130,100.00)
(1140,100.00)
(1150,100.00)
(1160,100.00)
(1170,100.00)
(1180,100.00)
(1190,100.00)
(1200,100.00)
(1210,100.00)
(1220,100.00)
(1230,100.00)
(1240,100.00)
(1250,100.00)
(1260,100.00)
(1270,100.00)
(1280,100.00)
(1290,100.00)
(1300,100.00)
(1310,100.00)
(1320,100.00)
(1330,100.00)
(1340,100.00)
(1350,100.00)
(1360,100.00)
(1370,100.00)
(1380,100.00)
(1390,100.00)
(1400,100.00)
(1410,100.00)
(1420,100.00)
(1430,100.00)
(1440,100.00)
(1450,100.00)
(1460,100.00)
(1470,100.00)
(1480,100.00)
(1490,100.00)
(1500,100.00)
(1510,100.00)
(1520,100.00)
(1530,100.00)
(1540,100.00)
};
\addlegendentry{Lifted}
\addplot[thick, color=green!60!black] coordinates {%
(10,0.00)
(20,0.00)
(30,0.00)
(40,0.00)
(50,0.00)
(60,0.00)
(70,0.00)
(80,0.00)
(90,0.00)
(100,0.00)
(110,0.00)
(120,0.00)
(130,0.00)
(140,0.00)
(150,0.00)
(160,0.00)
(170,0.00)
(180,0.00)
(190,0.00)
(200,0.00)
(210,0.00)
(220,0.00)
(230,0.00)
(240,0.00)
(250,0.00)
(260,0.00)
(270,0.00)
(280,0.00)
(290,0.00)
(300,0.00)
(310,0.00)
(320,0.00)
(330,0.00)
(340,0.00)
(350,0.00)
(360,0.00)
(370,0.00)
(380,0.00)
(390,0.00)
(400,0.00)
(410,0.00)
(420,0.00)
(430,0.00)
(440,0.00)
(450,0.00)
(460,0.00)
(470,0.00)
(480,0.00)
(490,0.00)
(500,0.00)
(510,0.00)
(520,0.00)
(530,0.00)
(540,0.00)
(550,0.00)
(560,0.00)
(570,0.00)
(580,0.00)
(590,0.00)
(600,0.00)
(610,0.00)
(620,0.00)
(630,0.00)
(640,0.00)
(650,0.00)
(660,0.00)
(670,0.00)
(680,10.00)
(690,10.00)
(700,10.00)
(710,10.00)
(720,10.00)
(730,10.00)
(740,10.00)
(750,10.00)
(760,10.00)
(770,10.00)
(780,10.00)
(790,10.00)
(800,10.00)
(810,10.00)
(820,10.00)
(830,10.00)
(840,10.00)
(850,10.00)
(860,10.00)
(870,10.00)
(880,10.00)
(890,10.00)
(900,10.00)
(910,10.00)
(920,10.00)
(930,10.00)
(940,10.00)
(950,10.00)
(960,10.00)
(970,10.00)
(980,10.00)
(990,10.00)
(1000,10.00)
(1010,10.00)
(1020,10.00)
(1030,10.00)
(1040,10.00)
(1050,10.00)
(1060,10.20)
(1070,10.20)
(1080,10.20)
(1090,10.20)
(1100,10.20)
(1110,10.20)
(1120,10.20)
(1130,10.20)
(1140,10.20)
(1150,10.20)
(1160,10.20)
(1170,10.20)
(1180,10.20)
(1190,10.20)
(1200,10.20)
(1210,10.20)
(1220,10.20)
(1230,10.20)
(1240,10.20)
(1250,10.20)
(1260,10.20)
(1270,10.20)
(1280,10.20)
(1290,20.20)
(1300,20.20)
(1310,20.20)
(1320,20.20)
(1330,20.20)
(1340,20.20)
(1350,20.20)
(1360,20.20)
(1370,20.20)
(1380,20.20)
(1390,20.20)
(1400,20.20)
(1410,20.20)
(1420,20.20)
(1430,20.20)
(1440,20.20)
(1450,20.20)
(1460,20.20)
(1470,20.20)
(1480,20.20)
(1490,20.20)
(1500,20.20)
(1510,20.20)
(1520,20.20)
(1530,20.20)
(1540,20.20)
};
\addlegendentry{State}
\addplot[name path=Lifted_test_plus, draw=none] coordinates {%
(10,0.00)
(20,0.00)
(30,0.00)
(40,0.00)
(50,0.00)
(60,0.00)
(70,0.00)
(80,0.00)
(90,0.00)
(100,0.00)
(110,0.00)
(120,0.00)
(130,0.00)
(140,0.00)
(150,0.00)
(160,0.00)
(170,0.00)
(180,0.00)
(190,0.00)
(200,0.00)
(210,0.00)
(220,0.00)
(230,0.00)
(240,0.00)
(250,0.00)
(260,0.00)
(270,0.00)
(280,0.00)
(290,0.00)
(300,0.00)
(310,0.00)
(320,0.00)
(330,0.00)
(340,0.00)
(350,0.00)
(360,0.00)
(370,0.00)
(380,0.00)
(390,0.00)
(400,0.00)
(410,0.00)
(420,0.00)
(430,0.00)
(440,0.00)
(450,0.00)
(460,0.00)
(470,0.00)
(480,0.00)
(490,0.00)
(500,0.00)
(510,0.00)
(520,0.00)
(530,0.00)
(540,0.00)
(550,0.00)
(560,0.00)
(570,0.00)
(580,40.00)
(590,40.00)
(600,40.00)
(610,40.00)
(620,40.00)
(630,40.14)
(640,41.54)
(650,60.10)
(660,60.10)
(670,60.56)
(680,76.22)
(690,76.22)
(700,76.22)
(710,76.22)
(720,89.22)
(730,89.22)
(740,89.22)
(750,89.22)
(760,89.25)
(770,97.47)
(780,100.00)
(790,100.00)
(800,100.00)
(810,100.00)
(820,100.00)
(830,100.00)
(840,100.00)
(850,100.00)
(860,100.00)
(870,100.00)
(880,100.00)
(890,100.00)
(900,100.00)
(910,100.00)
(920,100.00)
(930,100.00)
(940,100.00)
(950,100.00)
(960,100.00)
(970,100.00)
(980,100.00)
(990,100.00)
(1000,100.00)
(1010,100.00)
(1020,100.00)
(1030,100.00)
(1040,100.00)
(1050,100.00)
(1060,100.00)
(1070,100.00)
(1080,100.00)
(1090,100.00)
(1100,100.00)
(1110,100.00)
(1120,100.00)
(1130,100.00)
(1140,100.00)
(1150,100.00)
(1160,100.00)
(1170,100.00)
(1180,100.00)
(1190,100.00)
(1200,100.00)
(1210,100.00)
(1220,100.00)
(1230,100.00)
(1240,100.00)
(1250,100.00)
(1260,100.00)
(1270,100.00)
(1280,100.00)
(1290,100.00)
(1300,100.00)
(1310,100.00)
(1320,100.00)
(1330,100.00)
(1340,100.00)
(1350,100.00)
(1360,100.00)
(1370,100.00)
(1380,100.00)
(1390,100.00)
(1400,100.00)
(1410,100.00)
(1420,100.00)
(1430,100.00)
(1440,100.00)
(1450,100.00)
(1460,100.00)
(1470,100.00)
(1480,100.00)
(1490,100.00)
(1500,100.00)
(1510,100.00)
(1520,100.00)
(1530,100.00)
(1540,100.00)
};
\addplot[name path=Lifted_test_minus, draw=none] coordinates {%
(10,0.00)
(20,0.00)
(30,0.00)
(40,0.00)
(50,0.00)
(60,0.00)
(70,0.00)
(80,0.00)
(90,0.00)
(100,0.00)
(110,0.00)
(120,0.00)
(130,0.00)
(140,0.00)
(150,0.00)
(160,0.00)
(170,0.00)
(180,0.00)
(190,0.00)
(200,0.00)
(210,0.00)
(220,0.00)
(230,0.00)
(240,0.00)
(250,0.00)
(260,0.00)
(270,0.00)
(280,0.00)
(290,0.00)
(300,0.00)
(310,0.00)
(320,0.00)
(330,0.00)
(340,0.00)
(350,0.00)
(360,0.00)
(370,0.00)
(380,0.00)
(390,0.00)
(400,0.00)
(410,0.00)
(420,0.00)
(430,0.00)
(440,0.00)
(450,0.00)
(460,0.00)
(470,0.00)
(480,0.00)
(490,0.00)
(500,0.00)
(510,0.00)
(520,0.00)
(530,0.00)
(540,0.00)
(550,0.00)
(560,0.00)
(570,0.00)
(580,0.00)
(590,0.00)
(600,0.00)
(610,0.00)
(620,0.00)
(630,0.00)
(640,0.00)
(650,0.00)
(660,0.00)
(670,0.00)
(680,0.00)
(690,0.00)
(700,0.00)
(710,0.00)
(720,0.00)
(730,0.00)
(740,0.00)
(750,0.00)
(760,0.00)
(770,2.92)
(780,26.11)
(790,26.11)
(800,27.11)
(810,44.54)
(820,59.20)
(830,60.00)
(840,60.00)
(850,60.00)
(860,60.00)
(870,60.00)
(880,60.00)
(890,60.00)
(900,60.00)
(910,60.00)
(920,60.00)
(930,60.00)
(940,60.00)
(950,60.00)
(960,60.00)
(970,99.22)
(980,100.00)
(990,100.00)
(1000,100.00)
(1010,100.00)
(1020,100.00)
(1030,100.00)
(1040,100.00)
(1050,100.00)
(1060,100.00)
(1070,100.00)
(1080,100.00)
(1090,100.00)
(1100,100.00)
(1110,100.00)
(1120,100.00)
(1130,100.00)
(1140,100.00)
(1150,100.00)
(1160,100.00)
(1170,100.00)
(1180,100.00)
(1190,100.00)
(1200,100.00)
(1210,100.00)
(1220,100.00)
(1230,100.00)
(1240,100.00)
(1250,100.00)
(1260,100.00)
(1270,100.00)
(1280,100.00)
(1290,100.00)
(1300,100.00)
(1310,100.00)
(1320,100.00)
(1330,100.00)
(1340,100.00)
(1350,100.00)
(1360,100.00)
(1370,100.00)
(1380,100.00)
(1390,100.00)
(1400,100.00)
(1410,100.00)
(1420,100.00)
(1430,100.00)
(1440,100.00)
(1450,100.00)
(1460,100.00)
(1470,100.00)
(1480,100.00)
(1490,100.00)
(1500,100.00)
(1510,100.00)
(1520,100.00)
(1530,100.00)
(1540,100.00)
};
\addplot[fill=blue!80!black, fill opacity=0.2] fill between[of=Lifted_test_plus and Lifted_test_minus];
\addplot[name path=State_test_plus, draw=none] coordinates {%
(10,0.00)
(20,0.00)
(30,0.00)
(40,0.00)
(50,0.00)
(60,0.00)
(70,0.00)
(80,0.00)
(90,0.00)
(100,0.00)
(110,0.00)
(120,0.00)
(130,0.00)
(140,0.00)
(150,0.00)
(160,0.00)
(170,0.00)
(180,0.00)
(190,0.00)
(200,0.00)
(210,0.00)
(220,0.00)
(230,0.00)
(240,0.00)
(250,0.00)
(260,0.00)
(270,0.00)
(280,0.00)
(290,0.00)
(300,0.00)
(310,0.00)
(320,0.00)
(330,0.00)
(340,0.00)
(350,0.00)
(360,0.00)
(370,0.00)
(380,0.00)
(390,0.00)
(400,0.00)
(410,0.00)
(420,0.00)
(430,0.00)
(440,0.00)
(450,0.00)
(460,0.00)
(470,0.00)
(480,0.00)
(490,0.00)
(500,0.00)
(510,0.00)
(520,0.00)
(530,0.00)
(540,0.00)
(550,0.00)
(560,0.00)
(570,0.00)
(580,0.00)
(590,0.00)
(600,0.00)
(610,0.00)
(620,0.00)
(630,0.00)
(640,0.00)
(650,0.00)
(660,0.00)
(670,0.00)
(680,40.00)
(690,40.00)
(700,40.00)
(710,40.00)
(720,40.00)
(730,40.00)
(740,40.00)
(750,40.00)
(760,40.00)
(770,40.00)
(780,40.00)
(790,40.00)
(800,40.00)
(810,40.00)
(820,40.00)
(830,40.00)
(840,40.00)
(850,40.00)
(860,40.00)
(870,40.00)
(880,40.00)
(890,40.00)
(900,40.00)
(910,40.00)
(920,40.00)
(930,40.00)
(940,40.00)
(950,40.00)
(960,40.00)
(970,40.00)
(980,40.00)
(990,40.00)
(1000,40.00)
(1010,40.00)
(1020,40.00)
(1030,40.00)
(1040,40.00)
(1050,40.00)
(1060,40.14)
(1070,40.14)
(1080,40.14)
(1090,40.14)
(1100,40.14)
(1110,40.14)
(1120,40.14)
(1130,40.14)
(1140,40.14)
(1150,40.14)
(1160,40.14)
(1170,40.14)
(1180,40.14)
(1190,40.14)
(1200,40.14)
(1210,40.14)
(1220,40.14)
(1230,40.14)
(1240,40.14)
(1250,40.14)
(1260,40.14)
(1270,40.14)
(1280,40.14)
(1290,60.10)
(1300,60.10)
(1310,60.10)
(1320,60.10)
(1330,60.10)
(1340,60.10)
(1350,60.10)
(1360,60.10)
(1370,60.10)
(1380,60.10)
(1390,60.10)
(1400,60.10)
(1410,60.10)
(1420,60.10)
(1430,60.10)
(1440,60.10)
(1450,60.10)
(1460,60.10)
(1470,60.10)
(1480,60.10)
(1490,60.10)
(1500,60.10)
(1510,60.10)
(1520,60.10)
(1530,60.10)
(1540,60.10)
};
\addplot[name path=State_test_minus, draw=none] coordinates {%
(10,0.00)
(20,0.00)
(30,0.00)
(40,0.00)
(50,0.00)
(60,0.00)
(70,0.00)
(80,0.00)
(90,0.00)
(100,0.00)
(110,0.00)
(120,0.00)
(130,0.00)
(140,0.00)
(150,0.00)
(160,0.00)
(170,0.00)
(180,0.00)
(190,0.00)
(200,0.00)
(210,0.00)
(220,0.00)
(230,0.00)
(240,0.00)
(250,0.00)
(260,0.00)
(270,0.00)
(280,0.00)
(290,0.00)
(300,0.00)
(310,0.00)
(320,0.00)
(330,0.00)
(340,0.00)
(350,0.00)
(360,0.00)
(370,0.00)
(380,0.00)
(390,0.00)
(400,0.00)
(410,0.00)
(420,0.00)
(430,0.00)
(440,0.00)
(450,0.00)
(460,0.00)
(470,0.00)
(480,0.00)
(490,0.00)
(500,0.00)
(510,0.00)
(520,0.00)
(530,0.00)
(540,0.00)
(550,0.00)
(560,0.00)
(570,0.00)
(580,0.00)
(590,0.00)
(600,0.00)
(610,0.00)
(620,0.00)
(630,0.00)
(640,0.00)
(650,0.00)
(660,0.00)
(670,0.00)
(680,0.00)
(690,0.00)
(700,0.00)
(710,0.00)
(720,0.00)
(730,0.00)
(740,0.00)
(750,0.00)
(760,0.00)
(770,0.00)
(780,0.00)
(790,0.00)
(800,0.00)
(810,0.00)
(820,0.00)
(830,0.00)
(840,0.00)
(850,0.00)
(860,0.00)
(870,0.00)
(880,0.00)
(890,0.00)
(900,0.00)
(910,0.00)
(920,0.00)
(930,0.00)
(940,0.00)
(950,0.00)
(960,0.00)
(970,0.00)
(980,0.00)
(990,0.00)
(1000,0.00)
(1010,0.00)
(1020,0.00)
(1030,0.00)
(1040,0.00)
(1050,0.00)
(1060,0.00)
(1070,0.00)
(1080,0.00)
(1090,0.00)
(1100,0.00)
(1110,0.00)
(1120,0.00)
(1130,0.00)
(1140,0.00)
(1150,0.00)
(1160,0.00)
(1170,0.00)
(1180,0.00)
(1190,0.00)
(1200,0.00)
(1210,0.00)
(1220,0.00)
(1230,0.00)
(1240,0.00)
(1250,0.00)
(1260,0.00)
(1270,0.00)
(1280,0.00)
(1290,0.00)
(1300,0.00)
(1310,0.00)
(1320,0.00)
(1330,0.00)
(1340,0.00)
(1350,0.00)
(1360,0.00)
(1370,0.00)
(1380,0.00)
(1390,0.00)
(1400,0.00)
(1410,0.00)
(1420,0.00)
(1430,0.00)
(1440,0.00)
(1450,0.00)
(1460,0.00)
(1470,0.00)
(1480,0.00)
(1490,0.00)
(1500,0.00)
(1510,0.00)
(1520,0.00)
(1530,0.00)
(1540,0.00)
};
\addplot[fill=green!60!black, fill opacity=0.2] fill between[of=State_test_plus and State_test_minus];
\end{axis}
\end{tikzpicture}

